Latency Guarantees for Caching with Delayed Hits

In the classical caching problem, when a requested page is not present in the cache (i.e., a "miss"), it is assumed to travel from the backing store into the cache "before" the next request arrives. However, in many real-life applications, such as content delivery networks, this assumption is unrealistic. The "delayed-hits" model for caching, introduced by Atre, Sherry, Wang, and Berger, accounts for the latency between a missed cache request and the corresponding arrival from the backing store. This theoretical model has two parameters: the "delay" $Z$, representing the ratio between the retrieval delay and the inter-request delay in an application, and the "cache size" $k$, as in classical caching. Classical caching corresponds to $Z=1$, whereas larger values of $Z$ model applications where retrieving missed requests is expensive. Despite the practical relevance of the delayed-hits model, its theoretical underpinnings are still poorly understood. We present the first tight theoretical guarantee for optimizing delayed-hits caching: The "Least Recently Used" algorithm, a natural, deterministic, online algorithm widely used in practice, is $O(Zk)$-competitive, meaning it incurs at most $O(Zk)$ times more latency than the (offline) optimal schedule. Our result extends to any so-called "marking" algorithm.

==> figures/belady_vs_kserver.tex <==
\begin{figure}[ht]
    \begin{subfigure}{0.45\textwidth}
    \centering
    \begin{tikzpicture}
    \begin{axis}[
every axis plot/.append style={line width=0.8pt},
    title={},
    width=\linewidth,
    height=\axisdefaultheight,
    xlabel={$T$, the length of the request sequence $\rseq$.},
    ylabel={Total latency},
    legend pos=north west,
    ymajorgrids=true,
    grid style=dashed,
    ]

\addplot[
    color=red,
    mark=*
    ]
    coordinates {
        (10, 4)(15, 8)(20, 16)(25, 18)(30, 26)(35, 33)(40, 32)(45, 43)(50, 38)(55, 41)(60, 61)(65, 62)(70, 63)(75, 67)(80, 66)(85, 63)(90, 60)(95, 78)(100, 101)(105, 88)(110, 108)(115, 103)
    };

\addplot[
    color=blue,
    mark=square,
    ]
    coordinates {
        (10, 4)(15, 8)(20, 14)(25, 16)(30, 18)(35, 23)(40, 24)(45, 24)(50, 26)(55, 30)(60, 34)(65, 34)(70, 42)(75, 41)(80, 49)(85, 48)(90, 46)(95, 53)(100, 59)(105, 66)(110, 74)(115, 61)
    };

\legend{B\'el\'ady, $k$-server}
        \end{axis}
    \end{tikzpicture}
    \caption{Latency comparison.}
    \label{fig:latency}
    \end{subfigure}

    \vspace{0.25in}
    
    \begin{subfigure}{0.45\textwidth}
    \centering
    \begin{tikzpicture}
       \begin{axis}[
every axis plot/.append style={line width=0.8pt},
    title={},
    width=\linewidth,
    height=\axisdefaultheight,
    xlabel={$T$, the length of the request sequence $\rseq$.},
    ylabel={Runtime [s]},
    legend pos=north west,
    ymajorgrids=true,
    grid style=dashed,
    ]
    \addplot[
    color=red,
    mark=*,
    ]
    coordinates {
       (10, 1.5541e-05)(15, 1.5833e-05)(20, 2.4875e-05)(25, 3.3083e-05)(30, 4.175e-05)(35, 4.9875e-05)(40, 5.0292e-05)(45, 6.1459e-05)(50, 5.9708e-05)(55, 6.5666e-05)(60, 9.0458e-05)(65, 9.6667e-05)(70, 9.4166e-05)(75, 0.000102334)(80, 0.000102166)(85, 0.0001025)(90, 9.7417e-05)(95, 0.000121417)(100, 0.000148708)(105, 0.000136208)(110, 0.0001655)(115, 0.000155708)
    };

\addplot[
    color=blue,
    mark=square,
    ]
    coordinates {
        (10, 0.011041458)(15, 0.021338917)(20, 0.057077375)(25, 0.097424042)(30, 0.174266333)(35, 0.163275125)(40, 0.349581584)(45, 0.347877292)(50, 0.581043542)(55, 0.858545208)(60, 1.281696417)(65, 1.435517375)(70, 1.622275125)(75, 2.254307833)(80, 2.983491125)(85, 3.822987833)(90, 3.974965875)(95, 5.251124583)(100, 5.995327166)(105, 7.088903667)(110, 10.646700292)(115, 9.80630025)
    };

    \legend{B\'el\'ady, $k$-server}
    \end{axis}

    \end{tikzpicture}
        \caption{Runtime comparison.}
    \label{fig:runtime}
    \end{subfigure}
    
    
    \caption{Experimental evaluation for $Z=2$ of B\'el\'ady's algorithm vs. the $k$-server max-flow based algorithm from~\Cref{sec:z=2}. }
    \label{fig:belady-vs-k-server}
\end{figure}

==> figures/cloud_points.tex <==

    \begin{tikzpicture}
        \begin{axis}[
            every axis plot/.append style={line width=0.575pt},
            title=,
            width=\linewidth,
            height=\axisdefaultheight,
            xlabel=$Z \cdot k$,
            ylabel=$\frac{\LLRU}{\LOPT}$,
            xmin=1, xmax=3000,
            ymin=1, ymax=2.7,
            legend pos=north west,
            ymajorgrids=true,
            grid style=dashed,
            mark size=1pt,
 legend style={nodes={scale=0.5, transform shape}}, 
only marks,
% opacity=0.6
        ]
            
        \addplot[
            color=red,
            mark=*,
        ]
        coordinates {
            (1.0, 1.348747591522158)
(2.0, 1.3975795373878732)
(3.0, 1.4161511518648109)
(4.0, 1.4599391762379879)
(5.0, 1.489928752272895)
(6.0, 1.4732152473484301)
(7.0, 1.4673948846886617)
(8.0, 1.4923317989122544)
(9.0, 1.4654359540394826)
(10.0, 1.5035090114766587)
(11.0, 1.519306133352994)
(12.0, 1.5108916700596995)
(13.0, 1.5287906908934887)
(14.0, 1.516676772103569)
(15.0, 1.553928145915383)
(16.0, 1.519144892538213)
(17.0, 1.5798598861566213)
(18.0, 1.5270725623822947)
(19.0, 1.6234673508650568)
(20.0, 1.5408627298549955)
(21.0, 1.5490457819159498)
(22.0, 1.584665079448954)
(23.0, 1.6380612037968199)
(24.0, 1.535618430709273)
(25.0, 1.5973399375034265)
(26.0, 1.5786433960318433)
(27.0, 1.5498840938483087)
(28.0, 1.554872006193295)
(29.0, 1.6572321153630567)
(30.0, 1.5641529012138864)
(31.0, 1.8031782128792502)
(32.0, 1.5683351616442993)
(33.0, 1.6057239712163376)
(34.0, 1.6535380216624338)
(35.0, 1.5652823611337794)
(36.0, 1.565700031216092)
(37.0, 1.7926439351593069)
(38.0, 1.679520303476184)
(39.0, 1.6185963544602693)
(40.0, 1.558637332538068)
(41.0, 1.7422752808988764)
(42.0, 1.5910412363924797)
(43.0, 1.717170016092212)
(44.0, 1.605151559673334)
(45.0, 1.5775174137034713)
(46.0, 1.6811449001593906)
(47.0, 1.7147930401685585)
(48.0, 1.571789493309024)
(49.0, 1.54820906675163)
(50.0, 1.5867380912885232)
(51.0, 1.6249187906307967)
(52.0, 1.6029448697633815)
(53.0, 1.6688686441287797)
(54.0, 1.603427505328543)
(55.0, 1.5716653555146027)
(56.0, 1.568067692769643)
(57.0, 1.6805888269350155)
(58.0, 1.6863087335298612)
(59.0, 1.7185064723866519)
(60.0, 1.5973724165229677)
(61.0, 1.728943971728969)
(62.0, 1.7530236765512794)
(63.0, 1.5936616315211047)
(64.0, 1.6066215831588195)
(65.0, 1.6072903393751015)
(66.0, 1.6358110277823779)
(67.0, 1.745319967759147)
(68.0, 1.6594353772299486)
(69.0, 1.6931218187068486)
(70.0, 1.5839822698118997)
(71.0, 1.750458638213525)
(72.0, 1.6012975744054754)
(73.0, 1.7593846216585445)
(74.0, 1.776140745803457)
(75.0, 1.6226009213465755)
(76.0, 1.6758870811993032)
(77.0, 1.5488276060432906)
(78.0, 1.6458938445605258)
(79.0, 1.6951454333376534)
(80.0, 1.5839709761284158)
(81.0, 1.629570024151238)
(82.0, 1.7271561940169284)
(83.0, 1.7089713447907902)
(84.0, 1.6148193795993264)
(85.0, 1.6148809793719963)
(86.0, 1.725020385711057)
(87.0, 1.6912506453792808)
(88.0, 1.6067180715562266)
(89.0, 1.7049457483708637)
(90.0, 1.606632854575118)
(91.0, 1.5699880454339243)
(92.0, 1.6482342909944043)
(93.0, 1.72597382470687)
(94.0, 1.7082919310568516)
(95.0, 1.6382848826703418)
(96.0, 1.6013696099567671)
(97.0, 1.6836400515540155)
(98.0, 1.6004812496115361)
(99.0, 1.617504656454186)
(100.0, 1.5997551150098919)
(102.0, 1.6485712552110166)
(104.0, 1.5774757830924695)
(105.0, 1.6237330735633706)
(106.0, 1.6720692141312186)
(108.0, 1.6157345111240464)
(110.0, 1.6015068760648052)
(111.0, 1.7837501112396548)
(112.0, 1.5948905489439047)
(114.0, 1.688746856165784)
(115.0, 1.6148262883533642)
(116.0, 1.6657917224367793)
(117.0, 1.616759610111564)
(118.0, 1.7185064723866519)
(119.0, 1.5199246407623241)
(120.0, 1.6210760016277768)
(121.0, 1.5494260204081634)
(122.0, 1.728943971728969)
(123.0, 1.7278190102871243)
(124.0, 1.726635220879809)
(125.0, 1.5867832932542618)
(126.0, 1.6175942356535284)
(128.0, 1.6481372366079245)
(129.0, 1.7293044641679387)
(130.0, 1.6151344753375163)
(132.0, 1.6511071717575316)
(133.0, 1.589449121140174)
(134.0, 1.745319967759147)
(135.0, 1.6247637911770068)
(136.0, 1.6275956456072715)
(138.0, 1.6900338323994677)
(140.0, 1.6297563911343957)
(141.0, 1.7147930401685585)
(142.0, 1.750458638213525)
(143.0, 1.5611917363852355)
(144.0, 1.6207984043133226)
(145.0, 1.6503500828438185)
(146.0, 1.7593846216585445)
(147.0, 1.6288533172027246)
(148.0, 1.7089517611503964)
(150.0, 1.642999912881716)
(152.0, 1.6346772319224472)
(153.0, 1.5905618753111963)
(154.0, 1.6313004153600066)
(155.0, 1.7395651329838866)
(156.0, 1.6446614086849625)
(158.0, 1.6951454333376534)
(159.0, 1.700538209975216)
(160.0, 1.665049680458392)
(161.0, 1.6299179355885807)
(162.0, 1.639207137371282)
(164.0, 1.7393834825507617)
(165.0, 1.6380323884698005)
(166.0, 1.7089713447907902)
(168.0, 1.654558700593946)
(169.0, 1.5729574523623076)
(170.0, 1.6457509613247128)
(171.0, 1.6452595734403357)
(172.0, 1.7480780077188893)
(174.0, 1.695789795301824)
(175.0, 1.634956751849294)
(176.0, 1.6612015101834308)
(177.0, 1.7185064723866519)
(178.0, 1.7049457483708637)
(180.0, 1.6563066637388475)
(182.0, 1.6360301862013518)
(183.0, 1.728943971728969)
(184.0, 1.6815476537117702)
(185.0, 1.6587871765160294)
(186.0, 1.7164360714000193)
(187.0, 1.6119353642798435)
(188.0, 1.6938312258203483)
(189.0, 1.6584631499707356)
(190.0, 1.6306689302191288)
(192.0, 1.6541076805510644)
(194.0, 1.6944160925406142)
(195.0, 1.6670509138441585)
(196.0, 1.6431341286327985)
(198.0, 1.6508453864606962)
(200.0, 1.6640437797065801)
(201.0, 1.745319967759147)
(203.0, 1.621773556882067)
(204.0, 1.657344453723045)
(205.0, 1.7649837412288207)
(207.0, 1.6734946629995322)
(208.0, 1.6650909856199139)
(209.0, 1.6670112948636888)
(210.0, 1.667943503022041)
(212.0, 1.6570615090079035)
(213.0, 1.750458638213525)
(215.0, 1.7679893058589546)
(216.0, 1.661158341050114)
(217.0, 1.5614993646759847)
(219.0, 1.7593846216585445)
(220.0, 1.6840638025409254)
(221.0, 1.6230264330329274)
(222.0, 1.7063013292470577)
(224.0, 1.6504337849117814)
(225.0, 1.6527030728004974)
(228.0, 1.6815330436225224)
(230.0, 1.683121106900983)
(231.0, 1.6649283574111255)
(232.0, 1.6822256776268363)
(234.0, 1.6669945362406546)
(235.0, 1.6855697086023382)
(236.0, 1.8145104029950299)
(237.0, 1.6951454333376534)
(238.0, 1.646221652291441)
(240.0, 1.6878535131843517)
(242.0, 1.6889913997695414)
(243.0, 1.6893753181267084)
(244.0, 1.7256840936658375)
(245.0, 1.6147179418692987)
(246.0, 1.7424081804626004)
(247.0, 1.6862762012735062)
(248.0, 1.6264291906334971)
(249.0, 1.7089713447907902)
(250.0, 1.6450178311934653)
(252.0, 1.691971092984166)
(253.0, 1.688368002790345)
(255.0, 1.6809173172649767)
(256.0, 1.659761474542344)
(258.0, 1.7480780077188893)
(259.0, 1.572819392012716)
(260.0, 1.705067466693748)
(261.0, 1.6631482077768904)
(264.0, 1.7103260648131817)
(265.0, 1.6570615090079035)
(266.0, 1.6810795811365395)
(267.0, 1.7049457483708637)
(268.0, 1.7471234790280483)
(270.0, 1.674380030790241)
(272.0, 1.6912052927687546)
(273.0, 1.6745472314424923)
(275.0, 1.7091550836676739)
(276.0, 1.7228917065758431)
(279.0, 1.6438124421249143)
(280.0, 1.7002601077267177)
(282.0, 1.6744470662494462)
(284.0, 1.7214063654008005)
(285.0, 1.7260912789396614)
(286.0, 1.7171607098131645)
(287.0, 1.570021736237413)
(288.0, 1.6818120004306585)
(289.0, 1.7313642756680732)
(290.0, 1.6910137726252181)
(291.0, 1.6836400515540155)
(292.0, 1.781643153526971)
(294.0, 1.6841404494133987)
(295.0, 1.8145104029950299)
(296.0, 1.6679567181020523)
(297.0, 1.674540807401061)
(299.0, 1.7192871734289379)
(300.0, 1.7143925552560244)
(301.0, 1.5653265297724372)
(304.0, 1.7176735728108645)
(305.0, 1.720696158419089)
(306.0, 1.668299693964224)
(308.0, 1.6943303492071369)
(310.0, 1.642957706331988)
(312.0, 1.692921816422114)
(315.0, 1.706178742812034)
(316.0, 1.6719781503768183)
(318.0, 1.6585269984768831)
(319.0, 1.7153305576424582)
(320.0, 1.7109684137294667)
(322.0, 1.7083198184673476)
(323.0, 1.8123111346979344)
(324.0, 1.6894209384762968)
(325.0, 1.743107868011986)
(328.0, 1.635369866833575)
(329.0, 1.5630404767095414)
(330.0, 1.7406397991369693)
(332.0, 1.6482730206688183)
(333.0, 1.5547668584016645)
(335.0, 1.772634876825243)
(336.0, 1.7256580896159908)
(338.0, 1.7265759713357967)
(340.0, 1.7397700138073335)
(341.0, 1.672737059298466)
(342.0, 1.7465263491075018)
(343.0, 1.5929479323505724)
(344.0, 1.6423119670837791)
(345.0, 1.7853909761733935)
(348.0, 1.7391459159516427)
(350.0, 1.727665302644588)
(351.0, 1.6810301821705622)
(352.0, 1.720997519734857)
(354.0, 1.8145104029950299)
(355.0, 1.6938547863710114)
(356.0, 1.7250403548686402)
(357.0, 1.7844975453050365)
(360.0, 1.7363258291590908)
(361.0, 1.892680736416704)
(363.0, 1.6502271788517142)
(364.0, 1.7275120082368671)
(365.0, 1.6651258027487357)
(366.0, 1.6765669316502216)
(368.0, 1.748746718100777)
(369.0, 1.6080493694660585)
(370.0, 1.667003252579491)
(371.0, 1.648778909914281)
(372.0, 1.7237498128078343)
(374.0, 1.8092220394567082)
(375.0, 1.797656314311639)
(376.0, 1.6555316081497267)
(377.0, 1.7483819874786064)
(378.0, 1.7562549979698123)
(380.0, 1.7856008727412231)
(384.0, 1.772888237973879)
(385.0, 1.710662450589522)
(387.0, 1.5605363015431317)
(388.0, 1.731211939079847)
(390.0, 1.7324977488319555)
(391.0, 1.8815118597505383)
(392.0, 1.764992286212236)
(395.0, 1.6719781503768183)
(396.0, 1.7566577081225632)
(399.0, 1.8783905880000553)
(400.0, 1.777320680832571)
(402.0, 1.772833243187795)
(403.0, 1.672737059298466)
(405.0, 1.7182058558113613)
(406.0, 1.7989474834413386)
(407.0, 1.6441971609957915)
(408.0, 1.7504978682123338)
(410.0, 1.6543836834478975)
(413.0, 1.722795510446411)
(414.0, 1.7779802772842224)
(415.0, 1.6482730206688183)
(416.0, 1.7538712187201664)
(418.0, 1.8489443380244215)
(420.0, 1.795822323839925)
(423.0, 1.5627284336606633)
(424.0, 1.611966730969925)
(425.0, 1.8336879768679701)
(426.0, 1.6881200626589634)
(427.0, 1.8090535651133055)
(429.0, 1.6392455407912148)
(430.0, 1.633749293750165)
(432.0, 1.7995675326669998)
(434.0, 1.7894467550563293)
(435.0, 1.7738308962563512)
(437.0, 1.9626879866061613)
(438.0, 1.6651258027487357)
(440.0, 1.7612674871063743)
(441.0, 1.7804633017125517)
(442.0, 1.817207022388672)
(444.0, 1.6531293825716986)
(445.0, 1.6711527569138327)
(448.0, 1.8138295090592842)
(450.0, 1.7584043714681001)
(451.0, 1.6838147753618649)
(455.0, 1.735923712703842)
(456.0, 1.7982247702723395)
(459.0, 1.828575696167112)
(460.0, 1.7967610351608085)
(462.0, 1.8183713573997748)
(464.0, 1.8223459988180277)
(465.0, 1.8088905410957161)
(468.0, 1.7479824864257492)
(469.0, 1.8142244616167245)
(470.0, 1.667134719318427)
(472.0, 1.722795510446411)
(473.0, 1.70682302771855)
(474.0, 1.6719781503768183)
(475.0, 1.9078160831070885)
(476.0, 1.8649489140258821)
(477.0, 1.6762999116098536)
(480.0, 1.8219981503110083)
(481.0, 1.6441971609957915)
(483.0, 1.9193841721674796)
(484.0, 1.8467557124105496)
(485.0, 1.7168048042644595)
(486.0, 1.8170503491357577)
(488.0, 1.8090535651133055)
(490.0, 1.7827496082782128)
(492.0, 1.6922663863958007)
(493.0, 1.864529989526781)
(494.0, 1.866505100416818)
(495.0, 1.7738209683241353)
(496.0, 1.8446575450144898)
(497.0, 1.815806619755017)
(498.0, 1.6482730206688183)
(500.0, 1.8719007744732075)
(504.0, 1.8329121661957433)
(506.0, 1.8907524531538027)
(507.0, 1.6282639027307155)
(510.0, 1.7984688142382683)
(511.0, 1.854681584208959)
(512.0, 1.829337369430558)
(513.0, 1.904511998972268)
(516.0, 1.7068926568378742)
(517.0, 1.7579969232401464)
(518.0, 1.8461956700689073)
(520.0, 1.8107456910043365)
(522.0, 1.8026036218869403)
(525.0, 1.912522399433966)
(527.0, 1.916542984358945)
(528.0, 1.8493088367447525)
(529.0, 1.9651094027202838)
(530.0, 1.6661191749427045)
(531.0, 1.7123198352779685)
(532.0, 1.8942607040215467)
(533.0, 1.6838147753618649)
(534.0, 1.7250403548686402)
(536.0, 1.8142244616167245)
(539.0, 1.7888007123200544)
(540.0, 1.817048295079584)
(544.0, 1.9011256930907516)
(546.0, 1.823803805035858)
(549.0, 1.6859845283754795)
(550.0, 1.874486249682439)
(551.0, 1.9360445409141884)
(552.0, 1.858953683101997)
(553.0, 1.7794041176357298)
(555.0, 1.8166543118359277)
(558.0, 1.815845503612862)
(559.0, 1.70682302771855)
(560.0, 1.8678078865933483)
(561.0, 1.8537920789638083)
(564.0, 1.7500454246461585)
(567.0, 1.8458612459304236)
(568.0, 1.8266369535295275)
(570.0, 1.8544334662085316)
(572.0, 1.8555880981322512)
(574.0, 1.8169827917062626)
(575.0, 2.0026273966549777)
(576.0, 1.8890361097081043)
(578.0, 1.9351008291534446)
(580.0, 1.8755200232770537)
(581.0, 1.7152810367856757)
(582.0, 1.6845241379310345)
(583.0, 1.8004561003420751)
(584.0, 1.820261779011753)
(585.0, 1.7856396289459386)
(588.0, 1.8827028849053968)
(589.0, 2.0226136931534233)
(590.0, 1.7123198352779685)
(592.0, 1.9254201965741335)
(594.0, 1.874507504504711)
(595.0, 1.8547790787447078)
(598.0, 1.892940988471235)
(600.0, 1.8979584229973905)
(602.0, 1.8501980786856487)
(603.0, 1.8664024248076474)
(605.0, 1.8589094031773292)
(608.0, 1.9310667169970035)
(609.0, 1.9194223771168393)
(610.0, 1.7040967180262163)
(611.0, 1.7579969232401464)
(612.0, 1.897992555100567)
(615.0, 1.8712914170215837)
(616.0, 1.8734607597205477)
(620.0, 1.8709737709421286)
(621.0, 1.927596965429723)
(623.0, 1.7919219606578523)
(624.0, 1.8969850310758247)
(625.0, 2.05503355704698)
(627.0, 1.9853370794030323)
(629.0, 1.9836398927812182)
(630.0, 1.8639757957341951)
(632.0, 1.7794041176357298)
(636.0, 1.8527009341576786)
(637.0, 1.807204432012107)
(638.0, 1.9217053452191732)
(639.0, 1.8820547391128488)
(640.0, 1.8822546061340022)
(644.0, 1.9120261783823649)
(645.0, 1.8877231230412863)
(646.0, 2.0258842434462827)
(648.0, 1.91189314429968)
(649.0, 1.9032995229122398)
(650.0, 1.9228563051273704)
(651.0, 1.9047248275431254)
(656.0, 1.884567318195067)
(657.0, 1.853342339767738)
(658.0, 1.8851467621255735)
(660.0, 1.9070389658457836)
(663.0, 1.933603316921365)
(664.0, 1.7152810367856757)
(665.0, 2.0047744656358804)
(666.0, 1.8745122942960073)
(667.0, 1.945702954036739)
(670.0, 1.8664024248076474)
(671.0, 1.9361849444166634)
(672.0, 1.9510817337516382)
(675.0, 1.9421626808601693)
(676.0, 1.936946422600763)
(679.0, 1.7322987822987823)
(680.0, 1.9134911262773413)
(682.0, 1.9661246677275925)
(684.0, 1.944428458778507)
(686.0, 1.9240691650195525)
(688.0, 1.9196434900187809)
(689.0, 1.8260830886931767)
(690.0, 1.911746242429562)
(693.0, 1.912110051179332)
(696.0, 1.9452680382251868)
(697.0, 2.0064604699991926)
(700.0, 1.9776736197509956)
(702.0, 1.9198505034656475)
(703.0, 2.065698619008936)
(704.0, 1.9455059892686208)
(705.0, 1.9385556915544675)
(708.0, 1.9032995229122398)
(710.0, 1.8820547391128488)
(711.0, 1.7260065137551106)
(712.0, 1.7238785133709746)
(713.0, 1.9938758845944475)
(714.0, 2.029306330223377)
(715.0, 1.8930089647489057)
(720.0, 1.9439336784926027)
(722.0, 2.0804044767327703)
(725.0, 1.9943012222366998)
(726.0, 2.0092836220581853)
(728.0, 1.9504516338074915)
(729.0, 1.8977091134829474)
(730.0, 1.853342339767738)
(731.0, 2.0266139457075507)
(732.0, 1.9361849444166634)
(735.0, 2.046112758080897)
(736.0, 1.9633756429454374)
(737.0, 2.0305776926497248)
(738.0, 1.9007452175473978)
(740.0, 1.9189220312138873)
(741.0, 2.005621289452869)
(742.0, 2.0184519403616368)
(744.0, 1.939165107911865)
(747.0, 1.6887671577886916)
(748.0, 2.020588700006019)
(750.0, 1.9658554834208735)
(752.0, 1.9619400268504978)
(754.0, 1.9688057575677078)
(756.0, 1.9675233583524678)
(759.0, 2.013553299829042)
(760.0, 1.956252008663966)
(765.0, 1.944062147084896)
(767.0, 1.9032995229122398)
(768.0, 2.012845448471837)
(770.0, 1.9688940400088846)
(774.0, 1.8583487179630493)
(775.0, 2.063548102383054)
(776.0, 1.7322987822987823)
(777.0, 2.117322747822252)
(779.0, 2.115843878096596)
(780.0, 1.967448627969824)
(781.0, 1.9616051445323581)
(782.0, 2.048858269078697)
(783.0, 1.939954307957648)
(784.0, 2.024165396252858)
(790.0, 1.7260065137551106)
(792.0, 1.978470747993512)
(793.0, 1.9361849444166634)
(795.0, 2.0184519403616368)
(798.0, 2.1133138561767724)
(799.0, 2.092142221004316)
(800.0, 1.9871690421800507)
(801.0, 1.7603665566731603)
(803.0, 1.992765517660648)
(804.0, 2.0305776926497248)
(805.0, 2.0609065155807365)
(806.0, 1.963839546261119)
(810.0, 1.942379689141348)
(812.0, 2.0445768861750477)
(814.0, 2.0358119917846857)
(816.0, 2.1245836379364165)
(817.0, 2.1386537010646323)
(819.0, 1.9669953509623646)
(820.0, 1.9554369215960994)
(825.0, 2.0301751196290563)
(826.0, 2.1005969182360835)
(828.0, 1.9882326776810486)
(830.0, 1.7355751601561658)
(832.0, 2.036143529387173)
(833.0, 2.196595134042137)
(836.0, 2.0811865859528944)
(837.0, 1.8417746390451832)
(840.0, 2.0536862177667876)
(841.0, 2.068101623147495)
(845.0, 1.9592668746454907)
(846.0, 1.9375299245518962)
(847.0, 1.9562436318351637)
(848.0, 2.182578273244782)
(850.0, 2.018185581503726)
(851.0, 2.117322747822252)
(852.0, 1.9616051445323581)
(854.0, 2.1180725029950747)
(855.0, 1.9842947614292372)
(858.0, 2.0291997324142104)
(860.0, 1.9206575863024111)
(861.0, 2.212094823415578)
(864.0, 2.0372443172480144)
(867.0, 2.2241347169576833)
(868.0, 2.0622198015941353)
(869.0, 1.9750610583446404)
(870.0, 1.9984982104371185)
(871.0, 2.0305776926497248)
(873.0, 1.717134455097531)
(874.0, 2.1541752760851987)
(875.0, 2.1229248510961853)
(876.0, 1.992765517660648)
(880.0, 2.0726366667076404)
(882.0, 2.0689299273375434)
(884.0, 2.0619430753149808)
(885.0, 2.1005969182360835)
(888.0, 2.0481908069988553)
(890.0, 1.7603665566731603)
(891.0, 1.8926018291856057)
(893.0, 2.200302343159486)
(896.0, 2.1108589380696174)
(897.0, 2.1017715235321335)
(899.0, 2.0295071335927366)
(900.0, 2.0168874941819497)
(901.0, 2.182578273244782)
(902.0, 2.0948059523807294)
(903.0, 2.2368468960495176)
(910.0, 1.9828471664317826)
(912.0, 2.137674042856758)
(913.0, 1.9125883873583902)
(915.0, 2.1180725029950747)
(918.0, 2.1398540928349696)
(920.0, 2.072902284612272)
(923.0, 1.9616051445323581)
(924.0, 2.081244113371031)
(925.0, 2.142080378250591)
(928.0, 2.133276237796735)
(930.0, 1.9538443128180127)
(931.0, 2.2459523638195296)
(935.0, 2.081189853895214)
(936.0, 2.0505023203571877)
(938.0, 2.179743842364532)
(940.0, 1.9818893254704835)
(943.0, 2.212094823415578)
(944.0, 2.2413026621866114)
(945.0, 2.142726896285098)
(946.0, 2.0993970385938567)
(948.0, 1.9750610583446404)
(949.0, 1.992765517660648)
(950.0, 2.047077483276526)
(952.0, 2.1356331823210777)
(954.0, 2.182578273244782)
(957.0, 2.0130501439374893)
(960.0, 2.074211943018739)
(962.0, 2.00283320109261)
(966.0, 2.233936357604561)
(968.0, 2.1360098533397966)
(969.0, 2.25093678858227)
(970.0, 1.6756435509067444)
(972.0, 2.063638350322193)
(975.0, 2.0800716564916684)
(976.0, 2.2608437608190317)
(979.0, 2.032110839445803)
(980.0, 2.0539032833067674)
(984.0, 2.0760897971630756)
(986.0, 2.1357713528678923)
(987.0, 2.3004495300367798)
(988.0, 2.1072855927297574)
(989.0, 2.2368468960495176)
(990.0, 2.062774519900634)
(992.0, 2.2708848484848483)
(994.0, 2.16766728523087)
(996.0, 1.9125883873583902)
(999.0, 2.0513651664381)
(1000.0, 2.0877830311057455)
(1001.0, 1.9599680185783257)
(1003.0, 2.2413026621866114)
(1005.0, 2.166764602185921)
(1007.0, 2.306009144350098)
(1008.0, 2.157430541044626)
(1012.0, 2.1655152343402615)
(1014.0, 1.9893219687497106)
(1015.0, 2.068194522079374)
(1020.0, 2.147010223200554)
(1022.0, 2.1675385317557843)
(1023.0, 1.9694962255430597)
(1024.0, 2.2263531984691087)
(1025.0, 2.17466251298027)
(1026.0, 2.199821666376152)
(1027.0, 1.9750610583446404)
(1029.0, 2.3222023763298907)
(1032.0, 2.076693320853472)
(1034.0, 2.1369761419211177)
(1035.0, 2.2325898579497325)
(1036.0, 2.1123067870407057)
(1037.0, 2.2608437608190317)
(1040.0, 2.1511311879409147)
(1044.0, 2.0888045865958893)
(1045.0, 2.1359368712691458)
(1050.0, 2.1812394251225853)
(1053.0, 2.018325123102027)
(1054.0, 2.2708848484848483)
(1056.0, 2.149996483487258)
(1058.0, 2.2802243804420628)
(1060.0, 2.306009144350098)
(1062.0, 2.2413026621866114)
(1064.0, 2.195217304876956)
(1065.0, 2.16766728523087)
(1066.0, 2.0305392875790846)
(1067.0, 1.9598398598773927)
(1068.0, 2.032110839445803)
(1071.0, 2.284579566599307)
(1072.0, 2.216222153873193)
(1073.0, 2.098866744822196)
(1075.0, 2.1914394605687484)
(1078.0, 2.1622838329686935)
(1079.0, 1.9125883873583902)
(1080.0, 2.1619010996111743)
(1081.0, 2.3004495300367798)
(1083.0, 2.3469000296647877)
(1088.0, 2.242225333782887)
(1089.0, 1.981914307293474)
(1092.0, 2.090118065776013)
(1095.0, 2.1675385317557843)
(1098.0, 2.2608437608190317)
(1100.0, 2.200202632945817)
(1102.0, 2.1990503147335483)
(1104.0, 2.1828531835650886)
(1105.0, 2.107881687961495)
(1106.0, 2.195512720217793)
(1107.0, 2.083561493812288)
(1110.0, 2.136057576232754)
(1113.0, 2.302410827576484)
(1116.0, 2.120190537013954)
(1118.0, 2.0329216425171497)
(1120.0, 2.2263103223136005)
(1121.0, 2.310594403601755)
(1122.0, 2.2787585546651474)
(1125.0, 2.198695177798101)
(1127.0, 2.3222023763298907)
(1128.0, 2.1109744356438642)
(1131.0, 2.074032796015901)
(1134.0, 2.2342223187194916)
(1136.0, 2.307046026463187)
(1139.0, 2.216222153873193)
(1140.0, 2.181581403654339)
(1144.0, 2.14587682129345)
(1148.0, 2.1238014523138746)
(1150.0, 2.2531278632300955)
(1152.0, 2.1851221891932697)
(1155.0, 2.256453200841569)
(1156.0, 2.2282866635026104)
(1157.0, 2.032110839445803)
(1159.0, 2.3284639703477596)
(1160.0, 2.237254848664503)
(1161.0, 2.103896103896104)
(1162.0, 2.1540008745080894)
(1164.0, 1.9598398598773927)
(1166.0, 2.302410827576484)
(1168.0, 2.309206150475371)
(1170.0, 2.157133979190589)
(1173.0, 2.2581700047948114)
(1175.0, 2.2484461174822727)
(1176.0, 2.1614690703315995)
(1178.0, 2.3403230983203165)
(1180.0, 2.310594403601755)
(1183.0, 1.9636924053214877)
(1184.0, 2.3221747662472585)
(1185.0, 2.195512720217793)
(1188.0, 2.1695504915285997)
(1189.0, 2.1962264150943396)
(1190.0, 2.22636866960283)
(1196.0, 2.133687596200811)
(1197.0, 2.3348309077255776)
(1200.0, 2.2238758275509336)
(1204.0, 2.135030465241238)
(1206.0, 2.216222153873193)
(1207.0, 2.307046026463187)
(1209.0, 1.9694962255430597)
(1210.0, 2.3207977973272444)
(1215.0, 2.1899586571363483)
(1216.0, 2.350426034491125)
(1218.0, 2.2369640434701314)
(1219.0, 2.302410827576484)
(1220.0, 2.3284639703477596)
(1222.0, 2.062942732647094)
(1224.0, 2.2692500608532975)
(1225.0, 2.267546042807367)
(1230.0, 2.1801339129549)
(1232.0, 2.2508162256276316)
(1235.0, 2.1089971780973436)
(1239.0, 2.340626340626341)
(1240.0, 2.3403230983203165)
(1241.0, 2.309206150475371)
(1242.0, 2.22474708930107)
(1245.0, 2.1540008745080894)
(1246.0, 2.22071460877431)
(1247.0, 2.2122874973100926)
(1248.0, 2.185727817483418)
(1250.0, 2.272690535844177)
(1254.0, 2.3308030987280075)
(1258.0, 2.3221747662472585)
(1260.0, 2.2432529300330923)
(1261.0, 1.9598398598773927)
(1264.0, 2.3613897982891543)
(1265.0, 2.3207977973272444)
(1269.0, 2.152382711488733)
(1272.0, 2.2766786570743407)
(1273.0, 2.332190457794089)
(1274.0, 2.1046462624605002)
(1275.0, 2.2531693160897164)
(1276.0, 2.253352867188216)
(1278.0, 2.307046026463187)
(1280.0, 2.361633244591853)
(1281.0, 2.356506447831184)
(1287.0, 1.981914307293474)
(1288.0, 2.2094712610168563)
(1290.0, 2.1892261619482323)
(1292.0, 2.345059255324835)
(1296.0, 2.2834903219636398)
(1298.0, 2.340626340626341)
(1300.0, 2.150728914179542)
(1302.0, 2.2730041842488706)
(1305.0, 2.1821603905596265)
(1309.0, 2.3500785502904535)
(1311.0, 2.336263885959079)
(1312.0, 2.377530263114016)
(1314.0, 2.309206150475371)
(1316.0, 2.1661543931287035)
(1320.0, 2.2797092549768396)
(1323.0, 2.2503584154456324)
(1325.0, 2.2766786570743407)
(1326.0, 2.2563847885658506)
(1328.0, 2.3826343381389252)
(1330.0, 2.2688044649417938)
(1332.0, 2.3221747662472585)
(1334.0, 2.258846184127221)
(1335.0, 2.22071460877431)
(1340.0, 2.332190457794089)
(1342.0, 2.356506447831184)
(1343.0, 2.3613897982891543)
(1344.0, 2.2626658489471394)
(1349.0, 2.3699380763576423)
(1350.0, 2.2401406040289755)
(1352.0, 2.161857675474145)
(1357.0, 2.340626340626341)
(1358.0, 2.205258005205473)
(1360.0, 2.3183562350650435)
(1363.0, 2.2092328450269854)
(1364.0, 2.370651486401012)
(1365.0, 2.2587347119696224)
(1368.0, 2.360346344049175)
(1372.0, 2.1938413647309063)
(1375.0, 2.2951088896822562)
(1376.0, 2.2528861496104873)
(1377.0, 2.264650613022536)
(1378.0, 2.1709496323238713)
(1380.0, 2.2646908831548105)
(1386.0, 2.31481221530532)
(1387.0, 2.437213683264118)
(1392.0, 2.265898131358711)
(1394.0, 2.377530263114016)
(1395.0, 2.1753568820967297)
(1400.0, 2.2607319687688268)
(1403.0, 2.356506447831184)
(1404.0, 2.2325762132303963)
(1406.0, 2.450210437710438)
(1407.0, 2.3635844452520636)
(1408.0, 2.3042046911471346)
(1410.0, 2.194579459897829)
(1411.0, 2.3826343381389252)
(1416.0, 2.3177454117954412)
(1420.0, 2.3699380763576423)
(1421.0, 2.2282896539128845)
(1422.0, 2.3613897982891543)
(1424.0, 2.2736275243081527)
(1425.0, 2.3174813680704673)
(1426.0, 2.370651486401012)
(1428.0, 2.283147862671995)
(1430.0, 2.268589121623665)
(1431.0, 2.1709496323238713)
(1440.0, 2.3056675524973316)
(1444.0, 2.466466628821669)
(1445.0, 2.2425357743440046)
(1449.0, 2.3553548892863336)
(1450.0, 2.268159359615608)
(1452.0, 2.3559357948826616)
(1455.0, 2.205258005205473)
(1456.0, 2.2173285588837808)
(1458.0, 2.2762013065652074)
(1460.0, 2.437213683264118)
(1462.0, 2.2528861496104873)
(1463.0, 2.472549331635901)
(1464.0, 2.352099475131217)
(1470.0, 2.277717182208)
(1472.0, 2.3206871643499962)
(1474.0, 2.3635844452520636)
(1475.0, 2.3177454117954412)
(1476.0, 2.377530263114016)
(1479.0, 2.246094209855979)
(1480.0, 2.450210437710438)
(1482.0, 2.342959344112268)
(1484.0, 2.1709496323238713)
(1485.0, 2.206812386813095)
(1488.0, 2.3312758722872733)
(1491.0, 2.3826786058155207)
(1494.0, 2.3826343381389252)
(1495.0, 2.348237456747405)
(1496.0, 2.3232985332981837)
(1500.0, 2.3121765527918816)
(1501.0, 2.3273277877870204)
(1504.0, 2.2949684480929244)
(1508.0, 2.227802513575533)
(1512.0, 2.2738728902426497)
(1513.0, 2.2736275243081527)
(1518.0, 2.369047522266715)
(1520.0, 2.3661782280825623)
(1525.0, 2.352099475131217)
(1530.0, 2.250402841762222)
(1533.0, 2.318272486895208)
(1534.0, 2.235176365016912)
(1536.0, 2.3725369765349846)
(1537.0, 2.2491749174917492)
(1539.0, 2.273359136317164)
(1540.0, 2.350278527784831)
(1541.0, 2.3635844452520636)
(1547.0, 2.2923646109476503)
(1548.0, 2.2528861496104873)
(1550.0, 2.3665460788521675)
(1552.0, 2.3127343833708345)
(1554.0, 2.324650484994763)
(1558.0, 2.3462728961072066)
(1560.0, 2.3528456546810634)
(1562.0, 2.3826786058155207)
(1564.0, 2.3397810065010454)
(1566.0, 2.2473596419830297)
(1568.0, 2.260926090113714)
(1575.0, 2.385454124041559)
(1577.0, 2.353204600007165)
(1580.0, 2.3273277877870204)
(1581.0, 2.2960056657223795)
(1584.0, 2.339391532698472)
(1586.0, 2.2544961650357047)
(1587.0, 2.382159249650768)
(1590.0, 2.2491749174917492)
(1593.0, 2.235176365016912)
(1595.0, 2.2713385826771653)
(1596.0, 2.3290391815024183)
(1598.0, 2.2949684480929244)
(1600.0, 2.369734712132262)
(1602.0, 2.2736275243081527)
(1606.0, 2.318272486895208)
(1608.0, 2.4562999112688555)
(1610.0, 2.3893454652186676)
(1612.0, 2.263982392542724)
(1615.0, 2.3382078885843365)
(1617.0, 2.4170370690027188)
(1620.0, 2.2815049122687845)
(1624.0, 2.2483134166084713)
(1625.0, 2.4491207840876332)
(1628.0, 2.324650484994763)
(1632.0, 2.385189800285449)
(1633.0, 2.3826786058155207)
(1634.0, 2.3914509911894273)
(1638.0, 2.329986643445786)
(1640.0, 2.3462728961072066)
(1647.0, 2.2544961650357047)
(1649.0, 2.3127343833708345)
(1650.0, 2.3738449155912704)
(1652.0, 2.235176365016912)
(1653.0, 2.3473591947969474)
(1656.0, 2.3626711394506925)
(1659.0, 2.4246289811572455)
(1660.0, 2.353204600007165)
(1664.0, 2.271220117975784)
(1666.0, 2.324088789997881)
(1672.0, 2.4111618288132144)
(1674.0, 2.279994029132552)
(1675.0, 2.4562999112688555)
(1679.0, 2.318272486895208)
(1680.0, 2.364115538189704)
(1682.0, 2.2476686981423013)
(1683.0, 2.3326250623016187)
(1690.0, 2.2798832045744875)
(1691.0, 2.4190165232017415)
(1692.0, 2.2949684480929244)
(1694.0, 2.4170370690027188)
(1700.0, 2.392952501880123)
(1701.0, 2.3591815471854116)
(1702.0, 2.324650484994763)
(1704.0, 2.5051456210764638)
(1708.0, 2.2544961650357047)
(1710.0, 2.338296533492962)
(1711.0, 2.2468441174348985)
(1716.0, 2.366015427248544)
(1720.0, 2.3914509911894273)
(1722.0, 2.4514705882352943)
(1725.0, 2.4401517837753657)
(1728.0, 2.334694133934422)
(1729.0, 2.441262494777103)
(1736.0, 2.263982392542724)
(1738.0, 2.4246289811572455)
(1740.0, 2.3032404224965006)
(1742.0, 2.316309238590545)
(1743.0, 2.4575449569976544)
(1746.0, 2.3127343833708345)
(1748.0, 2.4302091395745675)
(1750.0, 2.490009415210796)
(1752.0, 2.4275732196838296)
(1755.0, 2.2798832045744875)
(1760.0, 2.424204718189468)
(1764.0, 2.356312626071812)
(1767.0, 2.4567488116087066)
(1768.0, 2.3246061300486964)
(1769.0, 2.2620923161967936)
(1770.0, 2.2468441174348985)
(1771.0, 2.4170370690027188)
(1775.0, 2.5051456210764638)
(1776.0, 2.4345837590619372)
(1780.0, 2.4190165232017415)
(1782.0, 2.361807897259941)
(1785.0, 2.477409066747665)
(1786.0, 2.4629875134885153)
(1792.0, 2.271220117975784)
(1794.0, 2.378455336292739)
(1798.0, 2.2907393627815735)
(1800.0, 2.3777090592913255)
(1804.0, 2.4514705882352943)
(1805.0, 2.453964232938267)
(1806.0, 2.48335139579207)
(1809.0, 2.316309238590545)
(1817.0, 2.4246289811572455)
(1820.0, 2.3538738758405633)
(1824.0, 2.4610828076911897)
(1825.0, 2.4275732196838296)
(1826.0, 2.4575449569976544)
(1827.0, 2.3979493219925345)
(1830.0, 2.2620923161967936)
(1836.0, 2.3246061300486964)
(1840.0, 2.4432520289508215)
(1843.0, 2.4827882196240934)
(1846.0, 2.3504407549618733)
(1848.0, 2.434109370238721)
(1850.0, 2.4345837590619372)
(1856.0, 2.309069676917088)
(1860.0, 2.3737440871951403)
(1862.0, 2.496237078684588)
(1863.0, 2.3888392237832976)
(1869.0, 2.508087024976741)
(1870.0, 2.477409066747665)
(1872.0, 2.4099993362293866)
(1875.0, 2.4413971044961538)
(1876.0, 2.316309238590545)
(1880.0, 2.4629875134885153)
(1881.0, 2.5133480355173816)
(1885.0, 2.317762948840165)
(1886.0, 2.4514705882352943)
(1890.0, 2.386942488997113)
(1892.0, 2.48335139579207)
(1896.0, 2.4685021830170184)
(1898.0, 2.3656529889606333)
(1900.0, 2.443872846776044)
(1904.0, 2.3246061300486964)
(1909.0, 2.4575449569976544)
(1911.0, 2.534218412432922)
(1914.0, 2.4132699410022886)
(1917.0, 2.3504407549618733)
(1920.0, 2.41973661005783)
(1924.0, 2.372967999182088)
(1925.0, 2.4550820881756135)
(1932.0, 2.447130021951418)
(1936.0, 2.5020707694543343)
(1940.0, 2.4827882196240934)
(1943.0, 2.3395604395604397)
(1944.0, 2.420609926862751)
(1950.0, 2.386583271988293)
(1953.0, 2.5307603608492166)
(1955.0, 2.477409066747665)
(1958.0, 2.508087024976741)
(1960.0, 2.4183565034273444)
(1968.0, 2.49005555319961)
(1971.0, 2.3656529889606333)
(1972.0, 2.3483778283251526)
(1974.0, 2.536697094325743)
(1975.0, 2.4685021830170184)
(1976.0, 2.3724794162599223)
(1978.0, 2.48335139579207)
(1980.0, 2.4547802707860424)
(1988.0, 2.3504407549618733)
(1992.0, 2.4969535097237294)
(1995.0, 2.5424304365027033)
(1998.0, 2.372967999182088)
(2000.0, 2.4467531399011744)
(2001.0, 2.426486327264057)
(2002.0, 2.4569372517480668)
(2010.0, 2.3395604395604397)
(2016.0, 2.4728809158850615)
(2024.0, 2.5196481969476308)
(2025.0, 2.431604024195721)
(2028.0, 2.3870322764924308)
(2030.0, 2.365494214495423)
(2037.0, 2.556757624398074)
(2040.0, 2.4337051871923627)
(2044.0, 2.3656529889606333)
(2046.0, 2.5307603608492166)
(2047.0, 2.508087024976741)
(2050.0, 2.49005555319961)
(2052.0, 2.3724794162599223)
(2054.0, 2.3947393054385473)
(2058.0, 2.463933542598053)
(2059.0, 2.4196700937747146)
(2064.0, 2.5256343656343656)
(2068.0, 2.536697094325743)
(2070.0, 2.4387127746821413)
(2072.0, 2.372967999182088)
(2075.0, 2.4969535097237294)
(2079.0, 2.433788565663205)
(2080.0, 2.4022274379861015)
(2088.0, 2.4830179041463643)
(2090.0, 2.5424304365027033)
(2093.0, 2.534218412432922)
(2100.0, 2.43447822414548)
(2106.0, 2.3983095117129243)
(2112.0, 2.5666471728167175)
(2116.0, 2.5372256244409277)
(2117.0, 2.4344846342126734)
(2125.0, 2.5190325460595733)
(2128.0, 2.3724794162599223)
(2130.0, 2.4196700937747146)
(2132.0, 2.416948699679373)
(2133.0, 2.3947393054385473)
(2134.0, 2.556757624398074)
(2136.0, 2.5926081960934506)
(2139.0, 2.5307603608492166)
(2146.0, 2.44158479282358)
(2150.0, 2.5256343656343656)
(2156.0, 2.4217948168306322)
(2158.0, 2.4242769500438213)
(2160.0, 2.4764629321042)
(2162.0, 2.536697094325743)
(2175.0, 2.4992460630736595)
(2178.0, 2.487921040263199)
(2184.0, 2.478204846494865)
(2185.0, 2.5424304365027033)
(2187.0, 2.409586746933418)
(2190.0, 2.4344846342126734)
(2200.0, 2.532541042699403)
(2204.0, 2.451104588289819)
(2208.0, 2.5826311877192465)
(2210.0, 2.4475366518922606)
(2212.0, 2.3947393054385473)
(2214.0, 2.416948699679373)
(2220.0, 2.44158479282358)
(2225.0, 2.5926081960934506)
(2231.0, 2.556757624398074)
(2232.0, 2.60284867327019)
(2233.0, 2.45805929373672)
(2236.0, 2.4596046501867628)
(2240.0, 2.4022274379861015)
(2241.0, 2.4242769500438213)
(2250.0, 2.529808838090545)
(2254.0, 2.463933542598053)
(2256.0, 2.609560474815528)
(2262.0, 2.494861671666401)
(2268.0, 2.4249353586621547)
(2275.0, 2.607298292601272)
(2277.0, 2.487921040263199)
(2280.0, 2.5335988368383395)
(2288.0, 2.517213215175399)
(2291.0, 2.472917481423543)
(2295.0, 2.4475366518922606)
(2296.0, 2.416948699679373)
(2300.0, 2.548525057601932)
(2304.0, 2.6070177871779756)
(2310.0, 2.45805929373672)
(2314.0, 2.5240222114920328)
(2320.0, 2.480363409123684)
(2322.0, 2.4596046501867628)
(2324.0, 2.4242769500438213)
(2325.0, 2.60284867327019)
(2328.0, 2.629395266110275)
(2340.0, 2.498008150550115)
(2349.0, 2.506081255358794)
(2350.0, 2.609560474815528)
(2352.0, 2.538043115615557)
(2366.0, 2.537424272034395)
(2370.0, 2.472917481423543)
(2375.0, 2.6160930853868596)
(2376.0, 2.5821664327986804)
(2378.0, 2.4950227928179367)
(2380.0, 2.4475366518922606)
(2392.0, 2.543885335593743)
(2400.0, 2.57906562959046)
(2403.0, 2.5240222114920328)
(2407.0, 2.484528060056761)
(2408.0, 2.4596046501867628)
(2418.0, 2.550258319404346)
(2425.0, 2.629395266110275)
(2430.0, 2.509227734242508)
(2436.0, 2.4895696447225015)
(2444.0, 2.535381157520135)
(2450.0, 2.6358022608402227)
(2457.0, 2.537424272034395)
(2460.0, 2.4950227928179367)
(2464.0, 2.517213215175399)
(2465.0, 2.4621549421193234)
(2470.0, 2.5410986737596515)
(2475.0, 2.647119650421962)
(2484.0, 2.543885335593743)
(2490.0, 2.484528060056761)
(2492.0, 2.5240222114920328)
(2494.0, 2.469530907496712)
(2496.0, 2.546915424698466)
(2500.0, 2.649815692469721)
(2511.0, 2.550258319404346)
(2520.0, 2.492716123606215)
(2522.0, 2.5747357825868145)
(2523.0, 2.4832900432900433)
(2538.0, 2.535381157520135)
(2548.0, 2.5588848494264256)
(2550.0, 2.4621549421193234)
(2552.0, 2.5080806788623087)
(2565.0, 2.5410986737596515)
(2574.0, 2.59109396914446)
(2576.0, 2.543885335593743)
(2580.0, 2.469530907496712)
(2581.0, 2.515061126748729)
(2592.0, 2.546915424698466)
(2600.0, 2.547694011002318)
(2604.0, 2.550258319404346)
(2610.0, 2.5027720038004473)
(2619.0, 2.5747357825868145)
(2632.0, 2.535381157520135)
(2639.0, 2.529260528893242)
(2640.0, 2.5080806788623087)
(2646.0, 2.580345426818456)
(2660.0, 2.5410986737596515)
(2668.0, 2.53602606911534)
(2670.0, 2.515061126748729)
(2673.0, 2.59109396914446)
(2688.0, 2.546915424698466)
(2697.0, 2.542659950021816)
(2700.0, 2.534973987656585)
(2716.0, 2.5747357825868145)
(2726.0, 2.532582335914887)
(2730.0, 2.529260528893242)
(2744.0, 2.580345426818456)
(2755.0, 2.5386128683845084)
(2760.0, 2.53602606911534)
(2772.0, 2.59109396914446)
(2784.0, 2.544551818596865)
(2790.0, 2.542659950021816)
(2800.0, 2.547694011002318)
(2813.0, 2.53420904484894)
(2820.0, 2.532582335914887)
(2842.0, 2.539911144020733)
(2850.0, 2.5386128683845084)
(2871.0, 2.548846055374712)
(2880.0, 2.544551818596865)
(2900.0, 2.5542203457110895)
(2910.0, 2.53420904484894)
(2940.0, 2.539911144020733)
(2970.0, 2.548846055374712)
(3000.0, 2.5542203457110895)
        };


        \addplot[
            color=black,
            mark=triangle*,
        ]
        coordinates {
            (1.0, 1.1923583662714097)
(2.0, 1.1553204768076566)
(3.0, 1.1473837407624539)
(4.0, 1.1425178492318917)
(5.0, 1.1685780218509345)
(6.0, 1.1683645514779755)
(7.0, 1.1941705750153346)
(8.0, 1.1966049270267518)
(9.0, 1.2146524473754836)
(10.0, 1.2239220041836534)
(11.0, 1.2731738598023443)
(12.0, 1.235786478397807)
(13.0, 1.2990500380829362)
(14.0, 1.2734792332402354)
(15.0, 1.3052776335182956)
(16.0, 1.2940349796860258)
(17.0, 1.4202093384112582)
(18.0, 1.3179559819834876)
(19.0, 1.5118209670154126)
(20.0, 1.3487352955903231)
(21.0, 1.4110616826283338)
(22.0, 1.4395484710573405)
(23.0, 1.5946770545280566)
(24.0, 1.3688305814955308)
(25.0, 1.517473653100117)
(26.0, 1.471741358140533)
(27.0, 1.4691485178742338)
(28.0, 1.4234198114683985)
(29.0, 1.6335754002820482)
(30.0, 1.4036484026819989)
(31.0, 1.129824938052939)
(32.0, 1.305528841693387)
(33.0, 1.2706572026691776)
(34.0, 1.3302512701646998)
(35.0, 1.254349105617903)
(36.0, 1.3411734065353715)
(37.0, 1.1252887932398645)
(38.0, 1.3696577193416941)
(39.0, 1.284913521936284)
(40.0, 1.3590516361197527)
(41.0, 1.1150737250271503)
(42.0, 1.3814962909863822)
(43.0, 1.1070941048987462)
(44.0, 1.4007707796491276)
(45.0, 1.3448656500256924)
(46.0, 1.4217375485417951)
(47.0, 1.109115840856603)
(48.0, 1.4130047649268949)
(49.0, 1.2207942016079603)
(50.0, 1.4190865602112874)
(51.0, 1.3688801360912395)
(52.0, 1.4329117496542478)
(53.0, 1.106853404956832)
(54.0, 1.4533169348854114)
(55.0, 1.3154115410627363)
(56.0, 1.4363070638957385)
(57.0, 1.4292218189015937)
(58.0, 1.4473569667596777)
(59.0, 1.1111259210287798)
(60.0, 1.475982263412908)
(61.0, 1.1098253083778782)
(62.0, 1.1190820201357363)
(63.0, 1.4318481649777228)
(64.0, 1.3356833456856116)
(65.0, 1.3446098024065778)
(66.0, 1.4036474919439825)
(67.0, 1.0973106186372117)
(68.0, 1.3335126481513078)
(69.0, 1.478020682154546)
(70.0, 1.3514395751207964)
(71.0, 1.0992322712345788)
(72.0, 1.4603202109991589)
(73.0, 1.1002636697644261)
(74.0, 1.1138474366432058)
(75.0, 1.525795190461473)
(76.0, 1.3739403731421016)
(77.0, 1.3461431304567835)
(78.0, 1.4298167683844316)
(79.0, 1.0955883541602678)
(80.0, 1.449613659813569)
(81.0, 1.4932578275992645)
(82.0, 1.1099140779510193)
(83.0, 1.0950654745359647)
(84.0, 1.5110447662612791)
(85.0, 1.439107856511801)
(86.0, 1.0995841044047678)
(87.0, 1.4954336779414241)
(88.0, 1.4470197158495433)
(89.0, 1.079057285692644)
(90.0, 1.5009060795513922)
(91.0, 1.3749576452426375)
(92.0, 1.4149744334946397)
(93.0, 1.1530636912990677)
(94.0, 1.1065570293603435)
(95.0, 1.4951107437583022)
(96.0, 1.4645104482581504)
(97.0, 1.0854979724195792)
(98.0, 1.3291644400815807)
(99.0, 1.3314142273801044)
(100.0, 1.5225456519766964)
(102.0, 1.3875154631550988)
(104.0, 1.5564971498947766)
(105.0, 1.581111154452747)
(106.0, 1.111662033019898)
(108.0, 1.5402758091994524)
(110.0, 1.5573412239210094)
(111.0, 1.1911391411299819)
(112.0, 1.5857169896665801)
(114.0, 1.428978223338565)
(115.0, 1.7753473169572471)
(116.0, 1.5429714234283154)
(117.0, 1.4416593250051613)
(118.0, 1.1068298900632003)
(119.0, 1.6519456701943165)
(120.0, 1.610049469097075)
(121.0, 1.6039090546469885)
(122.0, 1.1182932529995326)
(123.0, 1.1788846467195961)
(124.0, 1.1864007411485071)
(125.0, 1.8060034426890235)
(126.0, 1.5533878817048472)
(128.0, 1.415585129560282)
(129.0, 1.175563765104287)
(130.0, 1.5838085623486051)
(132.0, 1.4822125300519953)
(133.0, 1.7386132357873927)
(134.0, 1.1005891071462073)
(135.0, 1.615920681333516)
(136.0, 1.4324893470862856)
(138.0, 1.463797316090821)
(140.0, 1.5854455026419898)
(141.0, 1.180915399273721)
(142.0, 1.0988909098975201)
(143.0, 1.6402031156835277)
(144.0, 1.5539053763412327)
(145.0, 1.766277819348654)
(146.0, 1.093274463232673)
(147.0, 1.5840638372307219)
(148.0, 1.1704849024399393)
(150.0, 1.5975273447128595)
(152.0, 1.469533373941993)
(153.0, 1.5194588653772811)
(154.0, 1.6175755611890235)
(155.0, 1.30328967126389)
(156.0, 1.4980297751120482)
(158.0, 1.1040347311876129)
(159.0, 1.1844347077492388)
(160.0, 1.5091376678561415)
(161.0, 1.811399079323925)
(162.0, 1.5581627693269713)
(164.0, 1.170241908919559)
(165.0, 1.4780111098228723)
(166.0, 1.101995703235782)
(168.0, 1.6186574920588646)
(169.0, 1.6786180394431554)
(170.0, 1.4487637004494678)
(171.0, 1.5779394169662515)
(172.0, 1.1598106689471042)
(174.0, 1.4534179165282088)
(175.0, 1.6477694724391239)
(176.0, 1.5694523289837363)
(177.0, 1.1762611926520816)
(178.0, 1.081996028775105)
(180.0, 1.576151976897085)
(182.0, 1.6321437777526733)
(183.0, 1.1882918501213047)
(184.0, 1.5062852505346012)
(185.0, 1.2898796900284442)
(186.0, 1.193083158219982)
(187.0, 1.7478460417058832)
(188.0, 1.170505188625606)
(189.0, 1.6813729885475897)
(190.0, 1.493901758811197)
(192.0, 1.5047294168308567)
(194.0, 1.084407636532961)
(195.0, 1.4935879499920792)
(196.0, 1.5337138854702874)
(198.0, 1.5448014695708496)
(200.0, 1.558899761430548)
(201.0, 1.1665305997489566)
(203.0, 1.790876427896305)
(204.0, 1.4480956106473775)
(205.0, 1.280851458516904)
(207.0, 1.606161305495725)
(208.0, 1.682290770158297)
(209.0, 1.8239407560851364)
(210.0, 1.612041945910415)
(212.0, 1.2329574157257348)
(213.0, 1.156602591389775)
(215.0, 1.2728859734969715)
(216.0, 1.6319699124913696)
(217.0, 1.3591592188840134)
(219.0, 1.1448728222754414)
(220.0, 1.6453159149854135)
(221.0, 1.7735105848496988)
(222.0, 1.2254663817909428)
(224.0, 1.6329215806134714)
(225.0, 1.5896560776215374)
(228.0, 1.4770197465023753)
(230.0, 1.6606684299903052)
(231.0, 1.5559144269332508)
(232.0, 1.6242659105283621)
(234.0, 1.6242019343515164)
(235.0, 1.2877103686068467)
(236.0, 1.2369735638153176)
(237.0, 1.163757124068391)
(238.0, 1.6571245523539122)
(240.0, 1.636329386467329)
(242.0, 1.8831749183412025)
(243.0, 1.6041111173603115)
(244.0, 1.2270821638020615)
(245.0, 1.3227323354027343)
(246.0, 1.224101296491916)
(247.0, 1.8390628135772689)
(248.0, 1.3124516243526927)
(249.0, 1.1667792004093154)
(250.0, 1.664947932639592)
(252.0, 1.6067490719659214)
(253.0, 1.8752992506239)
(255.0, 1.5272351632950676)
(256.0, 1.4716792643288137)
(258.0, 1.213639706782827)
(259.0, 1.3332870330797504)
(260.0, 1.6466572902693979)
(261.0, 1.5906748381043425)
(264.0, 1.5700650039580653)
(265.0, 1.2872511005510043)
(266.0, 1.6763136783332577)
(267.0, 1.1532493675149407)
(268.0, 1.2154873395768298)
(270.0, 1.6383719951274085)
(272.0, 1.5627870805427404)
(273.0, 1.5541967019249983)
(275.0, 1.6700769324219662)
(276.0, 1.4868970948662497)
(279.0, 1.2778977418265867)
(280.0, 1.5755651359056149)
(282.0, 1.2252860775374983)
(284.0, 1.2168244622470228)
(285.0, 1.5546362579732296)
(286.0, 1.86698911912567)
(287.0, 1.3062189781021898)
(288.0, 1.5475988158633915)
(289.0, 1.8447041737266157)
(290.0, 1.6354220104416572)
(291.0, 1.1589786222411826)
(292.0, 1.208878469710951)
(294.0, 1.504319228578066)
(295.0, 1.2776350793505182)
(296.0, 1.2875356349315445)
(297.0, 1.5581490973597931)
(299.0, 1.874528498379205)
(300.0, 1.6033925057216105)
(301.0, 1.328876929879856)
(304.0, 1.577312045274267)
(305.0, 1.2684114655804892)
(306.0, 1.6058860844222922)
(308.0, 1.6625681694977417)
(310.0, 1.358284732061789)
(312.0, 1.6243186182761007)
(315.0, 1.5537530615347508)
(316.0, 1.2278012286586515)
(318.0, 1.2832667296374336)
(319.0, 1.814216828152531)
(320.0, 1.5029305117373333)
(322.0, 1.6985062175246117)
(323.0, 1.886729031016162)
(324.0, 1.5765732347624024)
(325.0, 1.6670703107579126)
(328.0, 1.284441501393029)
(329.0, 1.3291063326785684)
(330.0, 1.6258394965368055)
(332.0, 1.201633481926155)
(333.0, 1.357009897393989)
(335.0, 1.2751353699145793)
(336.0, 1.6394973354756583)
(338.0, 1.8632722588653703)
(340.0, 1.5342456341120843)
(341.0, 1.4868776650051048)
(342.0, 1.6132433277909963)
(343.0, 1.3288590604026846)
(344.0, 1.286431924525259)
(345.0, 1.6809530927357956)
(348.0, 1.5308236910354407)
(350.0, 1.5567322724518173)
(351.0, 1.69252970893473)
(352.0, 1.561836756512521)
(354.0, 1.2803364589078874)
(355.0, 1.2591369188756072)
(356.0, 1.2091838891002071)
(357.0, 1.702836322395516)
(360.0, 1.5909450914061614)
(361.0, 1.9118305182618738)
(363.0, 1.4787159705089628)
(364.0, 1.6644503491977354)
(365.0, 1.2565757272669233)
(366.0, 1.2713061338337095)
(368.0, 1.5864374045022807)
(369.0, 1.363951907997909)
(370.0, 1.3415386096659443)
(371.0, 1.3285067315690564)
(372.0, 1.335948440032573)
(374.0, 1.7523708917139997)
(375.0, 1.6841665159661872)
(376.0, 1.2840222390164826)
(377.0, 1.809764081292739)
(378.0, 1.6423345772411513)
(380.0, 1.5405235952230316)
(384.0, 1.5218220194670853)
(385.0, 1.345536544172585)
(387.0, 1.3621190922712072)
(388.0, 1.194441871951596)
(390.0, 1.6221250701632428)
(391.0, 1.8844978061942577)
(392.0, 1.520055624092459)
(395.0, 1.2895218080968305)
(396.0, 1.5163851787332336)
(399.0, 1.7233772380282941)
(400.0, 1.563560124343607)
(402.0, 1.269767307747758)
(403.0, 1.5402513395658681)
(405.0, 1.5928079121291232)
(406.0, 1.6653271762924715)
(407.0, 1.4415109252696259)
(408.0, 1.589568070113809)
(410.0, 1.3341621380509157)
(413.0, 1.3195224328681825)
(414.0, 1.6179901505664736)
(415.0, 1.2573276311672057)
(416.0, 1.6643416215236728)
(418.0, 1.7676456398374196)
(420.0, 1.637745077471196)
(423.0, 1.3725653020363349)
(424.0, 1.3637014148642055)
(425.0, 1.6823779168137518)
(426.0, 1.2695237362468261)
(427.0, 1.3116016530591674)
(429.0, 1.4829897051112375)
(430.0, 1.3267782378190596)
(432.0, 1.6337708855616542)
(434.0, 1.4393978530833897)
(435.0, 1.6482873043519095)
(437.0, 1.9297928124766195)
(438.0, 1.2592353665623484)
(440.0, 1.556645165405157)
(441.0, 1.540755260826572)
(442.0, 1.7709970897383869)
(444.0, 1.382399970441754)
(445.0, 1.2497597045819306)
(448.0, 1.5950010769247154)
(450.0, 1.6055594519039427)
(451.0, 1.4421782201323174)
(455.0, 1.3565615499819608)
(456.0, 1.6009135221257398)
(459.0, 1.712062741100995)
(460.0, 1.6344263035805529)
(462.0, 1.5852501225079718)
(464.0, 1.6828754042217995)
(465.0, 1.4344588879669886)
(468.0, 1.5787064652154932)
(469.0, 1.3289565469686588)
(470.0, 1.3364491372873708)
(472.0, 1.368705566535886)
(473.0, 1.4554887856313108)
(474.0, 1.2823055438342676)
(475.0, 1.711507042791971)
(476.0, 1.6518512080909953)
(477.0, 1.3645890968266883)
(480.0, 1.5989427549554198)
(481.0, 1.499150434297987)
(483.0, 1.7469849397419803)
(484.0, 1.7171623736947768)
(485.0, 1.2542232771321002)
(486.0, 1.612214172423374)
(488.0, 1.353640847113432)
(490.0, 1.389217589956329)
(492.0, 1.384219335116355)
(493.0, 1.8492932172291223)
(494.0, 1.7879274048487221)
(495.0, 1.4347744920382621)
(496.0, 1.4928173468042822)
(497.0, 1.3023902907454328)
(498.0, 1.2739745770040065)
(500.0, 1.6317328298440137)
(504.0, 1.610269680660031)
(506.0, 1.7864897709960559)
(507.0, 1.4898854591341486)
(510.0, 1.59983786660767)
(511.0, 1.3010198895402025)
(512.0, 1.4889440188989993)
(513.0, 1.7449651089604332)
(516.0, 1.3862800051022668)
(517.0, 1.4688447253804533)
(518.0, 1.434685281189933)
(520.0, 1.628126651109378)
(522.0, 1.6028246383400477)
(525.0, 1.7101108155188318)
(527.0, 1.6806231552610489)
(528.0, 1.5943982270950816)
(529.0, 1.9448297171106839)
(530.0, 1.4194583958991354)
(531.0, 1.3621457772167136)
(532.0, 1.677114874386054)
(533.0, 1.5027159455078634)
(534.0, 1.2434557884857462)
(536.0, 1.3564208210475615)
(539.0, 1.3898720739297183)
(540.0, 1.6419847591542793)
(544.0, 1.5488287607554003)
(546.0, 1.5890527810144945)
(549.0, 1.3686025382381137)
(550.0, 1.7031670314548673)
(551.0, 1.9049801925538585)
(552.0, 1.6119368658443398)
(553.0, 1.3175595348173668)
(555.0, 1.6034299776974543)
(558.0, 1.4503288036951947)
(559.0, 1.5151778590227578)
(560.0, 1.585235060269622)
(561.0, 1.5673075263306575)
(564.0, 1.3843545358796296)
(567.0, 1.648762964816639)
(568.0, 1.3379845150426173)
(570.0, 1.616295709822125)
(572.0, 1.733411267185855)
(574.0, 1.4300280383976216)
(575.0, 1.9638718453919204)
(576.0, 1.5434241531938109)
(578.0, 1.6595684270300965)
(580.0, 1.7322592473974643)
(581.0, 1.3083489496254614)
(582.0, 1.270165317684309)
(583.0, 1.453296853625171)
(584.0, 1.3479509422674245)
(585.0, 1.49427605888921)
(588.0, 1.5879437665594114)
(589.0, 1.7882163827554642)
(590.0, 1.4074749953407468)
(592.0, 1.4770583714891812)
(594.0, 1.6234384083444329)
(595.0, 1.4864619201339502)
(598.0, 1.815241427842737)
(600.0, 1.6550833741944058)
(602.0, 1.4334868753041679)
(603.0, 1.3538564486369897)
(605.0, 1.4584160775280006)
(608.0, 1.5822980213021998)
(609.0, 1.7182543972228934)
(610.0, 1.4064807034391693)
(611.0, 1.5185687563582266)
(612.0, 1.5604548681591108)
(615.0, 1.6076041477169365)
(616.0, 1.6051106083851312)
(620.0, 1.6006905080889116)
(621.0, 1.771177549581152)
(623.0, 1.3049826593424272)
(624.0, 1.6640476955518035)
(625.0, 1.9866041047315448)
(627.0, 1.6278736890636654)
(629.0, 1.6608455428937892)
(630.0, 1.6009246282817262)
(632.0, 1.3641845259716672)
(636.0, 1.4985494590792219)
(637.0, 1.4029284400390194)
(638.0, 1.78985902225155)
(639.0, 1.3427607489682705)
(640.0, 1.546561038863198)
(644.0, 1.6981088282208459)
(645.0, 1.6038586585675867)
(646.0, 1.7310476538225816)
(648.0, 1.6523022261221962)
(649.0, 1.4678154253997184)
(650.0, 1.7138563519190577)
(651.0, 1.5620847982955413)
(656.0, 1.4798268068302014)
(657.0, 1.3476526284938422)
(658.0, 1.4410705992855437)
(660.0, 1.659766681203377)
(663.0, 1.5894264995137553)
(664.0, 1.3459280978135604)
(665.0, 1.5433900385075012)
(666.0, 1.5323615469913232)
(667.0, 1.9540036307553494)
(670.0, 1.4041638333092927)
(671.0, 1.4494665003535478)
(672.0, 1.6393741206972896)
(675.0, 1.7354450402946693)
(676.0, 1.7407445103426054)
(679.0, 1.309575412575726)
(680.0, 1.5547476516696173)
(682.0, 1.6704777662282342)
(684.0, 1.5886736717033776)
(686.0, 1.424865125356634)
(688.0, 1.476321524369535)
(689.0, 1.5010107292800499)
(690.0, 1.7260674388829582)
(693.0, 1.489360650308159)
(696.0, 1.6953998093692328)
(697.0, 1.6612790194879747)
(700.0, 1.6636531612723695)
(702.0, 1.707960584356502)
(703.0, 1.761043913929446)
(704.0, 1.5699366301647455)
(705.0, 1.6002596439169139)
(708.0, 1.5058844087195842)
(710.0, 1.3951038055544736)
(711.0, 1.359966573816156)
(712.0, 1.3378400577444807)
(713.0, 1.8766019121236779)
(714.0, 1.6731974558448106)
(715.0, 1.4726800591247622)
(720.0, 1.6235537544334346)
(722.0, 1.7784991861294512)
(725.0, 1.971145486555483)
(726.0, 1.6526513558539042)
(728.0, 1.6581653862006678)
(729.0, 1.664610858612778)
(730.0, 1.4090833989985003)
(731.0, 1.690102634034307)
(732.0, 1.4852834882587282)
(735.0, 1.7205550435723316)
(736.0, 1.6107432793746934)
(737.0, 1.4394785847299814)
(738.0, 1.527259469127534)
(740.0, 1.578278129633815)
(741.0, 1.6362760303479496)
(742.0, 1.5499958492445625)
(744.0, 1.5877954160467125)
(747.0, 1.3493782311024172)
(748.0, 1.6613129745673951)
(750.0, 1.7368916082272443)
(752.0, 1.4734179041658853)
(754.0, 1.8133414194588002)
(756.0, 1.6985670696484987)
(759.0, 1.6600986584952002)
(760.0, 1.569450386078769)
(765.0, 1.5422081364716194)
(767.0, 1.5017382439814937)
(768.0, 1.5848232005596823)
(770.0, 1.5629825808550815)
(774.0, 1.542086808091164)
(775.0, 1.9370123910050483)
(776.0, 1.34433839419927)
(777.0, 1.8160492347040722)
(779.0, 1.7535195720472108)
(780.0, 1.6722666234820716)
(781.0, 1.4414094490898455)
(782.0, 1.7575255167410244)
(783.0, 1.7683707554462578)
(784.0, 1.6103413978137175)
(790.0, 1.3973099084449787)
(792.0, 1.5836122080056476)
(793.0, 1.4893265576146772)
(795.0, 1.6057112627158807)
(798.0, 1.705001947475977)
(799.0, 1.6534854312661362)
(800.0, 1.6068966352743423)
(801.0, 1.3353937581054693)
(803.0, 1.457106196184366)
(804.0, 1.498623821382038)
(805.0, 1.8656175424377504)
(806.0, 1.7227866018691578)
(810.0, 1.6654713264819627)
(812.0, 1.8240177298470863)
(814.0, 1.6568070498452876)
(816.0, 1.6583132431518737)
(817.0, 1.778562823560056)
(819.0, 1.5510950272543989)
(820.0, 1.5865618632039704)
(825.0, 1.646343968330746)
(826.0, 1.5594504797103073)
(828.0, 1.600107553502097)
(830.0, 1.3985590908576409)
(832.0, 1.6781004843521394)
(833.0, 1.6597274073324138)
(836.0, 1.6833628843520405)
(837.0, 1.6314344704096744)
(840.0, 1.7139798756050801)
(841.0, 1.952808745535231)
(845.0, 1.5027487015581302)
(846.0, 1.5270719444849954)
(847.0, 1.4416738156515108)
(848.0, 1.6033786386397402)
(850.0, 1.655828626973814)
(851.0, 1.8525324110420336)
(852.0, 1.4877563121792665)
(854.0, 1.5345369196994307)
(855.0, 1.5778724468212513)
(858.0, 1.6785301599253761)
(860.0, 1.5933319773125891)
(861.0, 1.8130614314691393)
(864.0, 1.655441021695923)
(867.0, 1.6366651279185598)
(868.0, 1.7423673744373698)
(869.0, 1.4448123412661085)
(870.0, 1.724845105552793)
(871.0, 1.499861111111111)
(873.0, 1.3476448711137168)
(874.0, 1.8045967640939855)
(875.0, 1.8977740721089467)
(876.0, 1.4659268521412943)
(880.0, 1.6100103319186565)
(882.0, 1.603745060365976)
(884.0, 1.686918409332528)
(885.0, 1.585234675783967)
(888.0, 1.6777244750612337)
(890.0, 1.3924275301255582)
(891.0, 1.5759027720966354)
(893.0, 1.7614610510622437)
(896.0, 1.68799873697659)
(897.0, 1.669223711459178)
(899.0, 1.9289956712861984)
(900.0, 1.6449666169530672)
(901.0, 1.6395869431232775)
(902.0, 1.6484772244303807)
(903.0, 1.821469416045746)
(910.0, 1.5851628343460014)
(912.0, 1.672500296029622)
(913.0, 1.4425499442579752)
(915.0, 1.599547640317032)
(918.0, 1.746557766596391)
(920.0, 1.6643141591031456)
(923.0, 1.4880504341968457)
(924.0, 1.678097816586573)
(925.0, 1.8846749779504661)
(928.0, 1.7705615870248312)
(930.0, 1.6316467587998715)
(931.0, 1.7500932862596514)
(935.0, 1.5472205282288214)
(936.0, 1.6860981764147263)
(938.0, 1.5492562378063337)
(940.0, 1.5790501339024838)
(943.0, 1.842339747282713)
(944.0, 1.5873651167353344)
(945.0, 1.7747489589646097)
(946.0, 1.6383973939735763)
(948.0, 1.5018478246367724)
(949.0, 1.4748963545389564)
(950.0, 1.6644597741956944)
(952.0, 1.699599027497369)
(954.0, 1.687471237204443)
(957.0, 1.6788220566679284)
(960.0, 1.6605963090354305)
(962.0, 1.6866635458850734)
(966.0, 1.7300680861578026)
(968.0, 1.646613154167086)
(969.0, 1.6972748398108881)
(970.0, 1.3930715043906206)
(972.0, 1.6826799521091995)
(975.0, 1.6567446632456864)
(976.0, 1.6016329016357564)
(979.0, 1.436981507569151)
(980.0, 1.6510008142619355)
(984.0, 1.670175684878405)
(986.0, 1.7961507005495299)
(987.0, 1.7955424513347282)
(988.0, 1.6992635832070686)
(989.0, 1.840357129735092)
(990.0, 1.6540706383782264)
(992.0, 1.5861224029967047)
(994.0, 1.5278935185185185)
(996.0, 1.4680478206911176)
(999.0, 1.892117332795726)
(1000.0, 1.6568728226224856)
(1001.0, 1.4642094895123958)
(1003.0, 1.6415015466934202)
(1005.0, 1.574558089033659)
(1007.0, 1.732711219202707)
(1008.0, 1.6984225320143709)
(1012.0, 1.7032334170054098)
(1014.0, 1.685034179731916)
(1015.0, 1.9200873491309352)
(1020.0, 1.6730059630812573)
(1022.0, 1.53044875421485)
(1023.0, 1.4344097137974323)
(1024.0, 1.5905258456462095)
(1025.0, 1.8706146021894665)
(1026.0, 1.7772807922061364)
(1027.0, 1.491697918185071)
(1029.0, 1.8035003735154667)
(1032.0, 1.6561292744077525)
(1034.0, 1.6304890543229424)
(1035.0, 1.7220171313635229)
(1036.0, 1.7177376950505288)
(1037.0, 1.6288528401154194)
(1040.0, 1.6672844872730899)
(1044.0, 1.6933235659122159)
(1045.0, 1.5866517565406695)
(1050.0, 1.738461118803216)
(1053.0, 1.674547522218427)
(1054.0, 1.658560604538055)
(1056.0, 1.6446301473190583)
(1058.0, 1.8441643420463547)
(1060.0, 1.7300357647183033)
(1062.0, 1.7070313818595073)
(1064.0, 1.7244832005706856)
(1065.0, 1.570092842020282)
(1066.0, 1.6814030076562578)
(1067.0, 1.4483791728334157)
(1068.0, 1.4829970326409496)
(1071.0, 1.730754980775914)
(1072.0, 1.5765985944892846)
(1073.0, 1.905325608601192)
(1075.0, 1.8580337790864108)
(1078.0, 1.609644069299775)
(1079.0, 1.4818358649603103)
(1080.0, 1.731793750391381)
(1081.0, 1.8105469404159829)
(1083.0, 1.7491225034605498)
(1088.0, 1.6346986724929655)
(1089.0, 1.4145634429878804)
(1092.0, 1.6762327567091635)
(1095.0, 1.5684496608783491)
(1098.0, 1.683094407294176)
(1100.0, 1.709070700367991)
(1102.0, 1.8330067086059594)
(1104.0, 1.6892391083709817)
(1105.0, 1.5682481298401898)
(1106.0, 1.5407410018683683)
(1107.0, 1.8838149763722283)
(1110.0, 1.7314216257822885)
(1113.0, 1.7949448503483878)
(1116.0, 1.5954614572412829)
(1118.0, 1.6662822628397986)
(1120.0, 1.6956088043989819)
(1121.0, 1.7502265572832205)
(1122.0, 1.731028407217278)
(1125.0, 1.7204573633905684)
(1127.0, 1.8311828825191765)
(1128.0, 1.6693816794736924)
(1131.0, 1.676844442592961)
(1134.0, 1.7317816487298943)
(1136.0, 1.5606177226798552)
(1139.0, 1.6125185881236714)
(1140.0, 1.6921884555838371)
(1144.0, 1.728978733598787)
(1148.0, 1.7142166012763822)
(1150.0, 1.843620267959127)
(1152.0, 1.6633792403555194)
(1155.0, 1.6960084215310718)
(1156.0, 1.615085233200577)
(1157.0, 1.482091065995267)
(1159.0, 1.7486561159728564)
(1160.0, 1.8308877528137197)
(1161.0, 1.8866705685981227)
(1162.0, 1.541690899731932)
(1164.0, 1.4994388511157601)
(1166.0, 1.8325108463912454)
(1168.0, 1.5741412743496697)
(1170.0, 1.6953362791686974)
(1173.0, 1.7317342601916632)
(1175.0, 1.8461581572605503)
(1176.0, 1.7084441848108973)
(1178.0, 1.7519159806982685)
(1180.0, 1.7506231737133997)
(1183.0, 1.4716767501172272)
(1184.0, 1.5422049180969988)
(1185.0, 1.602445130726793)
(1188.0, 1.7145508724300678)
(1189.0, 1.891406348011542)
(1190.0, 1.592653080374445)
(1196.0, 1.7287949038850152)
(1197.0, 1.7729722085519892)
(1200.0, 1.714903477585717)
(1204.0, 1.7172174591768983)
(1206.0, 1.6701284154884604)
(1207.0, 1.623924934561234)
(1209.0, 1.4846698644327343)
(1210.0, 1.8120906152570007)
(1215.0, 1.7198889456787727)
(1216.0, 1.669901543638852)
(1218.0, 1.7344033474023532)
(1219.0, 1.8325108463912454)
(1220.0, 1.7516124923283578)
(1222.0, 1.6723354849197083)
(1224.0, 1.7237363022660526)
(1225.0, 1.8453346220623243)
(1230.0, 1.7460832369876367)
(1232.0, 1.7015308658971129)
(1235.0, 1.618971777086545)
(1239.0, 1.7871726024621308)
(1240.0, 1.7546453182924333)
(1241.0, 1.6320638034716595)
(1242.0, 1.7945756157961323)
(1245.0, 1.579578068640026)
(1246.0, 1.516071969767255)
(1247.0, 1.8746272217583204)
(1248.0, 1.7021922284608066)
(1250.0, 1.8665504551617276)
(1254.0, 1.7760486188994786)
(1258.0, 1.6223646099959586)
(1260.0, 1.7301768106243756)
(1261.0, 1.498589754758897)
(1264.0, 1.5954609230401815)
(1265.0, 1.8103041819662529)
(1269.0, 1.8630758607082964)
(1272.0, 1.851727334139789)
(1273.0, 1.7414513578333315)
(1274.0, 1.6174148901432421)
(1275.0, 1.692457526328867)
(1276.0, 1.839715104053802)
(1278.0, 1.6791504825118426)
(1280.0, 1.6734412573844313)
(1281.0, 1.790042998370717)
(1287.0, 1.4744613920537155)
(1288.0, 1.7314617591615633)
(1290.0, 1.7270634035723669)
(1292.0, 1.690309665535755)
(1296.0, 1.748373112385826)
(1298.0, 1.8166751588940437)
(1300.0, 1.7415655300772575)
(1302.0, 1.661247530107996)
(1305.0, 1.7149642272171066)
(1309.0, 1.639158060005397)
(1311.0, 1.7688732841052959)
(1312.0, 1.601571723463586)
(1314.0, 1.6625831984169814)
(1316.0, 1.6944837141451057)
(1320.0, 1.7668369354502569)
(1323.0, 1.824895380939081)
(1325.0, 1.8751282475591593)
(1326.0, 1.7479387415128573)
(1328.0, 1.5857699805068226)
(1330.0, 1.6234478057324218)
(1332.0, 1.666035071411973)
(1334.0, 1.8333865810471792)
(1335.0, 1.5904832428644156)
(1340.0, 1.7460045781968625)
(1342.0, 1.8158432752775548)
(1343.0, 1.6515014739129392)
(1344.0, 1.721414797779763)
(1349.0, 1.7157528508490947)
(1350.0, 1.7674538901799721)
(1352.0, 1.8640502779138721)
(1357.0, 1.8166751588940437)
(1358.0, 1.5481435192417852)
(1360.0, 1.65834615813876)
(1363.0, 1.8580414271770958)
(1364.0, 1.8274087036492994)
(1365.0, 1.6953489345600685)
(1368.0, 1.744096795560812)
(1372.0, 1.7009757847552702)
(1375.0, 1.8671816516683921)
(1376.0, 1.5775103865081483)
(1377.0, 1.756876303953778)
(1378.0, 1.8751282475591593)
(1380.0, 1.7484874720150865)
(1386.0, 1.7156203166756736)
(1387.0, 1.7193104112491573)
(1392.0, 1.756009012306021)
(1394.0, 1.654211196123829)
(1395.0, 1.5751243218095974)
(1400.0, 1.7424761855352744)
(1403.0, 1.811764098326792)
(1404.0, 1.8025093905055325)
(1406.0, 1.7239962633926869)
(1407.0, 1.788572639468225)
(1408.0, 1.6930419819092681)
(1410.0, 1.7181052140641078)
(1411.0, 1.6507130862921793)
(1416.0, 1.8547798795487318)
(1420.0, 1.7123100378694733)
(1421.0, 1.8675067057575947)
(1422.0, 1.707289150034093)
(1424.0, 1.5939504373177842)
(1425.0, 1.7189403204132792)
(1426.0, 1.8274087036492994)
(1428.0, 1.7612939495637783)
(1430.0, 1.84397012893707)
(1431.0, 1.873794002607562)
(1440.0, 1.712332477665299)
(1444.0, 1.7554994220946274)
(1445.0, 1.6445070631418932)
(1449.0, 1.7871345787861053)
(1450.0, 1.86167063466866)
(1452.0, 1.8148499399759903)
(1455.0, 1.5605674638921867)
(1456.0, 1.7725830929572186)
(1458.0, 1.766703615019757)
(1460.0, 1.7174247671823288)
(1462.0, 1.6199751346871114)
(1463.0, 1.7493851180206306)
(1464.0, 1.8448757253914376)
(1470.0, 1.730883826207626)
(1472.0, 1.7031489572417322)
(1474.0, 1.802646706867829)
(1475.0, 1.8664181099789074)
(1476.0, 1.7032256488350692)
(1479.0, 1.7330272500474107)
(1480.0, 1.7219281375554583)
(1482.0, 1.8118257483514375)
(1484.0, 1.856418210017334)
(1485.0, 1.7033087003386473)
(1488.0, 1.7125777115301686)
(1491.0, 1.77186691623378)
(1494.0, 1.691416560366475)
(1495.0, 1.8230139120485886)
(1496.0, 1.7107977181890495)
(1500.0, 1.7490032311409862)
(1501.0, 1.7569282976182996)
(1504.0, 1.5802024200776814)
(1508.0, 1.8641719654732225)
(1512.0, 1.805536449673624)
(1513.0, 1.6171980273668125)
(1518.0, 1.809500189559246)
(1520.0, 1.6971967521763984)
(1525.0, 1.8544866728931677)
(1530.0, 1.7255280681815186)
(1533.0, 1.7705401447978524)
(1534.0, 1.8664181099789074)
(1536.0, 1.7179747159207488)
(1537.0, 1.8639355835829723)
(1539.0, 1.813912209427584)
(1540.0, 1.8004056556754147)
(1541.0, 1.80763031892992)
(1547.0, 1.6347569349079922)
(1548.0, 1.6784903627899819)
(1550.0, 1.8507182304834815)
(1552.0, 1.5793264586553324)
(1554.0, 1.784333950186573)
(1558.0, 1.745757458349477)
(1560.0, 1.8292220906345948)
(1562.0, 1.799548352816153)
(1564.0, 1.7128858168579941)
(1566.0, 1.8084096146266109)
(1568.0, 1.7205377790308058)
(1575.0, 1.8130825371685944)
(1577.0, 1.721033398487295)
(1580.0, 1.7569282976182996)
(1581.0, 1.6345999690133444)
(1584.0, 1.7110881374459879)
(1586.0, 1.8544866728931677)
(1587.0, 1.7935192333893455)
(1590.0, 1.8639355835829723)
(1593.0, 1.8693551905756225)
(1595.0, 1.8696892717767468)
(1596.0, 1.804120210804606)
(1598.0, 1.619703481592537)
(1600.0, 1.7266806173944993)
(1602.0, 1.6744106236944196)
(1606.0, 1.8115173635107118)
(1608.0, 1.8306340689706446)
(1610.0, 1.8028275063776227)
(1612.0, 1.8507182304834815)
(1615.0, 1.6893650178055477)
(1617.0, 1.794735210940224)
(1620.0, 1.7920702321996798)
(1624.0, 1.8770148724907467)
(1625.0, 1.873716729396846)
(1628.0, 1.8096970470598246)
(1632.0, 1.737581075898452)
(1633.0, 1.79351279788173)
(1634.0, 1.7188952199543506)
(1638.0, 1.7583131424249085)
(1640.0, 1.7417384656352812)
(1647.0, 1.8519002161383284)
(1649.0, 1.6316003354189512)
(1650.0, 1.8497092043593033)
(1652.0, 1.8955121392953487)
(1653.0, 1.7934617899164713)
(1656.0, 1.7760484676663488)
(1659.0, 1.7724813362491516)
(1660.0, 1.7219992517261318)
(1664.0, 1.8566281236299869)
(1666.0, 1.6500501646429306)
(1672.0, 1.772077381989556)
(1674.0, 1.7626404110607914)
(1675.0, 1.8658299267308371)
(1679.0, 1.8115173635107118)
(1680.0, 1.818196436607776)
(1682.0, 1.8706593463690053)
(1683.0, 1.638503334628541)
(1690.0, 1.873716729396846)
(1691.0, 1.7305311279723166)
(1692.0, 1.6678800841365733)
(1694.0, 1.8067050062821128)
(1700.0, 1.7328326914480732)
(1701.0, 1.8130943273095808)
(1702.0, 1.8002941830072277)
(1704.0, 1.8270185796145164)
(1708.0, 1.8790940327207388)
(1710.0, 1.7514352413864975)
(1711.0, 1.893222626552543)
(1716.0, 1.8338263187164734)
(1720.0, 1.7171470284280113)
(1722.0, 1.7723914218778158)
(1725.0, 1.8357409516584697)
(1728.0, 1.77957894142607)
(1729.0, 1.703545827423621)
(1736.0, 1.8724038834951455)
(1738.0, 1.8285118400175628)
(1740.0, 1.8204795242384695)
(1742.0, 1.8658299267308371)
(1743.0, 1.7852554297950443)
(1746.0, 1.6792087368637956)
(1748.0, 1.7768561415578321)
(1750.0, 1.8423349291841213)
(1752.0, 1.8185099837671552)
(1755.0, 1.866428804032338)
(1760.0, 1.7806483345631752)
(1764.0, 1.7625413422339857)
(1767.0, 1.6988734380390922)
(1768.0, 1.8606990096720744)
(1769.0, 1.8770539179258525)
(1770.0, 1.893222626552543)
(1771.0, 1.8051376783490845)
(1775.0, 1.826780397325133)
(1776.0, 1.815299739259856)
(1780.0, 1.7308058677843399)
(1782.0, 1.7767951245141431)
(1785.0, 1.7726294901175705)
(1786.0, 1.715575553280067)
(1792.0, 1.8741485905899613)
(1794.0, 1.833495180874554)
(1798.0, 1.876666558536348)
(1800.0, 1.7821469678463724)
(1804.0, 1.8077480399589279)
(1805.0, 1.7143500572230221)
(1806.0, 1.7480396521024517)
(1809.0, 1.8630959726850138)
(1817.0, 1.8285118400175628)
(1820.0, 1.8150274769255461)
(1824.0, 1.7917286541245876)
(1825.0, 1.8366356121243932)
(1826.0, 1.7962261656293974)
(1827.0, 1.823044678712396)
(1830.0, 1.8770539179258525)
(1836.0, 1.8730640548270465)
(1840.0, 1.778474641275379)
(1843.0, 1.7378317937324603)
(1846.0, 1.8309361316993225)
(1848.0, 1.8169207584856746)
(1850.0, 1.8387792122125894)
(1856.0, 1.8871570876410144)
(1860.0, 1.7917900005450584)
(1862.0, 1.7219644044648157)
(1863.0, 1.8289563483333846)
(1869.0, 1.7493655406933404)
(1870.0, 1.8108163095447274)
(1872.0, 1.8344629581603233)
(1875.0, 1.8583887863057287)
(1876.0, 1.8764594237073675)
(1880.0, 1.7076113884404502)
(1881.0, 1.7219010918432884)
(1885.0, 1.8911939559078523)
(1886.0, 1.8077480399589279)
(1890.0, 1.822220922507032)
(1892.0, 1.802483461861774)
(1896.0, 1.8495695989922318)
(1898.0, 1.8351688955636607)
(1900.0, 1.7646248692805973)
(1904.0, 1.8860173986844897)
(1909.0, 1.7989784819106172)
(1911.0, 1.755095852013343)
(1914.0, 1.839095589718382)
(1917.0, 1.8403544824043154)
(1920.0, 1.8185581394716166)
(1924.0, 1.8387792122125894)
(1925.0, 1.8484269548604437)
(1932.0, 1.8035027649335922)
(1936.0, 1.8071371147833855)
(1940.0, 1.7378317937324603)
(1943.0, 1.8830837941939063)
(1944.0, 1.8326093015285734)
(1950.0, 1.863145674511766)
(1953.0, 1.7637090556469626)
(1955.0, 1.8108163095447274)
(1958.0, 1.7865450117360535)
(1960.0, 1.805707978666891)
(1968.0, 1.827496875126003)
(1971.0, 1.8466782800496284)
(1972.0, 1.8743325340904076)
(1974.0, 1.7506408486808376)
(1975.0, 1.8679153812252094)
(1976.0, 1.8700694993072968)
(1978.0, 1.802483461861774)
(1980.0, 1.797247413597513)
(1988.0, 1.8637258869553488)
(1992.0, 1.8271537132642974)
(1995.0, 1.7410646949517568)
(1998.0, 1.8625142094597935)
(2000.0, 1.7912700821253222)
(2001.0, 1.8361815437895448)
(2002.0, 1.823405318045633)
(2010.0, 1.8830837941939063)
(2016.0, 1.8228791804906885)
(2024.0, 1.7956810629407158)
(2025.0, 1.860642035584112)
(2028.0, 1.8361721998621334)
(2030.0, 1.9005456207507285)
(2037.0, 1.7626108881816644)
(2040.0, 1.8575114714466507)
(2044.0, 1.8584188844569411)
(2046.0, 1.7792697785807319)
(2047.0, 1.7824398918890365)
(2050.0, 1.8663103872418034)
(2052.0, 1.8666746713093594)
(2054.0, 1.8679153812252094)
(2058.0, 1.761862314865606)
(2059.0, 1.8974113540068411)
(2064.0, 1.8249464668094217)
(2068.0, 1.772267375744197)
(2070.0, 1.834255960161566)
(2072.0, 1.8635270385600124)
(2075.0, 1.865607723236723)
(2079.0, 1.7981358014359714)
(2080.0, 1.8697879282218597)
(2088.0, 1.858074383112797)
(2090.0, 1.7731053604436229)
(2093.0, 1.7983836812308225)
(2100.0, 1.8511604063576548)
(2106.0, 1.8557947626898235)
(2112.0, 1.8076419797392753)
(2116.0, 1.7852441124810285)
(2117.0, 1.8819200306416974)
(2125.0, 1.8681095532561889)
(2128.0, 1.8701743813792324)
(2130.0, 1.8974113540068411)
(2132.0, 1.8663103872418034)
(2133.0, 1.8810167220990393)
(2134.0, 1.7636349014877362)
(2136.0, 1.8067401358778767)
(2139.0, 1.7690276872692032)
(2146.0, 1.8879746408578943)
(2150.0, 1.8530771788078135)
(2156.0, 1.8265096028035068)
(2158.0, 1.8666827310919967)
(2160.0, 1.8559111526755858)
(2162.0, 1.7715859509520386)
(2175.0, 1.8626770309788985)
(2178.0, 1.7599971521465696)
(2184.0, 1.8533514658903079)
(2185.0, 1.7644131678997546)
(2187.0, 1.8788972059253266)
(2190.0, 1.8819200306416974)
(2200.0, 1.7921384879254043)
(2204.0, 1.8839953378121768)
(2208.0, 1.7992355053999245)
(2210.0, 1.8681095532561889)
(2212.0, 1.8976396043435149)
(2214.0, 1.8887036728343614)
(2220.0, 1.8879746408578943)
(2225.0, 1.8287339474476079)
(2231.0, 1.7664760370519532)
(2232.0, 1.8003077630578206)
(2233.0, 1.8927929907085537)
(2236.0, 1.8530771788078135)
(2240.0, 1.889703952861471)
(2241.0, 1.8905526159790984)
(2250.0, 1.8460167744979046)
(2254.0, 1.778506907118905)
(2256.0, 1.7928350000875704)
(2262.0, 1.8774935167892695)
(2268.0, 1.8856930594393795)
(2275.0, 1.8220002853474104)
(2277.0, 1.7624509842753595)
(2280.0, 1.830347765857989)
(2288.0, 1.8371252308538646)
(2291.0, 1.901177714026876)
(2295.0, 1.8862393162393163)
(2296.0, 1.8819884425259348)
(2300.0, 1.783411221138925)
(2304.0, 1.7985038049787179)
(2310.0, 1.8881569618295024)
(2314.0, 1.827244071577518)
(2320.0, 1.8869490768314472)
(2322.0, 1.86405575907712)
(2324.0, 1.8839509852244982)
(2325.0, 1.8150974297891347)
(2328.0, 1.8028300288086765)
(2340.0, 1.859290550338704)
(2349.0, 1.8675697167206482)
(2350.0, 1.811107728920497)
(2352.0, 1.843067829335849)
(2366.0, 1.8220002853474104)
(2370.0, 1.9042685923853453)
(2375.0, 1.8152724106025147)
(2376.0, 1.8253292227960294)
(2378.0, 1.885465967825887)
(2380.0, 1.877288885907841)
(2392.0, 1.8214759169244366)
(2400.0, 1.8323397230773024)
(2403.0, 1.8373161112406597)
(2407.0, 1.8800613788837608)
(2408.0, 1.8607645034685194)
(2418.0, 1.8181767337807606)
(2425.0, 1.8114163326608783)
(2430.0, 1.8613060268763473)
(2436.0, 1.8838912661599994)
(2444.0, 1.8100558659217878)
(2450.0, 1.8041503627170807)
(2457.0, 1.843003514920989)
(2460.0, 1.8851236868858015)
(2464.0, 1.8516057704692799)
(2465.0, 1.8948227802334938)
(2470.0, 1.8081865004066142)
(2475.0, 1.806828885400314)
(2484.0, 1.8204896095717884)
(2490.0, 1.8874479036052496)
(2492.0, 1.835596642227181)
(2494.0, 1.8530925188540395)
(2496.0, 1.8184766016637612)
(2500.0, 1.8230987960554177)
(2511.0, 1.806028603717704)
(2520.0, 1.85575097929816)
(2522.0, 1.8128502054538662)
(2523.0, 1.8744147993273033)
(2538.0, 1.8450565476477916)
(2548.0, 1.8156070447662267)
(2550.0, 1.8948227802334938)
(2552.0, 1.8628912906987174)
(2565.0, 1.8373766135155656)
(2574.0, 1.805270174888244)
(2576.0, 1.8353078007760635)
(2580.0, 1.8671310985423277)
(2581.0, 1.8353953261496165)
(2592.0, 1.821342192190779)
(2600.0, 1.8228939818175534)
(2604.0, 1.8054929205517298)
(2610.0, 1.8582247261921059)
(2619.0, 1.8324629184716565)
(2632.0, 1.831439756065653)
(2639.0, 1.833945093610182)
(2640.0, 1.8653172571736494)
(2646.0, 1.813924915936888)
(2660.0, 1.8356962478375853)
(2668.0, 1.814512845786282)
(2670.0, 1.8353953261496165)
(2673.0, 1.8052223455958643)
(2688.0, 1.8364327687521604)
(2697.0, 1.7922159181292752)
(2700.0, 1.8382684402089993)
(2716.0, 1.8288396420660247)
(2726.0, 1.815771234142653)
(2730.0, 1.833945093610182)
(2744.0, 1.8220108695652173)
(2755.0, 1.8059993580252027)
(2760.0, 1.8159915077952435)
(2772.0, 1.8276524381503885)
(2784.0, 1.817138289040801)
(2790.0, 1.795147703975951)
(2800.0, 1.8155459072196851)
(2813.0, 1.825775704725208)
(2820.0, 1.8178520738053934)
(2842.0, 1.8231175839276221)
(2850.0, 1.8119844584346236)
(2871.0, 1.8365331052045202)
(2880.0, 1.8173431734317342)
(2900.0, 1.8365191990763128)
(2910.0, 1.8270910917411642)
(2940.0, 1.8239774414964074)
(2970.0, 1.8368985553388786)
(3000.0, 1.8365191990763128)
        };


        \addplot[
            color=violet,
            mark=square*,
        ]
        coordinates {
            (1.0, 1.1069168173598554)
(2.0, 1.1382539471372357)
(3.0, 1.1373560782051202)
(4.0, 1.1533269950292413)
(5.0, 1.1556226538724417)
(6.0, 1.1553587246882637)
(7.0, 1.1593449030843859)
(8.0, 1.1620328679070464)
(9.0, 1.158241552972816)
(10.0, 1.1692429114835245)
(11.0, 1.17327785819082)
(12.0, 1.1704084606540592)
(13.0, 1.182276348230312)
(14.0, 1.1813247948564347)
(15.0, 1.1751240557957086)
(16.0, 1.1814645497974958)
(17.0, 1.202383171110888)
(18.0, 1.18609831633552)
(19.0, 1.2083289331745746)
(20.0, 1.1925575790149192)
(21.0, 1.197784668800838)
(22.0, 1.2091760006071)
(23.0, 1.231503872768251)
(24.0, 1.196073501365315)
(25.0, 1.2202255264175859)
(26.0, 1.2238100997048957)
(27.0, 1.2139903528618534)
(28.0, 1.2156980382979903)
(29.0, 1.2559443389759277)
(30.0, 1.20950081224961)
(31.0, 1.067057708167937)
(32.0, 1.1747720856790145)
(33.0, 1.147167069553127)
(34.0, 1.169299062064812)
(35.0, 1.151926331223712)
(36.0, 1.1868191365615846)
(37.0, 1.060518173538398)
(38.0, 1.1750750603187863)
(39.0, 1.1553172739298125)
(40.0, 1.1889021937645696)
(41.0, 1.0647717666948435)
(42.0, 1.1954428400572172)
(43.0, 1.064695911815549)
(44.0, 1.1949746906913992)
(45.0, 1.1773372387502867)
(46.0, 1.190807974373976)
(47.0, 1.0613506094891827)
(48.0, 1.2047109892005166)
(49.0, 1.1382769936825383)
(50.0, 1.202137041583717)
(51.0, 1.1701433686532807)
(52.0, 1.208291529702552)
(53.0, 1.0616401932903285)
(54.0, 1.2142242165992392)
(55.0, 1.1658432139662807)
(56.0, 1.2119691521880036)
(57.0, 1.1745716939750592)
(58.0, 1.2051910839844706)
(59.0, 1.0590900351915473)
(60.0, 1.2217534521885995)
(61.0, 1.054771606088344)
(62.0, 1.0826347769313491)
(63.0, 1.1964296601700855)
(64.0, 1.1692634250440963)
(65.0, 1.1749889629430574)
(66.0, 1.1870848794275066)
(67.0, 1.0548734857185196)
(68.0, 1.161685241012397)
(69.0, 1.1867147563214395)
(70.0, 1.1816366720910443)
(71.0, 1.0484433049029356)
(72.0, 1.2095168331713038)
(73.0, 1.0478003369754252)
(74.0, 1.079431837158268)
(75.0, 1.2134917794260527)
(76.0, 1.1652852062738623)
(77.0, 1.179675289526082)
(78.0, 1.1981163035432822)
(79.0, 1.0524243503699338)
(80.0, 1.2059278556161857)
(81.0, 1.2077298255818527)
(82.0, 1.0814756915641919)
(83.0, 1.0544770653815203)
(84.0, 1.2240159769690897)
(85.0, 1.1906087994738732)
(86.0, 1.0811080378832167)
(87.0, 1.2012774109037938)
(88.0, 1.1969459958650923)
(89.0, 1.0532105750842813)
(90.0, 1.2252228120587054)
(91.0, 1.1910329848146342)
(92.0, 1.1768340526149892)
(93.0, 1.0815610528934658)
(94.0, 1.0788992062667089)
(95.0, 1.1934681113197405)
(96.0, 1.2057165900687583)
(97.0, 1.0523465328514598)
(98.0, 1.1700721648835426)
(99.0, 1.1673691246164721)
(100.0, 1.2172069989418097)
(102.0, 1.1879022879150145)
(104.0, 1.240622379606563)
(105.0, 1.239580690653154)
(106.0, 1.1010303999381663)
(108.0, 1.2332253906115194)
(110.0, 1.239775956437826)
(111.0, 1.1073748592972321)
(112.0, 1.2517903450375871)
(114.0, 1.19035276928871)
(115.0, 1.2899109823297947)
(116.0, 1.2290901661648912)
(117.0, 1.2170174998173777)
(118.0, 1.0931473372498033)
(119.0, 1.2826957595279453)
(120.0, 1.252952232453931)
(121.0, 1.275084834607002)
(122.0, 1.0913951989078083)
(123.0, 1.108723197480594)
(124.0, 1.1173704958291713)
(125.0, 1.29621152408565)
(126.0, 1.2381554150848206)
(128.0, 1.1982573868713362)
(129.0, 1.1083106547307664)
(130.0, 1.2512541086762732)
(132.0, 1.2144857851924828)
(133.0, 1.290998107189682)
(134.0, 1.0929964494577808)
(135.0, 1.2549590119123581)
(136.0, 1.2003991601016872)
(138.0, 1.2016173473544691)
(140.0, 1.251795204841108)
(141.0, 1.10600283019887)
(142.0, 1.0896054606116234)
(143.0, 1.294154170166757)
(144.0, 1.239857684136179)
(145.0, 1.3090126715560766)
(146.0, 1.0904642271208422)
(147.0, 1.2386769507930182)
(148.0, 1.1154353726652935)
(150.0, 1.2522856708165424)
(152.0, 1.2056224586485405)
(153.0, 1.2327141978932439)
(154.0, 1.2596871569448422)
(155.0, 1.1706359161569937)
(156.0, 1.2230326015220034)
(158.0, 1.0928369741925716)
(159.0, 1.1012644772253979)
(160.0, 1.229110944674982)
(161.0, 1.313485913588403)
(162.0, 1.2384635424887012)
(164.0, 1.1199360930164888)
(165.0, 1.2171175240097556)
(166.0, 1.0981536358855337)
(168.0, 1.2555613604616893)
(169.0, 1.3108196403939694)
(170.0, 1.21992820692419)
(171.0, 1.2348790661221245)
(172.0, 1.118263752881038)
(174.0, 1.2083163536761194)
(175.0, 1.2694763440927772)
(176.0, 1.246013540964903)
(177.0, 1.0935515303370396)
(178.0, 1.0939328710646883)
(180.0, 1.2509819637685597)
(182.0, 1.270416105639142)
(183.0, 1.0913676067198423)
(184.0, 1.2155447555404142)
(185.0, 1.1736283404756882)
(186.0, 1.1274208308142226)
(187.0, 1.31514324314236)
(188.0, 1.1159568968264824)
(189.0, 1.2739233934683125)
(190.0, 1.2219153133706881)
(192.0, 1.2221519636619123)
(194.0, 1.0921211825279273)
(195.0, 1.22378033853041)
(196.0, 1.2405780902237098)
(198.0, 1.237086134436715)
(200.0, 1.2381959192374468)
(201.0, 1.0932619710489175)
(203.0, 1.3277669307804185)
(204.0, 1.2147181859064318)
(205.0, 1.169570864402645)
(207.0, 1.2456829392682154)
(208.0, 1.2857502153664502)
(209.0, 1.3218326030035286)
(210.0, 1.267482703234043)
(212.0, 1.134628288715961)
(213.0, 1.0891809724927637)
(215.0, 1.167068252879782)
(216.0, 1.2634919331538592)
(217.0, 1.2174543795620438)
(219.0, 1.086671421912739)
(220.0, 1.2681637162912176)
(221.0, 1.3309287115635327)
(222.0, 1.1417742641617366)
(224.0, 1.2759845671376004)
(225.0, 1.2483815729135774)
(228.0, 1.2151958331852752)
(230.0, 1.27675135335259)
(231.0, 1.2442261972791575)
(232.0, 1.2612844133492356)
(234.0, 1.2700129467842747)
(235.0, 1.1696154780777375)
(236.0, 1.1264801250033871)
(237.0, 1.0938160833218047)
(238.0, 1.2933097335059376)
(240.0, 1.2694190809993462)
(242.0, 1.333284676812465)
(243.0, 1.2531058035149807)
(244.0, 1.12512403992009)
(245.0, 1.1922784572390728)
(246.0, 1.145516130501309)
(247.0, 1.33430508993015)
(248.0, 1.170695787054508)
(249.0, 1.0935218634755777)
(250.0, 1.2777326528569004)
(252.0, 1.2650307394780982)
(253.0, 1.3388060166169247)
(255.0, 1.2316711568829166)
(256.0, 1.2253344187633215)
(258.0, 1.1457984714656564)
(259.0, 1.2192256834466004)
(260.0, 1.2721622680318274)
(261.0, 1.2569234695234313)
(264.0, 1.2494722821743605)
(265.0, 1.1634629797131413)
(266.0, 1.295109409108281)
(267.0, 1.0932256187515061)
(268.0, 1.1214005860992546)
(270.0, 1.277181990090017)
(272.0, 1.254909994908994)
(273.0, 1.2483074955068438)
(275.0, 1.2807653418392562)
(276.0, 1.2192338486135106)
(279.0, 1.1665185361130144)
(280.0, 1.2604594275272543)
(282.0, 1.1424112801705677)
(284.0, 1.1224933495105391)
(285.0, 1.2308291887919418)
(286.0, 1.346769450221604)
(287.0, 1.2207004704652378)
(288.0, 1.248078982163763)
(289.0, 1.3439003569765637)
(290.0, 1.2813660205915767)
(291.0, 1.092494599845865)
(292.0, 1.1228094601278693)
(294.0, 1.236627996038485)
(295.0, 1.1492160942173018)
(296.0, 1.1709417364099974)
(297.0, 1.2587676519905149)
(299.0, 1.352444384326411)
(300.0, 1.2645274859934041)
(301.0, 1.2196474154435226)
(304.0, 1.2577862462169556)
(305.0, 1.1529581399540396)
(306.0, 1.2809777710537074)
(308.0, 1.2915136100771154)
(310.0, 1.2049270308615607)
(312.0, 1.2762432744738754)
(315.0, 1.2603910731023429)
(316.0, 1.1205478709712382)
(318.0, 1.181589678596238)
(319.0, 1.357671427070551)
(320.0, 1.2417098900679782)
(322.0, 1.3058437478150522)
(323.0, 1.3492701098214934)
(324.0, 1.269900950040966)
(325.0, 1.2880095681365364)
(328.0, 1.173022434130546)
(329.0, 1.2080816699680024)
(330.0, 1.2895338919739279)
(332.0, 1.1301347108407052)
(333.0, 1.2391449723461336)
(335.0, 1.1517188944826877)
(336.0, 1.287690768066543)
(338.0, 1.3643109282908998)
(340.0, 1.2472824888716174)
(341.0, 1.2780490663333073)
(342.0, 1.2820381779240235)
(343.0, 1.2077231606991246)
(344.0, 1.171017272145228)
(345.0, 1.2897261857480282)
(348.0, 1.2585238139379291)
(350.0, 1.2650968985928321)
(351.0, 1.3255418038481641)
(352.0, 1.2662161498120996)
(354.0, 1.1749610047652892)
(355.0, 1.1523782165995753)
(356.0, 1.1183917821569416)
(357.0, 1.308153237462591)
(360.0, 1.278230285850493)
(361.0, 1.3551584851745366)
(363.0, 1.2734030559400178)
(364.0, 1.3014413665534852)
(365.0, 1.1536134669847884)
(366.0, 1.1770938795889214)
(368.0, 1.2669226676942693)
(369.0, 1.2420410316362755)
(370.0, 1.2052218478408192)
(371.0, 1.2057669525144825)
(372.0, 1.1954087107053326)
(374.0, 1.3338916627371182)
(375.0, 1.2954136044165858)
(376.0, 1.164979758564268)
(377.0, 1.374374577027313)
(378.0, 1.2984363695645749)
(380.0, 1.25064179984367)
(384.0, 1.2530462397381903)
(385.0, 1.208086556576294)
(387.0, 1.2377711843645371)
(388.0, 1.1240853615816835)
(390.0, 1.2972568631991153)
(391.0, 1.3718344052498366)
(392.0, 1.256253228972167)
(395.0, 1.1530994168442301)
(396.0, 1.2625024511436753)
(399.0, 1.3100535679055196)
(400.0, 1.2643753348216307)
(402.0, 1.1760837511058684)
(403.0, 1.3036862951669925)
(405.0, 1.282780040269749)
(406.0, 1.3152842668753084)
(407.0, 1.2732274039092222)
(408.0, 1.2816186831586152)
(410.0, 1.204710960341152)
(413.0, 1.197102341882598)
(414.0, 1.290439500554351)
(415.0, 1.1567567024532688)
(416.0, 1.3161382189024091)
(418.0, 1.3395497104068737)
(420.0, 1.3027253806791013)
(423.0, 1.229426589479988)
(424.0, 1.206619390485306)
(425.0, 1.3008428945687551)
(426.0, 1.1765141206521998)
(427.0, 1.198563618619899)
(429.0, 1.2874081694533195)
(430.0, 1.2008765153558345)
(432.0, 1.3011664238806318)
(434.0, 1.250852990629825)
(435.0, 1.3027736310730382)
(437.0, 1.379134417676314)
(438.0, 1.1791047093993865)
(440.0, 1.2712915007239596)
(441.0, 1.2671149789645069)
(442.0, 1.3554055485624588)
(444.0, 1.2328322353877725)
(445.0, 1.149401730763223)
(448.0, 1.2944513938831792)
(450.0, 1.2915775555448668)
(451.0, 1.2695478446867294)
(455.0, 1.2151104444182244)
(456.0, 1.28309463812478)
(459.0, 1.33374973830112)
(460.0, 1.2920797080216082)
(462.0, 1.2851847252282744)
(464.0, 1.3230542748394185)
(465.0, 1.2331917604403477)
(468.0, 1.2937985578335374)
(469.0, 1.196843467011643)
(470.0, 1.1980195158416524)
(472.0, 1.1969502211578407)
(473.0, 1.264964838654795)
(474.0, 1.1753269110758835)
(475.0, 1.3055777082652962)
(476.0, 1.3204140471738726)
(477.0, 1.222810124755015)
(480.0, 1.29115318261994)
(481.0, 1.3014657717207292)
(483.0, 1.3262202586473257)
(484.0, 1.3286062677275208)
(485.0, 1.1531175346736942)
(486.0, 1.2964930732294682)
(488.0, 1.198274106385901)
(490.0, 1.2223764766228218)
(492.0, 1.22868198580677)
(493.0, 1.3922044861464444)
(494.0, 1.3589842265410084)
(495.0, 1.2368971311679353)
(496.0, 1.2629317414154344)
(497.0, 1.2000497859611752)
(498.0, 1.176742623439755)
(500.0, 1.291221575442029)
(504.0, 1.2933337832642946)
(506.0, 1.350043836957335)
(507.0, 1.2983457115379953)
(510.0, 1.304322798541464)
(511.0, 1.1979872835078773)
(512.0, 1.2622935203319874)
(513.0, 1.3333225655781362)
(516.0, 1.2253266459017758)
(517.0, 1.2615144824003117)
(518.0, 1.2479856349643952)
(520.0, 1.3024971085290005)
(522.0, 1.2944846821906792)
(525.0, 1.3233885922300224)
(527.0, 1.3402053082282857)
(528.0, 1.2871399555598906)
(529.0, 1.3980781688620167)
(530.0, 1.2422524993765727)
(531.0, 1.2163316269197153)
(532.0, 1.32118202064258)
(533.0, 1.294802536399175)
(534.0, 1.1703427615105524)
(536.0, 1.196843467011643)
(539.0, 1.2247221120919638)
(540.0, 1.3108104650113477)
(544.0, 1.2882223967359188)
(546.0, 1.2922477698782842)
(549.0, 1.2150022942980656)
(550.0, 1.3225692245032592)
(551.0, 1.3938848784896471)
(552.0, 1.2876370751143202)
(553.0, 1.1933282762209445)
(555.0, 1.3121603378448545)
(558.0, 1.2484301923490155)
(559.0, 1.2898447535508497)
(560.0, 1.2918575305445494)
(561.0, 1.2967073394252377)
(564.0, 1.2243957166408046)
(567.0, 1.302462866902046)
(568.0, 1.2000546831641148)
(570.0, 1.3026403173529786)
(572.0, 1.3369794760679428)
(574.0, 1.2442888785819015)
(575.0, 1.4041545056878446)
(576.0, 1.2745459500988692)
(578.0, 1.3382902152508998)
(580.0, 1.342603573983455)
(581.0, 1.190329466097935)
(582.0, 1.1702583861527376)
(583.0, 1.2539848520737407)
(584.0, 1.1974261363861907)
(585.0, 1.2712069849995933)
(588.0, 1.2905310159375567)
(589.0, 1.3510592351048438)
(590.0, 1.2337139019476158)
(592.0, 1.2582809180415269)
(594.0, 1.2989746423228672)
(595.0, 1.263201087458369)
(598.0, 1.367607225114316)
(600.0, 1.30996790986301)
(602.0, 1.2410325299349745)
(603.0, 1.2131642591592817)
(605.0, 1.2519662232916695)
(608.0, 1.2896483485589458)
(609.0, 1.332919242852186)
(610.0, 1.2353152957654787)
(611.0, 1.286747895317249)
(612.0, 1.291330312907131)
(615.0, 1.3066103309851456)
(616.0, 1.2906044214765833)
(620.0, 1.2980726595050391)
(621.0, 1.3453642169116986)
(623.0, 1.1912088989072378)
(624.0, 1.3126286058595926)
(625.0, 1.4075309955987687)
(627.0, 1.2962406348140203)
(629.0, 1.336937982765549)
(630.0, 1.2998247939026206)
(632.0, 1.1930834362256768)
(636.0, 1.2678946223536536)
(637.0, 1.2368902973996168)
(638.0, 1.3556721941675292)
(639.0, 1.2148202067258698)
(640.0, 1.2771991026210094)
(644.0, 1.3279318815432868)
(645.0, 1.30485420956815)
(646.0, 1.3402498444513093)
(648.0, 1.3064022827746602)
(649.0, 1.250291748572377)
(650.0, 1.3362145866293584)
(651.0, 1.2817567679213053)
(656.0, 1.2573458769082781)
(657.0, 1.2153056137606237)
(658.0, 1.2385500327839838)
(660.0, 1.3192416762596948)
(663.0, 1.3071966250709455)
(664.0, 1.1922787569589515)
(665.0, 1.2674053266252638)
(666.0, 1.2791305968353102)
(667.0, 1.4147561863242557)
(670.0, 1.231003869996775)
(671.0, 1.2508741610063905)
(672.0, 1.3052515450449902)
(675.0, 1.3350403317281114)
(676.0, 1.3496663605761265)
(679.0, 1.1944224934096626)
(680.0, 1.2782533935472378)
(682.0, 1.314755533177475)
(684.0, 1.2925860121608983)
(686.0, 1.2357381207822005)
(688.0, 1.2524463046269083)
(689.0, 1.2770198995190503)
(690.0, 1.3416819688077612)
(693.0, 1.2535246935143514)
(696.0, 1.320758884393721)
(697.0, 1.327749459625125)
(700.0, 1.3156897138845929)
(702.0, 1.3355420734329968)
(703.0, 1.3460032271515854)
(704.0, 1.2801963516927093)
(705.0, 1.2984095305141858)
(708.0, 1.2656978309411573)
(710.0, 1.232811352551395)
(711.0, 1.2127665150409015)
(712.0, 1.1933804181339758)
(713.0, 1.3873917118105557)
(714.0, 1.325484376207723)
(715.0, 1.2641020241513024)
(720.0, 1.3035333418095807)
(722.0, 1.345450852965069)
(725.0, 1.4175429504219315)
(726.0, 1.3118568101876167)
(728.0, 1.319579170771184)
(729.0, 1.3178402940257516)
(730.0, 1.2328433094589624)
(731.0, 1.3263089055587614)
(732.0, 1.2655605262082772)
(735.0, 1.3314890521520497)
(736.0, 1.2972831711570905)
(737.0, 1.244698004919377)
(738.0, 1.2743417800056176)
(740.0, 1.2920381511048884)
(741.0, 1.3119223063878538)
(742.0, 1.2787803917355964)
(744.0, 1.2821292184948885)
(747.0, 1.2113291394726595)
(748.0, 1.3164365233877344)
(750.0, 1.3437656064223924)
(752.0, 1.2499513714370623)
(754.0, 1.3749882216066924)
(756.0, 1.3309298675056525)
(759.0, 1.3149453147826897)
(760.0, 1.2788059952719977)
(765.0, 1.278127763093847)
(767.0, 1.2794625246548323)
(768.0, 1.2887688473266659)
(770.0, 1.2833011858866852)
(774.0, 1.2750057189990565)
(775.0, 1.3983207874927621)
(776.0, 1.1930119480143881)
(777.0, 1.364818476922503)
(779.0, 1.3381581209526228)
(780.0, 1.3250817354798647)
(781.0, 1.2505331551102863)
(782.0, 1.3548841504722073)
(783.0, 1.3541725011777312)
(784.0, 1.3038005894940186)
(790.0, 1.2302870667277448)
(792.0, 1.2874856298794852)
(793.0, 1.2803580143081124)
(795.0, 1.296250227534737)
(798.0, 1.329146682816723)
(799.0, 1.3257709282159023)
(800.0, 1.2943192123665814)
(801.0, 1.211731541292861)
(803.0, 1.2498360076697952)
(804.0, 1.2623261135476789)
(805.0, 1.3815540369526702)
(806.0, 1.3423857142176225)
(810.0, 1.3224200694488688)
(812.0, 1.3786533876437856)
(814.0, 1.3107984322149004)
(816.0, 1.3192158632516868)
(817.0, 1.3390913208490167)
(819.0, 1.2838969106278406)
(820.0, 1.2889368971749922)
(825.0, 1.3118832513945173)
(826.0, 1.280629378882654)
(828.0, 1.2974570797827232)
(830.0, 1.2318704794680355)
(832.0, 1.3300749641260647)
(833.0, 1.3224126855326774)
(836.0, 1.320520676704185)
(837.0, 1.3119854384786265)
(840.0, 1.3360656386554133)
(841.0, 1.4255267183422673)
(845.0, 1.2795375418133588)
(846.0, 1.2735238284543158)
(847.0, 1.24652874588747)
(848.0, 1.3066337310656226)
(850.0, 1.3132273706811513)
(851.0, 1.3814823335442188)
(852.0, 1.2680744893379214)
(854.0, 1.2811295467060082)
(855.0, 1.2799445903534619)
(858.0, 1.3250845211396567)
(860.0, 1.2906422586196267)
(861.0, 1.3633851235212835)
(864.0, 1.3186437733821441)
(867.0, 1.3210904861837531)
(868.0, 1.3497329627932877)
(869.0, 1.2439802153040442)
(870.0, 1.3444236978467359)
(871.0, 1.2785697051128595)
(873.0, 1.204716779262067)
(874.0, 1.3611803197341186)
(875.0, 1.3919112971054628)
(876.0, 1.265033264823891)
(880.0, 1.301080140309)
(882.0, 1.2965534480435839)
(884.0, 1.3329996872079326)
(885.0, 1.29404896360194)
(888.0, 1.3231013625801973)
(890.0, 1.2276227337543288)
(891.0, 1.2873614957159976)
(893.0, 1.3389142603541824)
(896.0, 1.335957696342284)
(897.0, 1.3335779626326525)
(899.0, 1.4218163442102223)
(900.0, 1.3122544655959498)
(901.0, 1.3207935663547892)
(902.0, 1.3104302218921724)
(903.0, 1.3624128177932053)
(910.0, 1.2971750732924008)
(912.0, 1.3240308017752607)
(913.0, 1.245013443149919)
(915.0, 1.29204569383028)
(918.0, 1.354563655970555)
(920.0, 1.3223778517705354)
(923.0, 1.282153730770261)
(924.0, 1.3230756874289125)
(925.0, 1.394310836778664)
(928.0, 1.3634054926140564)
(930.0, 1.318647221823853)
(931.0, 1.333797684648271)
(935.0, 1.2851745386414506)
(936.0, 1.333796979669193)
(938.0, 1.2785697051128595)
(940.0, 1.2879961643202686)
(943.0, 1.3877326733530058)
(944.0, 1.3076458730229055)
(945.0, 1.3550976980037195)
(946.0, 1.3091849038419836)
(948.0, 1.260182327581097)
(949.0, 1.282535706208792)
(950.0, 1.3175021886062972)
(952.0, 1.3390362748678555)
(954.0, 1.3324851192364804)
(957.0, 1.333754401184351)
(960.0, 1.3221176817908702)
(962.0, 1.3422444938348066)
(966.0, 1.3419260898459637)
(968.0, 1.3068413839883974)
(969.0, 1.3263214637489988)
(970.0, 1.227048491838628)
(972.0, 1.3350284656611946)
(975.0, 1.3259166223754668)
(976.0, 1.3076424419383355)
(979.0, 1.2441557812251227)
(980.0, 1.3175881313192026)
(984.0, 1.3232819489962941)
(986.0, 1.3703509719176148)
(987.0, 1.3610452705189546)
(988.0, 1.3396174758429231)
(989.0, 1.382972057089617)
(990.0, 1.3159351477732988)
(992.0, 1.3099725902962256)
(994.0, 1.2819534273356632)
(996.0, 1.258802022208179)
(999.0, 1.4161398548488258)
(1000.0, 1.3212134150781696)
(1001.0, 1.2594081179513892)
(1003.0, 1.3214542877072972)
(1005.0, 1.2950928318269572)
(1007.0, 1.3336360749444267)
(1008.0, 1.3357216956899076)
(1012.0, 1.3336852842015479)
(1014.0, 1.3411356796203115)
(1015.0, 1.4199345883004677)
(1020.0, 1.3297658626846636)
(1022.0, 1.2815825956202223)
(1023.0, 1.241196832849242)
(1024.0, 1.309776659198101)
(1025.0, 1.3941877075975215)
(1026.0, 1.3602389834614803)
(1027.0, 1.2755937147196252)
(1029.0, 1.3591787456667397)
(1032.0, 1.3225552641806333)
(1034.0, 1.30552794091121)
(1035.0, 1.340371501565878)
(1036.0, 1.3507953305498142)
(1037.0, 1.3217646386529012)
(1040.0, 1.3344886151229545)
(1044.0, 1.3378955740335323)
(1045.0, 1.2862139767320135)
(1050.0, 1.3515056034176856)
(1053.0, 1.3432453663264865)
(1054.0, 1.3240441255221163)
(1056.0, 1.312355634845542)
(1058.0, 1.3797350021246186)
(1060.0, 1.3425068769366548)
(1062.0, 1.334493004899137)
(1064.0, 1.3444826353231385)
(1065.0, 1.2985408326024621)
(1066.0, 1.3373751768565358)
(1067.0, 1.235356468478761)
(1068.0, 1.2607428525056366)
(1071.0, 1.3388176639522735)
(1072.0, 1.3107723825085968)
(1073.0, 1.421921619224256)
(1075.0, 1.3895589033092683)
(1078.0, 1.2930169913113503)
(1079.0, 1.2726896995116874)
(1080.0, 1.3509150871649307)
(1081.0, 1.3749603060591855)
(1083.0, 1.3337057199770657)
(1088.0, 1.3185682349725294)
(1089.0, 1.2394488479147538)
(1092.0, 1.331596384580261)
(1095.0, 1.2966668286927587)
(1098.0, 1.3354851880665861)
(1100.0, 1.3348355003042909)
(1102.0, 1.3776110459071225)
(1104.0, 1.3308615232876493)
(1105.0, 1.3003459345735349)
(1106.0, 1.2760089704121085)
(1107.0, 1.4123654900693752)
(1110.0, 1.3634394279868831)
(1113.0, 1.3561832699520393)
(1116.0, 1.2948606562732894)
(1118.0, 1.3368410013144176)
(1120.0, 1.338918236603038)
(1121.0, 1.334637629906798)
(1122.0, 1.3444402379120857)
(1125.0, 1.3398830410153095)
(1127.0, 1.3741812880342934)
(1128.0, 1.3137515344056683)
(1131.0, 1.3492121358342826)
(1134.0, 1.3442383790206351)
(1136.0, 1.3118548855743422)
(1139.0, 1.3202912276547887)
(1140.0, 1.3317378344308368)
(1144.0, 1.346159366253317)
(1148.0, 1.347488002645071)
(1150.0, 1.3817872819824495)
(1152.0, 1.3194050171986818)
(1155.0, 1.3244098594111195)
(1156.0, 1.3247047474275024)
(1157.0, 1.2726872562001217)
(1159.0, 1.33419691975261)
(1160.0, 1.3851405125275709)
(1161.0, 1.4068822617793875)
(1162.0, 1.2733573023038545)
(1164.0, 1.2585975896579131)
(1166.0, 1.3698590244225297)
(1168.0, 1.311263864460318)
(1170.0, 1.3445038796207984)
(1173.0, 1.3520004096717009)
(1175.0, 1.3851425333649818)
(1176.0, 1.3362642678985917)
(1178.0, 1.3362290162651127)
(1180.0, 1.345858398889403)
(1183.0, 1.2726240259671975)
(1184.0, 1.309463910688626)
(1185.0, 1.291573084179319)
(1188.0, 1.3418862600878934)
(1189.0, 1.4215150385171575)
(1190.0, 1.3000537378528574)
(1196.0, 1.350022249423935)
(1197.0, 1.350715785212847)
(1200.0, 1.3416133123426703)
(1204.0, 1.3454964115751462)
(1206.0, 1.338921319414442)
(1207.0, 1.3249016327560585)
(1209.0, 1.2692145523603193)
(1210.0, 1.369793559990051)
(1215.0, 1.3468725269823472)
(1216.0, 1.321404283788886)
(1218.0, 1.3506024086013193)
(1219.0, 1.3836128253286826)
(1220.0, 1.3472383029896244)
(1222.0, 1.3342145059175374)
(1224.0, 1.3464998290517507)
(1225.0, 1.387080668727377)
(1230.0, 1.356973898840261)
(1232.0, 1.3400349202949147)
(1235.0, 1.3051782551881872)
(1239.0, 1.359160253893086)
(1240.0, 1.3497821092704103)
(1241.0, 1.32260809421101)
(1242.0, 1.3743611975091155)
(1245.0, 1.2865528240236501)
(1246.0, 1.2722365121329093)
(1247.0, 1.4155911695110641)
(1248.0, 1.3372855310699743)
(1250.0, 1.3895160187923132)
(1254.0, 1.3543514691421934)
(1258.0, 1.3184909079491527)
(1260.0, 1.3500731546078524)
(1261.0, 1.2734951193952135)
(1264.0, 1.3015810538701846)
(1265.0, 1.3819083791954112)
(1269.0, 1.4081973642924381)
(1272.0, 1.38274096022095)
(1273.0, 1.338921319414442)
(1274.0, 1.3150516787186268)
(1275.0, 1.3313948149275565)
(1276.0, 1.3933131751525991)
(1278.0, 1.3355064933832497)
(1280.0, 1.3237042546581188)
(1281.0, 1.3613462998855226)
(1287.0, 1.2688093028052805)
(1288.0, 1.3578933825331136)
(1290.0, 1.3558032217949463)
(1292.0, 1.3259882042728335)
(1296.0, 1.3542675377069542)
(1298.0, 1.37089572621154)
(1300.0, 1.3527879685503796)
(1302.0, 1.3163842731119746)
(1305.0, 1.3530954480320048)
(1309.0, 1.3114764706897444)
(1311.0, 1.3604200787325471)
(1312.0, 1.2938358211929768)
(1314.0, 1.329706819659732)
(1316.0, 1.346163822600304)
(1320.0, 1.3627998557915242)
(1323.0, 1.3858295172864006)
(1325.0, 1.392576454778678)
(1326.0, 1.3559964055837288)
(1328.0, 1.2959296666574718)
(1330.0, 1.3057600798031133)
(1332.0, 1.329967250151451)
(1334.0, 1.4003158173886794)
(1335.0, 1.2898093345272676)
(1340.0, 1.3508585329112766)
(1342.0, 1.373540610230229)
(1343.0, 1.312029553209662)
(1344.0, 1.3464711848300577)
(1349.0, 1.3353164154604498)
(1350.0, 1.3685045310441926)
(1352.0, 1.4010699680690157)
(1357.0, 1.3814074038438409)
(1358.0, 1.2734951193952135)
(1360.0, 1.319379180495254)
(1363.0, 1.4197566145126337)
(1364.0, 1.3721327228534284)
(1365.0, 1.3232760063088325)
(1368.0, 1.3465395326196035)
(1372.0, 1.3466246566114648)
(1375.0, 1.3920381353438525)
(1376.0, 1.3006323679259324)
(1377.0, 1.3600606552007837)
(1378.0, 1.4022100131335566)
(1380.0, 1.36040989708229)
(1386.0, 1.330399198074464)
(1387.0, 1.3304554075318287)
(1392.0, 1.366033954565742)
(1394.0, 1.3078053996257686)
(1395.0, 1.2787913657096117)
(1400.0, 1.3566806734579455)
(1403.0, 1.3821507502617192)
(1404.0, 1.3780526034215033)
(1406.0, 1.329967250151451)
(1407.0, 1.3583623909051519)
(1408.0, 1.3330340516970844)
(1410.0, 1.3588348377805857)
(1411.0, 1.305278459671703)
(1416.0, 1.3814074038438409)
(1420.0, 1.3417241097326913)
(1421.0, 1.4212603223938811)
(1422.0, 1.3196566063273305)
(1424.0, 1.2977497225407524)
(1425.0, 1.3340573793450556)
(1426.0, 1.380768130044073)
(1428.0, 1.3599315398840515)
(1430.0, 1.3844179571444797)
(1431.0, 1.4106852400216874)
(1440.0, 1.3423257441026717)
(1444.0, 1.3233429113677078)
(1445.0, 1.3080977442138009)
(1449.0, 1.3665001073007148)
(1450.0, 1.4054315129490984)
(1452.0, 1.366944445917918)
(1455.0, 1.2838830837708057)
(1456.0, 1.3731034067738104)
(1458.0, 1.3658249144132397)
(1460.0, 1.3389363344954257)
(1462.0, 1.3038991932836714)
(1463.0, 1.3242285584300826)
(1464.0, 1.3821507502617192)
(1470.0, 1.3532987644174728)
(1472.0, 1.338760647361104)
(1474.0, 1.364156414074132)
(1475.0, 1.3925831202046035)
(1476.0, 1.318205908816388)
(1479.0, 1.3630021801651555)
(1480.0, 1.335710164993654)
(1482.0, 1.3638261881201963)
(1484.0, 1.4186887992509838)
(1485.0, 1.3445293899272204)
(1488.0, 1.338421883728436)
(1491.0, 1.3526214179155414)
(1494.0, 1.3168486866144289)
(1495.0, 1.3764585812057242)
(1496.0, 1.3367629001612689)
(1500.0, 1.357531175129856)
(1501.0, 1.3210228967303776)
(1504.0, 1.2931502547281737)
(1508.0, 1.4106270174675828)
(1512.0, 1.3750163806815583)
(1513.0, 1.3105809843333434)
(1518.0, 1.3686606358326419)
(1520.0, 1.3167399643902689)
(1525.0, 1.3900763089097719)
(1530.0, 1.3510597670194162)
(1533.0, 1.3494989143935299)
(1534.0, 1.3985932510572192)
(1536.0, 1.338063935524091)
(1537.0, 1.4186887992509838)
(1539.0, 1.3662973533034117)
(1540.0, 1.3725024214199018)
(1541.0, 1.3758821724455355)
(1547.0, 1.310252605740873)
(1548.0, 1.3176409786579277)
(1550.0, 1.3886352840310041)
(1552.0, 1.2949432110812935)
(1554.0, 1.3454609166939213)
(1558.0, 1.3177619608922257)
(1560.0, 1.3828311228670784)
(1562.0, 1.3607098943750648)
(1564.0, 1.3412814916834677)
(1566.0, 1.3821979494020085)
(1568.0, 1.356503577906805)
(1575.0, 1.3666929344787104)
(1577.0, 1.3168219556259262)
(1580.0, 1.3287155119955463)
(1581.0, 1.3095622359464325)
(1584.0, 1.335082820069648)
(1586.0, 1.4005243713502562)
(1587.0, 1.371024970859628)
(1590.0, 1.426787329028032)
(1593.0, 1.4085996020781748)
(1595.0, 1.4208238389756944)
(1596.0, 1.3607835219646962)
(1598.0, 1.3082741362894692)
(1600.0, 1.3320479030233183)
(1602.0, 1.3223371922275724)
(1606.0, 1.3578970111631257)
(1608.0, 1.3758821724455355)
(1610.0, 1.3714486944977882)
(1612.0, 1.3981773427884898)
(1615.0, 1.3116686962718558)
(1617.0, 1.3450159717136683)
(1620.0, 1.3725730333061639)
(1624.0, 1.4216468865342051)
(1625.0, 1.3870782388658376)
(1628.0, 1.3592383912959005)
(1632.0, 1.337837112022203)
(1633.0, 1.3703707407314818)
(1634.0, 1.3173676134406413)
(1638.0, 1.353891510043521)
(1640.0, 1.3294943142588571)
(1647.0, 1.4064577970423868)
(1649.0, 1.3039651206701226)
(1650.0, 1.3922445930546778)
(1652.0, 1.4192058745599758)
(1653.0, 1.3712116442670865)
(1656.0, 1.3549885950308134)
(1659.0, 1.3415784564043498)
(1660.0, 1.3284581519527445)
(1664.0, 1.3959050182264163)
(1666.0, 1.3003856281321668)
(1672.0, 1.3390514504037507)
(1674.0, 1.3640364034704007)
(1675.0, 1.3832940546331012)
(1679.0, 1.3689285471281798)
(1680.0, 1.3778741209263334)
(1682.0, 1.419868068624869)
(1683.0, 1.2961309623627424)
(1690.0, 1.39620805913236)
(1691.0, 1.3225579974421544)
(1692.0, 1.3231681034482758)
(1694.0, 1.3548416446033609)
(1700.0, 1.3358533903579917)
(1701.0, 1.3746875444274886)
(1702.0, 1.3701426097634684)
(1704.0, 1.3703707407314818)
(1708.0, 1.4142207649740377)
(1710.0, 1.3559291909211628)
(1711.0, 1.419564092532529)
(1716.0, 1.3734756164927906)
(1720.0, 1.3283017521321772)
(1722.0, 1.343245865676679)
(1725.0, 1.375156772352058)
(1728.0, 1.3627199548753144)
(1729.0, 1.3215580248380772)
(1736.0, 1.4151518606758566)
(1738.0, 1.3557426199261993)
(1740.0, 1.3924888089312748)
(1742.0, 1.3931054288516453)
(1743.0, 1.3433648538216507)
(1746.0, 1.3069291840438946)
(1748.0, 1.3445053200932162)
(1750.0, 1.3808874070274428)
(1752.0, 1.3689285471281798)
(1755.0, 1.4046199280363891)
(1760.0, 1.3453969808104285)
(1764.0, 1.3554509711943323)
(1767.0, 1.3223181015885468)
(1768.0, 1.3939028296849973)
(1769.0, 1.4146777133590602)
(1770.0, 1.4268871086144712)
(1771.0, 1.3662148051721046)
(1775.0, 1.38202565594717)
(1776.0, 1.3701426097634684)
(1780.0, 1.3335359028896931)
(1782.0, 1.3566796048653311)
(1785.0, 1.3420901691026617)
(1786.0, 1.3223558805475086)
(1792.0, 1.4126696832579186)
(1794.0, 1.379126704187486)
(1798.0, 1.4151518606758566)
(1800.0, 1.363449407767181)
(1804.0, 1.3555536568694464)
(1805.0, 1.317468812021548)
(1806.0, 1.343185212920577)
(1809.0, 1.402215519605155)
(1817.0, 1.3699576134200222)
(1820.0, 1.379171744703667)
(1824.0, 1.3397295972654395)
(1825.0, 1.3770302308880384)
(1826.0, 1.3563427558107624)
(1827.0, 1.3798960372428701)
(1830.0, 1.4234750109290626)
(1836.0, 1.398970308583283)
(1840.0, 1.3488132850129153)
(1843.0, 1.3112213159476902)
(1846.0, 1.3906534876574823)
(1848.0, 1.3683923025734055)
(1850.0, 1.3800738903102714)
(1856.0, 1.4146392471244336)
(1860.0, 1.3790778193538251)
(1862.0, 1.3105067023020651)
(1863.0, 1.382497555004239)
(1869.0, 1.3458146691076227)
(1870.0, 1.3546980902742012)
(1872.0, 1.3788235340583737)
(1875.0, 1.377797247996323)
(1876.0, 1.409161016855117)
(1880.0, 1.3331232444523784)
(1881.0, 1.3113496043610626)
(1885.0, 1.415077384495627)
(1886.0, 1.36517807402801)
(1890.0, 1.3879786468707715)
(1892.0, 1.355139730708213)
(1896.0, 1.3699576134200222)
(1898.0, 1.388906313006855)
(1900.0, 1.3379679707899212)
(1904.0, 1.4084316147296396)
(1909.0, 1.3669719678046073)
(1911.0, 1.3434981535219999)
(1914.0, 1.3835336217006375)
(1917.0, 1.4025070215257698)
(1920.0, 1.370976628232535)
(1924.0, 1.3865721332293859)
(1925.0, 1.3761224461295682)
(1932.0, 1.3730215811313773)
(1936.0, 1.3554329787361057)
(1940.0, 1.32309009005836)
(1943.0, 1.409161016855117)
(1944.0, 1.3845883073218774)
(1950.0, 1.396676886581491)
(1953.0, 1.3428863907087552)
(1955.0, 1.36647870746397)
(1958.0, 1.3571484886232832)
(1960.0, 1.365895776521794)
(1968.0, 1.3660393665060606)
(1971.0, 1.3979107885591282)
(1972.0, 1.4084316147296396)
(1974.0, 1.3415366234992183)
(1975.0, 1.3793633120498079)
(1976.0, 1.3865342721080005)
(1978.0, 1.3654545979072135)
(1980.0, 1.3660263527104213)
(1988.0, 1.4096155660624614)
(1992.0, 1.3672930725207142)
(1995.0, 1.3347005443322724)
(1998.0, 1.3994762368562286)
(2000.0, 1.3480946269581098)
(2001.0, 1.3890007670458635)
(2002.0, 1.3695522750147489)
(2010.0, 1.4180255198805929)
(2016.0, 1.3707361877037811)
(2024.0, 1.3603665578656305)
(2025.0, 1.38878852003369)
(2028.0, 1.38887077845873)
(2030.0, 1.4100223190562227)
(2037.0, 1.3358294766312422)
(2040.0, 1.3934324486642198)
(2044.0, 1.4100012730744749)
(2046.0, 1.3508345578538865)
(2047.0, 1.3614329826348543)
(2050.0, 1.3751595363393185)
(2052.0, 1.3995715750178914)
(2054.0, 1.3895284684419598)
(2058.0, 1.331510452476403)
(2059.0, 1.4096155660624614)
(2064.0, 1.3655784124210189)
(2068.0, 1.349665508788556)
(2070.0, 1.3898766412884591)
(2072.0, 1.4091678087521398)
(2075.0, 1.3756145228449004)
(2079.0, 1.3646785994029182)
(2080.0, 1.3888584035880946)
(2088.0, 1.388657673293072)
(2090.0, 1.3422228443242805)
(2093.0, 1.3620153528426138)
(2100.0, 1.3842296434934294)
(2106.0, 1.390943370540091)
(2112.0, 1.3569465767835087)
(2116.0, 1.3633433564031203)
(2117.0, 1.4093697032011117)
(2125.0, 1.3755959746111648)
(2128.0, 1.4074173701251065)
(2130.0, 1.4194969552554937)
(2132.0, 1.385748624397413)
(2133.0, 1.397957382774764)
(2134.0, 1.3437651135092215)
(2136.0, 1.3609131119632145)
(2139.0, 1.3617343022656367)
(2146.0, 1.4095286874956063)
(2150.0, 1.3765404039350935)
(2156.0, 1.3739292603730289)
(2158.0, 1.386664278474819)
(2160.0, 1.3947466518443925)
(2162.0, 1.3585328520947109)
(2175.0, 1.3933930477314744)
(2178.0, 1.3421865174414085)
(2184.0, 1.3835695464955078)
(2185.0, 1.3594009299265926)
(2187.0, 1.3961447572138672)
(2190.0, 1.419547485198716)
(2200.0, 1.3593927929181029)
(2204.0, 1.4068737930528734)
(2208.0, 1.3589484657683064)
(2210.0, 1.3856268265108045)
(2212.0, 1.4063338423587455)
(2214.0, 1.3982468863878517)
(2220.0, 1.414579420275141)
(2225.0, 1.3725787095579056)
(2231.0, 1.3572876419622995)
(2232.0, 1.3606535483846351)
(2233.0, 1.4046250578614412)
(2236.0, 1.387697047713508)
(2240.0, 1.403952799899929)
(2241.0, 1.398002203062168)
(2250.0, 1.3949327930970177)
(2254.0, 1.356181974050214)
(2256.0, 1.3571377332774561)
(2262.0, 1.395197210658358)
(2268.0, 1.4018687352221035)
(2275.0, 1.370102197845559)
(2277.0, 1.3560863274310928)
(2280.0, 1.3852877734188551)
(2288.0, 1.3846699933548783)
(2291.0, 1.4068560630987186)
(2295.0, 1.3968036175041638)
(2296.0, 1.406643021298927)
(2300.0, 1.3650355845708688)
(2304.0, 1.3532903387852193)
(2310.0, 1.4113334828087072)
(2314.0, 1.3823255813953488)
(2320.0, 1.4046165612181047)
(2322.0, 1.393447520839291)
(2324.0, 1.4070561100656622)
(2325.0, 1.3723933663033265)
(2328.0, 1.3572876419622995)
(2340.0, 1.397114360533062)
(2349.0, 1.400635624370234)
(2350.0, 1.3625655398577665)
(2352.0, 1.379883493397747)
(2366.0, 1.3809012189861487)
(2370.0, 1.414173146018288)
(2375.0, 1.3632626846499678)
(2376.0, 1.374082817247815)
(2378.0, 1.4064712241768482)
(2380.0, 1.403874371157071)
(2392.0, 1.378878307547073)
(2400.0, 1.3798635786182745)
(2403.0, 1.3931549142300517)
(2407.0, 1.4075783185326287)
(2408.0, 1.3990091282657158)
(2418.0, 1.3760540681861637)
(2425.0, 1.369725466965327)
(2430.0, 1.4029713714701628)
(2436.0, 1.4024613423660166)
(2444.0, 1.3746049387003785)
(2450.0, 1.3686530498676517)
(2457.0, 1.3868080113226262)
(2460.0, 1.413570400164545)
(2464.0, 1.400251306074776)
(2465.0, 1.404101242602258)
(2470.0, 1.3774485980950777)
(2475.0, 1.3697040845534818)
(2484.0, 1.3820121902700637)
(2490.0, 1.4113589952802332)
(2492.0, 1.3986664721938615)
(2494.0, 1.3972980305855702)
(2496.0, 1.379020836015784)
(2500.0, 1.3710285599587084)
(2511.0, 1.3878484750392788)
(2520.0, 1.4051886841015788)
(2522.0, 1.3795393258426967)
(2523.0, 1.401043401043401)
(2538.0, 1.3853452717365848)
(2548.0, 1.389069960947378)
(2550.0, 1.40794236575848)
(2552.0, 1.4008242499915635)
(2565.0, 1.3901052175862576)
(2574.0, 1.3810558903929124)
(2576.0, 1.3955905194150278)
(2580.0, 1.406333500424994)
(2581.0, 1.3991037558881154)
(2592.0, 1.3902219567572949)
(2600.0, 1.3821288160159435)
(2604.0, 1.3955922579410334)
(2610.0, 1.4054623589800048)
(2619.0, 1.390655273674013)
(2632.0, 1.3995898643549451)
(2639.0, 1.3963609109535196)
(2640.0, 1.4059408895559042)
(2646.0, 1.3936899349068546)
(2660.0, 1.4008955282247815)
(2668.0, 1.3956749778100541)
(2670.0, 1.4043191918169782)
(2673.0, 1.3920984014577993)
(2688.0, 1.4010522650779527)
(2697.0, 1.3955866930901522)
(2700.0, 1.398349232274505)
(2716.0, 1.4042443222713976)
(2726.0, 1.3999715435265476)
(2730.0, 1.4046551092109545)
(2744.0, 1.403362012814881)
(2755.0, 1.4006764286133213)
(2760.0, 1.403359668510536)
(2772.0, 1.4015680812346956)
(2784.0, 1.4014426239658229)
(2790.0, 1.410807669959326)
(2800.0, 1.400068236856061)
(2813.0, 1.4042443222713976)
(2820.0, 1.4111991311569667)
(2842.0, 1.403362012814881)
(2850.0, 1.4134407242964813)
(2871.0, 1.4003830844282166)
(2880.0, 1.4106250732965873)
(2900.0, 1.3995492105624117)
(2910.0, 1.4082125790339142)
(2940.0, 1.40599424821404)
(2970.0, 1.405152012339425)
(3000.0, 1.408529779695424)
        };


        \addplot[
            color=orange,
            mark=pentagon,
        ]
        coordinates {
            (1.0, 1.0258620689655173)
(2.0, 1.0368331566855273)
(3.0, 1.046069708792464)
(4.0, 1.0514594214987547)
(5.0, 1.0600835532407809)
(6.0, 1.061117672106221)
(7.0, 1.072359937353799)
(8.0, 1.0704813055070646)
(9.0, 1.0764526370907161)
(10.0, 1.0781287905057386)
(11.0, 1.0885213282548658)
(12.0, 1.0813749185259398)
(13.0, 1.0970576982335056)
(14.0, 1.0921100590160635)
(15.0, 1.0931733516051618)
(16.0, 1.094886367495481)
(17.0, 1.1108245150308818)
(18.0, 1.0977324206500911)
(19.0, 1.1169304040777248)
(20.0, 1.1011388417789434)
(21.0, 1.1081289793853157)
(22.0, 1.1130081767662208)
(23.0, 1.1294844726045141)
(24.0, 1.1069797960611432)
(25.0, 1.1225134854390417)
(26.0, 1.123686533403456)
(27.0, 1.1216405200487012)
(28.0, 1.1185172266833072)
(29.0, 1.1481227901842739)
(30.0, 1.117836119469055)
(31.0, 1.0272319054255112)
(32.0, 1.0942213792796938)
(33.0, 1.0822633156761723)
(34.0, 1.0905855565495326)
(35.0, 1.0798762434349412)
(36.0, 1.1034499129335418)
(37.0, 1.028196127278904)
(38.0, 1.0954235642965562)
(39.0, 1.0882490609329987)
(40.0, 1.105557743554839)
(41.0, 1.0284407625265621)
(42.0, 1.1089513719004522)
(43.0, 1.027697614369638)
(44.0, 1.1077862023187206)
(45.0, 1.1017401621086935)
(46.0, 1.1037072588452859)
(47.0, 1.0278836021723272)
(48.0, 1.1166980288936477)
(49.0, 1.0726685457194955)
(50.0, 1.1123290562797652)
(51.0, 1.096448184646231)
(52.0, 1.1148093547527045)
(53.0, 1.024269993134543)
(54.0, 1.1203661247513543)
(55.0, 1.0908363974989361)
(56.0, 1.119733949099727)
(57.0, 1.100426200795204)
(58.0, 1.1132051410754387)
(59.0, 1.0234312228101543)
(60.0, 1.127410400048342)
(61.0, 1.0247970086593285)
(62.0, 1.0358926295986768)
(63.0, 1.1142775992822362)
(64.0, 1.0947847723737305)
(65.0, 1.0960054249951579)
(66.0, 1.104682796452954)
(67.0, 1.026369265571382)
(68.0, 1.087930801314217)
(69.0, 1.1096739418869235)
(70.0, 1.101452012422467)
(71.0, 1.0270657639705727)
(72.0, 1.1200356810416665)
(73.0, 1.0267026270279174)
(74.0, 1.0377415756145771)
(75.0, 1.1234790739132443)
(76.0, 1.0921788601009026)
(77.0, 1.0988840695741484)
(78.0, 1.1113450065582147)
(79.0, 1.0274727970518327)
(80.0, 1.1164958145465276)
(81.0, 1.1214173164985284)
(82.0, 1.0384891076701706)
(83.0, 1.0276688475820963)
(84.0, 1.1270356393789172)
(85.0, 1.1063285369024833)
(86.0, 1.0379315123771216)
(87.0, 1.1198152125884826)
(88.0, 1.111377210812951)
(89.0, 1.0291334285199136)
(90.0, 1.1286731702123212)
(91.0, 1.105572434997259)
(92.0, 1.0983084034828652)
(93.0, 1.0478140195027426)
(94.0, 1.0374300603046793)
(95.0, 1.1115830225900076)
(96.0, 1.1168325477488803)
(97.0, 1.0306889413948208)
(98.0, 1.0927895996534236)
(99.0, 1.0964812016372139)
(100.0, 1.1224955819605804)
(102.0, 1.103433246096317)
(104.0, 1.1340407175081397)
(105.0, 1.137093946287361)
(106.0, 1.0427858496784204)
(108.0, 1.1315216910091688)
(110.0, 1.1330404171650945)
(111.0, 1.0647437629998708)
(112.0, 1.1426994820470633)
(114.0, 1.1065024250468274)
(115.0, 1.165179066024216)
(116.0, 1.130243276518834)
(117.0, 1.1234532666144157)
(118.0, 1.0431037664130138)
(119.0, 1.1578058685881885)
(120.0, 1.1452292962385753)
(121.0, 1.1527159678896153)
(122.0, 1.0439306853944224)
(123.0, 1.0650051688674318)
(124.0, 1.0624264461629258)
(125.0, 1.169775507374709)
(126.0, 1.1346869134252469)
(128.0, 1.1112738557180775)
(129.0, 1.0647151890684696)
(130.0, 1.1410316291066942)
(132.0, 1.1205829951940753)
(133.0, 1.16433879046033)
(134.0, 1.0449188905649804)
(135.0, 1.146735137687326)
(136.0, 1.1131701630950537)
(138.0, 1.1118488768993078)
(140.0, 1.1426421069416361)
(141.0, 1.0624816113801623)
(142.0, 1.0465066081196923)
(143.0, 1.1622899599772136)
(144.0, 1.1360624868790103)
(145.0, 1.1811423373445957)
(146.0, 1.0465713942596373)
(147.0, 1.1333033228842646)
(148.0, 1.06300587902173)
(150.0, 1.1448300300508238)
(152.0, 1.1161452487011283)
(153.0, 1.1314003502141383)
(154.0, 1.1446761286263496)
(155.0, 1.0951691864650828)
(156.0, 1.1247369686030295)
(158.0, 1.0480495269894268)
(159.0, 1.0577479025153178)
(160.0, 1.1291273684245269)
(161.0, 1.1750396921377848)
(162.0, 1.1351072369148343)
(164.0, 1.063398249307503)
(165.0, 1.1231122726520368)
(166.0, 1.048141542185559)
(168.0, 1.145417903918342)
(169.0, 1.171152999853308)
(170.0, 1.1219548498099303)
(171.0, 1.135306714650798)
(172.0, 1.0632800787082846)
(174.0, 1.1198909388428202)
(175.0, 1.1518597201418306)
(176.0, 1.1376746741041028)
(177.0, 1.0589236827301707)
(178.0, 1.048925863050335)
(180.0, 1.1428356016571408)
(182.0, 1.1530240765543442)
(183.0, 1.060962232763568)
(184.0, 1.121132736165524)
(185.0, 1.092110678060471)
(186.0, 1.0719445340710176)
(187.0, 1.1762462141739167)
(188.0, 1.0616138609708274)
(189.0, 1.158486792849266)
(190.0, 1.124324535874353)
(192.0, 1.1265296634335307)
(194.0, 1.049199749283092)
(195.0, 1.127887206146855)
(196.0, 1.1360023195906372)
(198.0, 1.1337873006307626)
(200.0, 1.1346824803497506)
(201.0, 1.062254745996394)
(203.0, 1.1926470003458576)
(204.0, 1.1201088359705018)
(205.0, 1.0917277418082625)
(207.0, 1.1434267960744897)
(208.0, 1.1622901984588783)
(209.0, 1.1817741182531805)
(210.0, 1.1533976898411693)
(212.0, 1.0722728864843878)
(213.0, 1.0625311449104125)
(215.0, 1.0897789260628756)
(216.0, 1.151567971234182)
(217.0, 1.1164434961742202)
(219.0, 1.063239719463587)
(220.0, 1.1501536740946212)
(221.0, 1.184366827266518)
(222.0, 1.0834919398117464)
(224.0, 1.1576016916851704)
(225.0, 1.1437073488286118)
(228.0, 1.1224156822763205)
(230.0, 1.1550409201226914)
(231.0, 1.1384844841668191)
(232.0, 1.1555839468584346)
(234.0, 1.1548736551663483)
(235.0, 1.0860999635169646)
(236.0, 1.0722518421122633)
(237.0, 1.063903491532038)
(238.0, 1.1640350092936933)
(240.0, 1.1557266621744116)
(242.0, 1.1896823272019232)
(243.0, 1.1526190218840073)
(244.0, 1.0748918466154893)
(245.0, 1.0990198553408104)
(246.0, 1.0836963718440606)
(247.0, 1.1903578412921643)
(248.0, 1.1007341059747577)
(249.0, 1.0638680716293574)
(250.0, 1.1585725310184642)
(252.0, 1.1520146712275507)
(253.0, 1.1933003820405095)
(255.0, 1.132515884576451)
(256.0, 1.1305740994719131)
(258.0, 1.080956292655642)
(259.0, 1.1144088258237064)
(260.0, 1.157005417220797)
(261.0, 1.1554169485293624)
(264.0, 1.143605136939985)
(265.0, 1.0837330076148093)
(266.0, 1.1674970242366456)
(267.0, 1.065696991141496)
(268.0, 1.0768061603645107)
(270.0, 1.1605935649062329)
(272.0, 1.1473202879851507)
(273.0, 1.1428424989055954)
(275.0, 1.160695514185709)
(276.0, 1.1263676493652284)
(279.0, 1.0997097373394285)
(280.0, 1.1497424902679532)
(282.0, 1.0798111509163015)
(284.0, 1.0765017246586448)
(285.0, 1.1355029525545544)
(286.0, 1.200539960616804)
(287.0, 1.1120175256750018)
(288.0, 1.1436642976970082)
(289.0, 1.1980425273916244)
(290.0, 1.1652940377472694)
(291.0, 1.0644311986082544)
(292.0, 1.0773236410469156)
(294.0, 1.1338173729770127)
(295.0, 1.0850479582182773)
(296.0, 1.1002707704537569)
(297.0, 1.151277846005482)
(299.0, 1.202973711573498)
(300.0, 1.1544441603236697)
(301.0, 1.1100135766438963)
(304.0, 1.1510756841685041)
(305.0, 1.086766618591356)
(306.0, 1.1574296274316298)
(308.0, 1.1677855692103498)
(310.0, 1.1146264421181553)
(312.0, 1.1596917362351378)
(315.0, 1.1471003776430493)
(316.0, 1.0789657221088522)
(318.0, 1.0944876788999542)
(319.0, 1.2092504017502888)
(320.0, 1.1396142551921253)
(322.0, 1.172507508307466)
(323.0, 1.2045830985875643)
(324.0, 1.1543161687572505)
(325.0, 1.16759704939829)
(328.0, 1.0987469660392228)
(329.0, 1.104962702487972)
(330.0, 1.1656927075673056)
(332.0, 1.0784329833670154)
(333.0, 1.1333316501716826)
(335.0, 1.0882678368983867)
(336.0, 1.164783036720257)
(338.0, 1.209828602823325)
(340.0, 1.144876661640986)
(341.0, 1.150203782570866)
(342.0, 1.1606015585526042)
(343.0, 1.1040402280720754)
(344.0, 1.0974939336882192)
(345.0, 1.16900306710077)
(348.0, 1.1492722617816882)
(350.0, 1.151216829533961)
(351.0, 1.1849241407158988)
(352.0, 1.152583437780941)
(354.0, 1.095800443286542)
(355.0, 1.089327684015995)
(356.0, 1.0779168504066208)
(357.0, 1.1742565598892962)
(360.0, 1.1601612725617239)
(361.0, 1.2104587828637268)
(363.0, 1.150832692984409)
(364.0, 1.1721034919699493)
(365.0, 1.089407514496185)
(366.0, 1.0973519662498117)
(368.0, 1.1537410074294292)
(369.0, 1.128825074217858)
(370.0, 1.1152155747774062)
(371.0, 1.1033548792295815)
(372.0, 1.11161175514326)
(374.0, 1.1914766077897987)
(375.0, 1.1725505590877818)
(376.0, 1.0962987783028302)
(377.0, 1.2155022937123117)
(378.0, 1.168908844961067)
(380.0, 1.146946610405946)
(384.0, 1.1459302685870454)
(385.0, 1.114756864440879)
(387.0, 1.1245587273915887)
(388.0, 1.0766819906165428)
(390.0, 1.1707348322447622)
(391.0, 1.2146541469951955)
(392.0, 1.1456519445902749)
(395.0, 1.0907965656008018)
(396.0, 1.1475998920117996)
(399.0, 1.1784321344056055)
(400.0, 1.1517476228202015)
(402.0, 1.09902942694889)
(403.0, 1.1666472692286802)
(405.0, 1.161718848944501)
(406.0, 1.181518923422404)
(407.0, 1.147344436956452)
(408.0, 1.16061171634829)
(410.0, 1.1130981122153794)
(413.0, 1.1062847850934214)
(414.0, 1.163534469760322)
(415.0, 1.091142244785356)
(416.0, 1.1781748109706054)
(418.0, 1.1929369661731835)
(420.0, 1.1732551788066519)
(423.0, 1.1226234554021575)
(424.0, 1.1129294361675424)
(425.0, 1.1747033024177058)
(426.0, 1.1000992822382447)
(427.0, 1.1073590569935963)
(429.0, 1.1556943756454907)
(430.0, 1.1110413481279575)
(432.0, 1.1707990443296246)
(434.0, 1.1403109026939515)
(435.0, 1.1788877375260365)
(437.0, 1.2190234141651841)
(438.0, 1.1007071956363175)
(440.0, 1.152780580620484)
(441.0, 1.1500428367501276)
(442.0, 1.2017450513040806)
(444.0, 1.127207222843687)
(445.0, 1.0897090433319834)
(448.0, 1.1682356459831742)
(450.0, 1.1669626491317362)
(451.0, 1.1417094126326675)
(455.0, 1.1199824253849109)
(456.0, 1.1622606851783106)
(459.0, 1.1890112689122252)
(460.0, 1.166109272062256)
(462.0, 1.1609315795218165)
(464.0, 1.188359867401155)
(465.0, 1.1352901803681406)
(468.0, 1.163769784059454)
(469.0, 1.109108416646968)
(470.0, 1.1105914703083024)
(472.0, 1.1155448775130734)
(473.0, 1.1401279535198305)
(474.0, 1.1019655802959836)
(475.0, 1.1789104456499462)
(476.0, 1.1823305839442961)
(477.0, 1.1218744722269136)
(480.0, 1.1669117028438147)
(481.0, 1.160198382440156)
(483.0, 1.1859284404733745)
(484.0, 1.181171270009379)
(485.0, 1.0878623340137503)
(486.0, 1.1689111861084764)
(488.0, 1.1168030425262188)
(490.0, 1.1240754200046474)
(492.0, 1.1249015329099565)
(493.0, 1.2279458784857762)
(494.0, 1.2033278717022309)
(495.0, 1.131633872522126)
(496.0, 1.1515169985329108)
(497.0, 1.1089028221407258)
(498.0, 1.1014005916413139)
(500.0, 1.1670613058468087)
(504.0, 1.1675824961022734)
(506.0, 1.1972063966529336)
(507.0, 1.1568375988947333)
(510.0, 1.173010663826793)
(511.0, 1.1109492089925062)
(512.0, 1.1503754597068994)
(513.0, 1.193712566326207)
(516.0, 1.1239937162411269)
(517.0, 1.1387854242783026)
(518.0, 1.1384575491129836)
(520.0, 1.1726413166284235)
(522.0, 1.1713175084800278)
(525.0, 1.1858557684925093)
(527.0, 1.1906623166324992)
(528.0, 1.1632075921717637)
(529.0, 1.2291888652104421)
(530.0, 1.1317141627360605)
(531.0, 1.1249534756212256)
(532.0, 1.1839359282677098)
(533.0, 1.1550861458579182)
(534.0, 1.0986700941688745)
(536.0, 1.118076635586172)
(539.0, 1.1251146764755817)
(540.0, 1.1778629794133542)
(544.0, 1.1626630900692614)
(546.0, 1.165479026707025)
(549.0, 1.1269109533539339)
(550.0, 1.1830247212757323)
(551.0, 1.2314171821700273)
(552.0, 1.1653795672277647)
(553.0, 1.111521722985518)
(555.0, 1.1698272842044035)
(558.0, 1.1408047100633647)
(559.0, 1.154861099374088)
(560.0, 1.1671806681549552)
(561.0, 1.1630019383582244)
(564.0, 1.1228756853661146)
(567.0, 1.175392083789265)
(568.0, 1.1191257011982607)
(570.0, 1.1736351170192152)
(572.0, 1.1896094862479183)
(574.0, 1.1371236239710867)
(575.0, 1.2322526272717806)
(576.0, 1.1564558630195552)
(578.0, 1.1858735788730035)
(580.0, 1.2001938815877127)
(581.0, 1.111394765026889)
(582.0, 1.0989713179232725)
(583.0, 1.1413344789382052)
(584.0, 1.1208162579344045)
(585.0, 1.1505140305827795)
(588.0, 1.1640689654526513)
(589.0, 1.2007659615726451)
(590.0, 1.1337563154515018)
(592.0, 1.148400098864387)
(594.0, 1.1709500159325934)
(595.0, 1.1477636784457794)
(598.0, 1.207922448787768)
(600.0, 1.178735237154022)
(602.0, 1.1363163986466511)
(603.0, 1.1275931809568338)
(605.0, 1.1418756516011395)
(608.0, 1.165031042078542)
(609.0, 1.1935086103647308)
(610.0, 1.1355789621954941)
(611.0, 1.1537480376766092)
(612.0, 1.1621054125059507)
(615.0, 1.1690796958265972)
(616.0, 1.1675166392300607)
(620.0, 1.1701643611790398)
(621.0, 1.199971024766669)
(623.0, 1.1090377864740755)
(624.0, 1.1786750035088764)
(625.0, 1.2357275733774287)
(627.0, 1.1690485518743667)
(629.0, 1.1821703867551445)
(630.0, 1.170825549653921)
(632.0, 1.1212562052881803)
(636.0, 1.1489292844575314)
(637.0, 1.1325614627579887)
(638.0, 1.2048522175513459)
(639.0, 1.1292726736548617)
(640.0, 1.158624959545679)
(644.0, 1.1859837647157594)
(645.0, 1.168736136836569)
(646.0, 1.1884524359555857)
(648.0, 1.1768036199756453)
(649.0, 1.1435398900736238)
(650.0, 1.191278386107428)
(651.0, 1.1585698893057867)
(656.0, 1.1483381420563994)
(657.0, 1.1293027260245827)
(658.0, 1.1353488847296618)
(660.0, 1.1817066298529741)
(663.0, 1.1694652861586903)
(664.0, 1.120923298787362)
(665.0, 1.1518339305631549)
(666.0, 1.1588248260053007)
(667.0, 1.236427527424174)
(670.0, 1.1366595910432613)
(671.0, 1.1442645079550522)
(672.0, 1.1745809617264917)
(675.0, 1.1930967079089878)
(676.0, 1.197216762475135)
(679.0, 1.1086073441837145)
(680.0, 1.1598625932930506)
(682.0, 1.1784331532842383)
(684.0, 1.1658342057102165)
(686.0, 1.1356017703175345)
(688.0, 1.147603130956378)
(689.0, 1.1571929405386032)
(690.0, 1.1957012491462207)
(693.0, 1.1468743581396346)
(696.0, 1.1867024365809873)
(697.0, 1.1817288205526497)
(700.0, 1.1811519514552429)
(702.0, 1.1907109007544818)
(703.0, 1.1944667037907288)
(704.0, 1.1628183270265975)
(705.0, 1.1692252036868098)
(708.0, 1.1518578949747855)
(710.0, 1.1385511009239444)
(711.0, 1.1302542121481804)
(712.0, 1.1191466121229483)
(713.0, 1.2184306554243585)
(714.0, 1.1839275742832076)
(715.0, 1.1514623887585462)
(720.0, 1.1756616213035744)
(722.0, 1.1949290517287023)
(725.0, 1.2404211142447907)
(726.0, 1.1784058105014448)
(728.0, 1.184979900105347)
(729.0, 1.1850348065909402)
(730.0, 1.1377638831756478)
(731.0, 1.1823792222241538)
(732.0, 1.1530176016813547)
(735.0, 1.1889480439897797)
(736.0, 1.1703949552178112)
(737.0, 1.1455715599141894)
(738.0, 1.1593998090013442)
(740.0, 1.1688706195051641)
(741.0, 1.177111483694796)
(742.0, 1.1654200803064054)
(744.0, 1.1648119439893856)
(747.0, 1.1305725401396185)
(748.0, 1.1801323716431613)
(750.0, 1.1992737787439478)
(752.0, 1.1476833017683836)
(754.0, 1.215720841832784)
(756.0, 1.189482741978272)
(759.0, 1.1814415086729135)
(760.0, 1.1627058489437498)
(765.0, 1.161001279555846)
(767.0, 1.1599106750743684)
(768.0, 1.1680404599547707)
(770.0, 1.1654815641141358)
(774.0, 1.1581702151419748)
(775.0, 1.2294874693327305)
(776.0, 1.1175757006759695)
(777.0, 1.2048326115350243)
(779.0, 1.1944796135360711)
(780.0, 1.1883352012453)
(781.0, 1.1470394658318583)
(782.0, 1.2001193645128174)
(783.0, 1.2066558366386284)
(784.0, 1.1775519103189882)
(790.0, 1.1377984732824427)
(792.0, 1.1668890977260358)
(793.0, 1.160262222471856)
(795.0, 1.1720681387777188)
(798.0, 1.189067015415796)
(799.0, 1.1848003444078894)
(800.0, 1.1725763071400692)
(801.0, 1.1283594594594595)
(803.0, 1.146680302285737)
(804.0, 1.1544789662609152)
(805.0, 1.2165413312966336)
(806.0, 1.1975995159257158)
(810.0, 1.1878532631397454)
(812.0, 1.2220434497614239)
(814.0, 1.1790610057407924)
(816.0, 1.1854926451481225)
(817.0, 1.1950539452212399)
(819.0, 1.1652913818489739)
(820.0, 1.1699013446694415)
(825.0, 1.1827809994799463)
(826.0, 1.1680502083663908)
(828.0, 1.1725189062059216)
(830.0, 1.1377715744323744)
(832.0, 1.1913311397074187)
(833.0, 1.1863835524098416)
(836.0, 1.1847647106526014)
(837.0, 1.1842536130086199)
(840.0, 1.1965038519273605)
(841.0, 1.252078854685999)
(845.0, 1.1613094272576039)
(846.0, 1.1593356135368782)
(847.0, 1.1463777855603619)
(848.0, 1.1794675484495214)
(850.0, 1.1836269288290435)
(851.0, 1.217892716042513)
(852.0, 1.1551849265831318)
(854.0, 1.1682872887968851)
(855.0, 1.1663626509208003)
(858.0, 1.1885480027748034)
(860.0, 1.169054201450594)
(861.0, 1.2063980983671845)
(864.0, 1.18634014147231)
(867.0, 1.1851421055472942)
(868.0, 1.2074773650022919)
(869.0, 1.1455699514561613)
(870.0, 1.2054944045459812)
(871.0, 1.1623750833999311)
(873.0, 1.1269248705115449)
(874.0, 1.20776865449405)
(875.0, 1.2295812957980945)
(876.0, 1.1550981587284577)
(880.0, 1.175880559030261)
(882.0, 1.1735972181027057)
(884.0, 1.1950779173909616)
(885.0, 1.1751253660014136)
(888.0, 1.188969094457206)
(890.0, 1.1363795078836816)
(891.0, 1.1710947583098101)
(893.0, 1.1981758368375428)
(896.0, 1.1986405079164557)
(897.0, 1.1911752811597949)
(899.0, 1.2533505861383423)
(900.0, 1.1850419275193915)
(901.0, 1.186973339512186)
(902.0, 1.1796254752085487)
(903.0, 1.2085495076277584)
(910.0, 1.1762465870748366)
(912.0, 1.189640858385545)
(913.0, 1.1448184481051558)
(915.0, 1.1756485399958454)
(918.0, 1.2068592438807395)
(920.0, 1.1860674317184203)
(923.0, 1.1630524845118861)
(924.0, 1.1895163814229424)
(925.0, 1.2291399771936986)
(928.0, 1.217242279200839)
(930.0, 1.1901224496680316)
(931.0, 1.1986272674138938)
(935.0, 1.1661152286684513)
(936.0, 1.1941580456282583)
(938.0, 1.1708464934153415)
(940.0, 1.1698845211663493)
(943.0, 1.2196098678991045)
(944.0, 1.1826001474563774)
(945.0, 1.20936324380423)
(946.0, 1.1797297994541553)
(948.0, 1.1535723705645975)
(949.0, 1.163008684612164)
(950.0, 1.1880829118593692)
(952.0, 1.201908204731091)
(954.0, 1.1929458013668641)
(957.0, 1.198371538205996)
(960.0, 1.190983192620345)
(962.0, 1.19904286683624)
(966.0, 1.2002635882176778)
(968.0, 1.1805993870563154)
(969.0, 1.1935075716650685)
(970.0, 1.1353066655933832)
(972.0, 1.1960539348114203)
(975.0, 1.1900863455808437)
(976.0, 1.183357193546667)
(979.0, 1.1451546766252674)
(980.0, 1.1898797876634493)
(984.0, 1.1895308186254643)
(986.0, 1.2212421936723175)
(987.0, 1.211103233898675)
(988.0, 1.1994079986810873)
(989.0, 1.2214457961741305)
(990.0, 1.187552313052983)
(992.0, 1.1831672776010465)
(994.0, 1.1702591477260817)
(996.0, 1.1529415250596304)
(999.0, 1.2421581196581197)
(1000.0, 1.1905239795384113)
(1001.0, 1.1529120950690122)
(1003.0, 1.1897158506776329)
(1005.0, 1.1779627589902357)
(1007.0, 1.1990057376028507)
(1008.0, 1.1979996493855)
(1012.0, 1.1938284069378933)
(1014.0, 1.1995892317077703)
(1015.0, 1.2540381791483113)
(1020.0, 1.197131221093081)
(1022.0, 1.169296201153434)
(1023.0, 1.14294874162889)
(1024.0, 1.182618390939499)
(1025.0, 1.2322310206213807)
(1026.0, 1.2124548295266055)
(1027.0, 1.1613500520766544)
(1029.0, 1.2121239100264474)
(1032.0, 1.1901979160025213)
(1034.0, 1.17966455749047)
(1035.0, 1.200087111840175)
(1036.0, 1.208993297922067)
(1037.0, 1.1900315514735034)
(1040.0, 1.197049437183614)
(1044.0, 1.2004174275365116)
(1045.0, 1.1717915508052528)
(1050.0, 1.2106791975302045)
(1053.0, 1.2019964642289211)
(1054.0, 1.1899172505730682)
(1056.0, 1.1851832878737825)
(1058.0, 1.2225207565874705)
(1060.0, 1.2053334747110593)
(1062.0, 1.1962513687012903)
(1064.0, 1.2063132630403803)
(1065.0, 1.1773384624589536)
(1066.0, 1.1995437191523899)
(1067.0, 1.143066896586702)
(1068.0, 1.1527818622691028)
(1071.0, 1.2000478475457563)
(1072.0, 1.1851545078050334)
(1073.0, 1.255094687689159)
(1075.0, 1.2335162829187558)
(1078.0, 1.176778175936139)
(1079.0, 1.160722498641134)
(1080.0, 1.2089214135131559)
(1081.0, 1.2227011335665956)
(1083.0, 1.2011800753961872)
(1088.0, 1.187717791355487)
(1089.0, 1.14281592039801)
(1092.0, 1.1968418200082314)
(1095.0, 1.1766564974462688)
(1098.0, 1.1966244725738397)
(1100.0, 1.200189211658489)
(1102.0, 1.228259653443541)
(1104.0, 1.1965223771760902)
(1105.0, 1.1757890762788579)
(1106.0, 1.1674683376726536)
(1107.0, 1.2441789274919604)
(1110.0, 1.2189794275539088)
(1113.0, 1.2109694001260851)
(1116.0, 1.1729375537107471)
(1118.0, 1.2001266422804218)
(1120.0, 1.202139140767621)
(1121.0, 1.202872244335248)
(1122.0, 1.2036477587839012)
(1125.0, 1.2049378556474521)
(1127.0, 1.223852422942527)
(1128.0, 1.1889874594145051)
(1131.0, 1.2079013768715723)
(1134.0, 1.205104965928834)
(1136.0, 1.1829339608932805)
(1139.0, 1.1918865276058803)
(1140.0, 1.2000405967709884)
(1144.0, 1.2055730976212775)
(1148.0, 1.2090704309340579)
(1150.0, 1.228438417592483)
(1152.0, 1.1900648244745426)
(1155.0, 1.1948951138879313)
(1156.0, 1.1915218984756086)
(1157.0, 1.1595719394988437)
(1159.0, 1.2030081164756088)
(1160.0, 1.231534299286194)
(1161.0, 1.2444537463373797)
(1162.0, 1.1680012036410141)
(1164.0, 1.1497328800388538)
(1166.0, 1.217534083478906)
(1168.0, 1.1838891976704446)
(1170.0, 1.2063357602361786)
(1173.0, 1.2066250820766813)
(1175.0, 1.234416345670742)
(1176.0, 1.202370751073099)
(1178.0, 1.2032375063296872)
(1180.0, 1.209343192692475)
(1183.0, 1.1586701523384568)
(1184.0, 1.183546718814944)
(1185.0, 1.174389326186976)
(1188.0, 1.202298573667614)
(1189.0, 1.2550647148958367)
(1190.0, 1.1791373958311873)
(1196.0, 1.20681194273172)
(1197.0, 1.2083903007744943)
(1200.0, 1.2063942430166341)
(1204.0, 1.2088053632721807)
(1206.0, 1.197573202688846)
(1207.0, 1.1896189351308337)
(1209.0, 1.1573402584594275)
(1210.0, 1.2197507597352117)
(1215.0, 1.2100156666541622)
(1216.0, 1.1929944310494216)
(1218.0, 1.2124029862277945)
(1219.0, 1.2240923865544568)
(1220.0, 1.2096808828668753)
(1222.0, 1.1991949559376898)
(1224.0, 1.2056761066144241)
(1225.0, 1.2357638497576997)
(1230.0, 1.2185103437675682)
(1232.0, 1.2048778683001875)
(1235.0, 1.1811121550304384)
(1239.0, 1.2155987199523703)
(1240.0, 1.209420070683676)
(1241.0, 1.1904139584998783)
(1242.0, 1.2217875437484909)
(1245.0, 1.175013185094478)
(1246.0, 1.1669634755949798)
(1247.0, 1.2569133034379671)
(1248.0, 1.2026707819919737)
(1250.0, 1.2357378843037814)
(1254.0, 1.2113734743107105)
(1258.0, 1.1905470759732464)
(1260.0, 1.2109391711326776)
(1261.0, 1.1578129869996059)
(1264.0, 1.1813325998234459)
(1265.0, 1.2256394453004622)
(1269.0, 1.246083292857869)
(1272.0, 1.230906054527308)
(1273.0, 1.2033866559639164)
(1274.0, 1.1881144522668154)
(1275.0, 1.200582417640902)
(1276.0, 1.2389808425357063)
(1278.0, 1.1962101921122288)
(1280.0, 1.1952498292241527)
(1281.0, 1.215921367593789)
(1287.0, 1.1581979578068027)
(1288.0, 1.2140206937048066)
(1290.0, 1.2180702929030605)
(1292.0, 1.1954809680382175)
(1296.0, 1.21385202979156)
(1298.0, 1.2226197452425747)
(1300.0, 1.2114864999001245)
(1302.0, 1.1904145614557753)
(1305.0, 1.2156058192890513)
(1309.0, 1.1881930757625279)
(1311.0, 1.214662232076651)
(1312.0, 1.182631715514259)
(1314.0, 1.1967301994830162)
(1316.0, 1.2085730013633795)
(1320.0, 1.2200890577189483)
(1323.0, 1.231952033500397)
(1325.0, 1.2360929538958618)
(1326.0, 1.2152764862448577)
(1328.0, 1.1824326387065656)
(1330.0, 1.1843111413991574)
(1332.0, 1.1966346452668872)
(1334.0, 1.2425250023826688)
(1335.0, 1.1726777134846287)
(1340.0, 1.2083333333333333)
(1342.0, 1.221698334406214)
(1343.0, 1.1880504825729494)
(1344.0, 1.2094590071167315)
(1349.0, 1.2024161539629408)
(1350.0, 1.2231119021796146)
(1352.0, 1.2425646200260927)
(1357.0, 1.2288501186016094)
(1358.0, 1.1647320165775248)
(1360.0, 1.1920846521559725)
(1363.0, 1.258951735488074)
(1364.0, 1.2218627660779697)
(1365.0, 1.193075209985587)
(1368.0, 1.2106373499270775)
(1372.0, 1.2101894782730962)
(1375.0, 1.2381535065620577)
(1376.0, 1.180121162761189)
(1377.0, 1.2181113209061114)
(1378.0, 1.2427334013482967)
(1380.0, 1.218309214953299)
(1386.0, 1.1984667148688128)
(1387.0, 1.202188889397369)
(1392.0, 1.2248338717142526)
(1394.0, 1.1892207897208178)
(1395.0, 1.1723774796593105)
(1400.0, 1.2168707412940112)
(1403.0, 1.2279811417074562)
(1404.0, 1.2289800060890526)
(1406.0, 1.2013087658817314)
(1407.0, 1.214433915520872)
(1408.0, 1.2003042912761148)
(1410.0, 1.2189199611145816)
(1411.0, 1.1887390862070555)
(1416.0, 1.2349673625456767)
(1420.0, 1.2089004340344098)
(1421.0, 1.259868041554275)
(1422.0, 1.1944828078092682)
(1424.0, 1.1789650017008892)
(1425.0, 1.2049808859744437)
(1426.0, 1.2269113356443462)
(1428.0, 1.2182516360698052)
(1430.0, 1.2323226549579998)
(1431.0, 1.2490769153377936)
(1440.0, 1.2090129012480226)
(1444.0, 1.2013898771405531)
(1445.0, 1.1859692943217912)
(1449.0, 1.2202346050417994)
(1450.0, 1.249375227425245)
(1452.0, 1.218871276574745)
(1455.0, 1.1727987787185432)
(1456.0, 1.2263479474111898)
(1458.0, 1.2223308680044087)
(1460.0, 1.207422366299977)
(1462.0, 1.1862802758915683)
(1463.0, 1.2017300227546512)
(1464.0, 1.2333613935116234)
(1470.0, 1.2176791775594502)
(1472.0, 1.202353872906758)
(1474.0, 1.2206303948147457)
(1475.0, 1.2411344334117393)
(1476.0, 1.1953025953739673)
(1479.0, 1.223067098798902)
(1480.0, 1.2078668387493923)
(1482.0, 1.2231166196753989)
(1484.0, 1.2553738412338582)
(1485.0, 1.2112522530395342)
(1488.0, 1.2050221055466275)
(1491.0, 1.214417244169147)
(1494.0, 1.1926526041618333)
(1495.0, 1.2256926931814056)
(1496.0, 1.2033191651357869)
(1500.0, 1.2218657373850674)
(1501.0, 1.201679465547458)
(1504.0, 1.1789136600523864)
(1508.0, 1.2537870791611119)
(1512.0, 1.2284206873207597)
(1513.0, 1.1858405806277088)
(1518.0, 1.2232814616853154)
(1520.0, 1.1960786824707406)
(1525.0, 1.2378497407076032)
(1530.0, 1.2147010557296152)
(1533.0, 1.2138765004295855)
(1534.0, 1.2459088199700161)
(1536.0, 1.2056009146866438)
(1537.0, 1.2610787038450966)
(1539.0, 1.225895968264866)
(1540.0, 1.2279381456704868)
(1541.0, 1.226387582314205)
(1547.0, 1.184881328646333)
(1548.0, 1.191094913642846)
(1550.0, 1.2373229053144432)
(1552.0, 1.1787842513055946)
(1554.0, 1.2137027378023673)
(1558.0, 1.199280945043657)
(1560.0, 1.2383532261250663)
(1562.0, 1.2201764565029194)
(1564.0, 1.205924111118791)
(1566.0, 1.233854022236536)
(1568.0, 1.2174182077735036)
(1575.0, 1.2260649546662323)
(1577.0, 1.1993318242816178)
(1580.0, 1.2076491961182398)
(1581.0, 1.1858444679260276)
(1584.0, 1.2059475327350593)
(1586.0, 1.2442777112592969)
(1587.0, 1.2263973320628871)
(1590.0, 1.2662065010343486)
(1593.0, 1.2500613207118654)
(1595.0, 1.2613691631254451)
(1596.0, 1.2222700658298102)
(1598.0, 1.1856190806411542)
(1600.0, 1.2081220025879775)
(1602.0, 1.1926525244273725)
(1606.0, 1.2200530222313104)
(1608.0, 1.232791877371664)
(1610.0, 1.2268369165519886)
(1612.0, 1.2435373740153417)
(1615.0, 1.1917034194928953)
(1617.0, 1.2135288494783298)
(1620.0, 1.2285862567898471)
(1624.0, 1.2574385679102669)
(1625.0, 1.2382263546637036)
(1628.0, 1.2201681505563702)
(1632.0, 1.2092116237600172)
(1633.0, 1.2264128561101741)
(1634.0, 1.1964068108716388)
(1638.0, 1.2161040880970895)
(1640.0, 1.2053893412075904)
(1647.0, 1.2505759558228695)
(1649.0, 1.185941938355874)
(1650.0, 1.241372242651054)
(1652.0, 1.2559889266527793)
(1653.0, 1.2287280210532396)
(1656.0, 1.2168823594621203)
(1659.0, 1.2118713278204487)
(1660.0, 1.2046147530452167)
(1664.0, 1.2437251623180308)
(1666.0, 1.1855334111812326)
(1672.0, 1.2098398009112954)
(1674.0, 1.2210521833530517)
(1675.0, 1.238450334752775)
(1679.0, 1.2259520990933765)
(1680.0, 1.2337171311671746)
(1682.0, 1.2603170009987958)
(1683.0, 1.1847959112085789)
(1690.0, 1.244241430467713)
(1691.0, 1.199269255667205)
(1692.0, 1.1928373141302258)
(1694.0, 1.219571846667076)
(1700.0, 1.2085364755292702)
(1701.0, 1.2300336784764196)
(1702.0, 1.224707734613768)
(1704.0, 1.2318194025842262)
(1708.0, 1.2555835655212064)
(1710.0, 1.2192443172280403)
(1711.0, 1.2619300300921141)
(1716.0, 1.2308517148843166)
(1720.0, 1.2025781573953285)
(1722.0, 1.2117558041529384)
(1725.0, 1.2327265203778723)
(1728.0, 1.2246803747632011)
(1729.0, 1.1984399928078702)
(1736.0, 1.2544490640873982)
(1738.0, 1.2167481292443445)
(1740.0, 1.244059204220436)
(1742.0, 1.2437920005749812)
(1743.0, 1.2104645735837634)
(1746.0, 1.191810747227305)
(1748.0, 1.2116676172856677)
(1750.0, 1.2391442571645048)
(1752.0, 1.2311460349391596)
(1755.0, 1.2500258376568345)
(1760.0, 1.2113062748644974)
(1764.0, 1.2186080850379815)
(1767.0, 1.1994883623401131)
(1768.0, 1.2446261535069763)
(1769.0, 1.2610534837378122)
(1770.0, 1.2669737614178722)
(1771.0, 1.2240575590934992)
(1775.0, 1.2382008639876294)
(1776.0, 1.231497948997447)
(1780.0, 1.205589261760726)
(1782.0, 1.219106002824308)
(1785.0, 1.2091359705736475)
(1786.0, 1.1993010185869286)
(1792.0, 1.2554469149973204)
(1794.0, 1.233625077172782)
(1798.0, 1.260662034930524)
(1800.0, 1.226478289287193)
(1804.0, 1.2177917855398772)
(1805.0, 1.1994370320020173)
(1806.0, 1.2100291029880084)
(1809.0, 1.2506719269136357)
(1817.0, 1.223086478866637)
(1820.0, 1.2348996206384786)
(1824.0, 1.213859762777763)
(1825.0, 1.2366566697473251)
(1826.0, 1.2162650181836645)
(1827.0, 1.2357290484080665)
(1830.0, 1.266820286807311)
(1836.0, 1.2496190185918927)
(1840.0, 1.2140137195988405)
(1843.0, 1.1977662930398014)
(1846.0, 1.2429127481812312)
(1848.0, 1.2281405795775997)
(1850.0, 1.2352502001745667)
(1856.0, 1.2593188328912466)
(1860.0, 1.2357552470819253)
(1862.0, 1.197741750236619)
(1863.0, 1.2357357736395989)
(1869.0, 1.212467058225694)
(1870.0, 1.2159954366069685)
(1872.0, 1.2362620963184057)
(1875.0, 1.23560392257476)
(1876.0, 1.2557157519577815)
(1880.0, 1.204027065978888)
(1881.0, 1.1972709582454506)
(1885.0, 1.2601130690038722)
(1886.0, 1.2233564231941585)
(1890.0, 1.242140611975861)
(1892.0, 1.216384885963917)
(1896.0, 1.2292392380926713)
(1898.0, 1.241114214317213)
(1900.0, 1.2117640980217326)
(1904.0, 1.254655094814573)
(1909.0, 1.2228002439826657)
(1911.0, 1.2118907418488551)
(1914.0, 1.2386162152044444)
(1917.0, 1.248452841077354)
(1920.0, 1.232661879096967)
(1924.0, 1.2401432001683002)
(1925.0, 1.2357523845926646)
(1932.0, 1.2291081741358196)
(1936.0, 1.2194134821527904)
(1940.0, 1.2037323778100248)
(1943.0, 1.2604071414347082)
(1944.0, 1.2377932114568595)
(1950.0, 1.247376988243113)
(1953.0, 1.2114839714103744)
(1955.0, 1.2209219294224767)
(1958.0, 1.2183125810172797)
(1960.0, 1.2290361894832529)
(1968.0, 1.2298969105701636)
(1971.0, 1.2455170374750535)
(1972.0, 1.2592601494121654)
(1974.0, 1.2114580296472381)
(1975.0, 1.2352358800832717)
(1976.0, 1.2405163115551234)
(1978.0, 1.2225099300345352)
(1980.0, 1.2288902973288647)
(1988.0, 1.2515244659119114)
(1992.0, 1.2293045612862596)
(1995.0, 1.211045206129626)
(1998.0, 1.2448767427099825)
(2000.0, 1.2181880413291788)
(2001.0, 1.241794761624761)
(2002.0, 1.2291419850448007)
(2010.0, 1.2647414674024116)
(2016.0, 1.2293961485079448)
(2024.0, 1.2217089687409146)
(2025.0, 1.2404852861683402)
(2028.0, 1.240572894546936)
(2030.0, 1.2583645005454263)
(2037.0, 1.2090519937557451)
(2040.0, 1.2461341103773629)
(2044.0, 1.249879202812902)
(2046.0, 1.2175477687043041)
(2047.0, 1.2242371664472897)
(2050.0, 1.2358875519880628)
(2052.0, 1.245510984612648)
(2054.0, 1.2406210676006098)
(2058.0, 1.2085359483459615)
(2059.0, 1.2561097371776164)
(2064.0, 1.2290385499360192)
(2068.0, 1.2168422180975003)
(2070.0, 1.2435755712528271)
(2072.0, 1.2503448427663726)
(2075.0, 1.2344311212696277)
(2079.0, 1.2271780029849695)
(2080.0, 1.239836439941528)
(2088.0, 1.2426340855122053)
(2090.0, 1.216351364941726)
(2093.0, 1.224318952825025)
(2100.0, 1.2394661402700144)
(2106.0, 1.2429788497899814)
(2112.0, 1.2232089753144235)
(2116.0, 1.2237345576201717)
(2117.0, 1.2561071798379893)
(2125.0, 1.233404129756273)
(2128.0, 1.25028714143102)
(2130.0, 1.2613617491319613)
(2132.0, 1.2402860697336116)
(2133.0, 1.2449611605535265)
(2134.0, 1.2149437556449627)
(2136.0, 1.2300750476947058)
(2139.0, 1.2224858446232492)
(2146.0, 1.255097146483467)
(2150.0, 1.2347913021744563)
(2156.0, 1.2324667451314024)
(2158.0, 1.2409540222410094)
(2160.0, 1.2458518122510862)
(2162.0, 1.221807924995176)
(2175.0, 1.2454995528591106)
(2178.0, 1.213785316189526)
(2184.0, 1.2404753751844517)
(2185.0, 1.221855886850153)
(2187.0, 1.2453260465536813)
(2190.0, 1.2606998917228105)
(2200.0, 1.2258858222926234)
(2204.0, 1.2554457083466697)
(2208.0, 1.225194666586983)
(2210.0, 1.2383071799772065)
(2212.0, 1.2511588284795894)
(2214.0, 1.2468362601168506)
(2220.0, 1.260419913612682)
(2225.0, 1.237223867759384)
(2231.0, 1.220337395854851)
(2232.0, 1.2285278285803298)
(2233.0, 1.2560419954222999)
(2236.0, 1.2402518609797808)
(2240.0, 1.250281119024091)
(2241.0, 1.2459651176861115)
(2250.0, 1.2489628215769621)
(2254.0, 1.2205909621404654)
(2256.0, 1.2269808809500689)
(2262.0, 1.2484199583047748)
(2268.0, 1.248598431674485)
(2275.0, 1.2350225362046128)
(2277.0, 1.2209123595627027)
(2280.0, 1.244295411397189)
(2288.0, 1.2433952731843163)
(2291.0, 1.2559556632991027)
(2295.0, 1.2441815881292895)
(2296.0, 1.2513707226296569)
(2300.0, 1.227803784746716)
(2304.0, 1.2267049702223454)
(2310.0, 1.2622282608695652)
(2314.0, 1.2418486457828681)
(2320.0, 1.256100067131564)
(2322.0, 1.2452881493121535)
(2324.0, 1.2508099183339199)
(2325.0, 1.2326867313558905)
(2328.0, 1.227207596220736)
(2340.0, 1.2513812307657863)
(2349.0, 1.2516625970005006)
(2350.0, 1.2333758672023636)
(2352.0, 1.2386581378424988)
(2366.0, 1.2402225641392637)
(2370.0, 1.26224111536168)
(2375.0, 1.232529037689271)
(2376.0, 1.237620843580832)
(2378.0, 1.2567537710647358)
(2380.0, 1.2502900334542744)
(2392.0, 1.2390343631257228)
(2400.0, 1.240967099412742)
(2403.0, 1.2473234618909401)
(2407.0, 1.2561459211853616)
(2408.0, 1.251435675991936)
(2418.0, 1.2383446922578272)
(2425.0, 1.233355738578206)
(2430.0, 1.2542702807311963)
(2436.0, 1.2537285696094398)
(2444.0, 1.2386964893918453)
(2450.0, 1.2338022024144826)
(2457.0, 1.245392313322694)
(2460.0, 1.2620353976343233)
(2464.0, 1.253232469887401)
(2465.0, 1.2563502630592434)
(2470.0, 1.2385352331858193)
(2475.0, 1.2333029688778008)
(2484.0, 1.2441556437324344)
(2490.0, 1.2621327258517767)
(2492.0, 1.2522798039276135)
(2494.0, 1.255950858253818)
(2496.0, 1.239152983319258)
(2500.0, 1.2330934823010529)
(2511.0, 1.2439397678134987)
(2520.0, 1.2562268212952659)
(2522.0, 1.2394705242012412)
(2523.0, 1.2556274771329419)
(2538.0, 1.2454487291339498)
(2548.0, 1.2444199329514998)
(2550.0, 1.260525229678304)
(2552.0, 1.257585583553421)
(2565.0, 1.2440781542657717)
(2574.0, 1.2387657370452176)
(2576.0, 1.2498134228107778)
(2580.0, 1.2601010911940194)
(2581.0, 1.256928748376135)
(2592.0, 1.2454488708753388)
(2600.0, 1.2383715863661615)
(2604.0, 1.2507534837542993)
(2610.0, 1.2578319274984633)
(2619.0, 1.244319015634701)
(2632.0, 1.2506946760031121)
(2639.0, 1.2562771981573533)
(2640.0, 1.2616310202538823)
(2646.0, 1.244695830981823)
(2660.0, 1.2496646080540328)
(2668.0, 1.2565084893339138)
(2670.0, 1.2616763573443905)
(2673.0, 1.2459656875775298)
(2688.0, 1.2501089324618737)
(2697.0, 1.2563647709039045)
(2700.0, 1.252788867492398)
(2716.0, 1.250711078056784)
(2726.0, 1.2573180094661258)
(2730.0, 1.2623605584983035)
(2744.0, 1.2509340342690074)
(2755.0, 1.255122289012901)
(2760.0, 1.2621688361871182)
(2772.0, 1.2506098987400995)
(2784.0, 1.2563321244688395)
(2790.0, 1.2623770215079784)
(2800.0, 1.2498545545785666)
(2813.0, 1.2564230673697614)
(2820.0, 1.261458148476782)
(2842.0, 1.2569845196861524)
(2850.0, 1.2603886301401923)
(2871.0, 1.255820660650234)
(2880.0, 1.262011544070111)
(2900.0, 1.2562647360683477)
(2910.0, 1.2618124705693186)
(2940.0, 1.2619677939449432)
(2970.0, 1.2620749300647096)
(3000.0, 1.261775372426491)
        };

            \legend{Bright Kite, Financial1, Financial2, WebSearch1}
        \end{axis}
    \end{tikzpicture}


==> figures/cr_Z_plots_tikz.tex <==

    \begin{tikzpicture}
        \begin{axis}[
            every axis plot/.append style={line width=0.575pt},
            title=,
            width=\linewidth,
            height=\axisdefaultheight,
            xlabel=$k$,
            ylabel=$\frac{\LLRU}{\LOPT}$,
            xmin=1, xmax=30,
            ymin=1, ymax=1.6,
            legend pos=north west,
            ymajorgrids=true,
            grid style=dashed,
            mark size=1pt,
 legend style={nodes={scale=0.5, transform shape}}
        ]
            
        \addplot[
            color=red,
            mark=*,
        ]
        coordinates {
            (1.0, 1.0781284004352558)
(2.0, 1.1341801385681294)
(3.0, 1.1341801385681294)
(4.0, 1.1762285160977972)
(5.0, 1.2118772018117765)
(6.0, 1.2434827945776852)
(7.0, 1.2434827945776852)
(8.0, 1.2735341581495427)
(9.0, 1.297147604541678)
(10.0, 1.3197724039829304)
(11.0, 1.3197724039829304)
(12.0, 1.3412142440163457)
(13.0, 1.3618677042801557)
(14.0, 1.383578431372549)
(15.0, 1.383578431372549)
(16.0, 1.4018164735358596)
(17.0, 1.4176)
(18.0, 1.4362328319162851)
(19.0, 1.4362328319162851)
(20.0, 1.456093489148581)
(21.0, 1.4720708446866484)
(22.0, 1.4880249913224575)
(23.0, 1.4880249913224575)
(24.0, 1.5)
(25.0, 1.5125899280575539)
(26.0, 1.5267203513909224)
(27.0, 1.5379464285714286)
(28.0, 1.5379464285714286)
(29.0, 1.548960302457467)
(30.0, 1.5572196620583718)
        };


        \addplot[
            color=blue,
            mark=triangle*,
        ]
        coordinates {
            (1.0, 1.0760482817637256)
(2.0, 1.1254372813593203)
(3.0, 1.1254372813593203)
(4.0, 1.1661822788583351)
(5.0, 1.1990216271884655)
(6.0, 1.2288518833794424)
(7.0, 1.2285250784532737)
(8.0, 1.2579389019908955)
(9.0, 1.2830832581227436)
(10.0, 1.3055603822762816)
(11.0, 1.3055603822762816)
(12.0, 1.3262367123938477)
(13.0, 1.3458120282444608)
(14.0, 1.367550390977912)
(15.0, 1.367550390977912)
(16.0, 1.390923566878981)
(17.0, 1.4100045534378456)
(18.0, 1.4276656486522374)
(19.0, 1.4276656486522374)
(20.0, 1.4399701967690588)
(21.0, 1.4554021401449775)
(22.0, 1.4685885041307787)
(23.0, 1.4685885041307787)
(24.0, 1.4782748632121017)
(25.0, 1.4898367332097016)
(26.0, 1.50471436494731)
(27.0, 1.5173307296556386)
(28.0, 1.5173307296556386)
(29.0, 1.5287842420086104)
(30.0, 1.5392888923279298)
        };


        \addplot[
            color=green,
            mark=square*,
        ]
        coordinates {
            (1.0, 1.0716653384613608)
(2.0, 1.1202672605790647)
(3.0, 1.1203627069133397)
(4.0, 1.1618528679571203)
(5.0, 1.195073515873642)
(6.0, 1.2239057467828072)
(7.0, 1.2239057467828072)
(8.0, 1.246476904149424)
(9.0, 1.2737830030038662)
(10.0, 1.2982681300525167)
(11.0, 1.2982681300525167)
(12.0, 1.3192868474729924)
(13.0, 1.337461348175634)
(14.0, 1.3567453918871921)
(15.0, 1.3567453918871921)
(16.0, 1.3730446995011865)
(17.0, 1.3909075934771866)
(18.0, 1.4089197458225464)
(19.0, 1.4089197458225464)
(20.0, 1.4238737426529808)
(21.0, 1.4397076523225594)
(22.0, 1.4547262268304808)
(23.0, 1.4547262268304808)
(24.0, 1.4712234762979683)
(25.0, 1.4840539796199395)
(26.0, 1.4987405071557853)
(27.0, 1.5134402487109493)
(28.0, 1.5134402487109493)
(29.0, 1.5227902679396366)
(30.0, 1.5317506838608832)
        };


        \addplot[
            color=magenta,
            mark=square,
        ]
        coordinates {
            (1.0, 1.0692752320345706)
(2.0, 1.1171799887279117)
(3.0, 1.1171614699885624)
(4.0, 1.1551447500086263)
(5.0, 1.1850566818591293)
(6.0, 1.2133109578431012)
(7.0, 1.2149689762150981)
(8.0, 1.2373369730057628)
(9.0, 1.2645206574509154)
(10.0, 1.288618292244376)
(11.0, 1.289236458125125)
(12.0, 1.308989109073043)
(13.0, 1.329826616192249)
(14.0, 1.350539126721469)
(15.0, 1.3505247088213002)
(16.0, 1.371549222006416)
(17.0, 1.3915463481426233)
(18.0, 1.3996596130935497)
(19.0, 1.3996596130935497)
(20.0, 1.4133883285385833)
(21.0, 1.4303298925439112)
(22.0, 1.4443886517700226)
(23.0, 1.4443886517700226)
(24.0, 1.456487120576687)
(25.0, 1.4683090760829276)
(26.0, 1.4806507085744411)
(27.0, 1.4927624872579002)
(28.0, 1.4921160557352828)
(29.0, 1.5054859745367974)
(30.0, 1.513058207171838)
        };


        \addplot[
            color=orange,
            mark=heart,
        ]
        coordinates {
            (1.0, 1.0670085366957256)
(2.0, 1.1155302429712126)
(3.0, 1.1152897461748685)
(4.0, 1.1496641119013502)
(5.0, 1.1831339737349118)
(6.0, 1.2058434792338302)
(7.0, 1.2068309070548713)
(8.0, 1.2372413096637838)
(9.0, 1.2571128282559139)
(10.0, 1.2818080950861035)
(11.0, 1.2818080950861035)
(12.0, 1.3038458550229197)
(13.0, 1.3215699967463674)
(14.0, 1.332783558498468)
(15.0, 1.3339591189370277)
(16.0, 1.3508683593621025)
(17.0, 1.3709273816444658)
(18.0, 1.3864211185129933)
(19.0, 1.3857201617878934)
(20.0, 1.4034965096062277)
(21.0, 1.4175442646823775)
(22.0, 1.4327480626456404)
(23.0, 1.4332658703626737)
(24.0, 1.4487859104982224)
(25.0, 1.4624605560430943)
(26.0, 1.4758328354812096)
(27.0, 1.4864706108928434)
(28.0, 1.4864706108928434)
(29.0, 1.491677574384121)
(30.0, 1.5059185394651982)
        };


        \addplot[
            color=cyan,
            mark=|,
        ]
        coordinates {
            (1.0, 1.0675355333693994)
(2.0, 1.1089259632593447)
(3.0, 1.1106280840192433)
(4.0, 1.1429764409256613)
(5.0, 1.1735040559533427)
(6.0, 1.2021257850910847)
(7.0, 1.2032405616366657)
(8.0, 1.227253857532933)
(9.0, 1.2511544781758646)
(10.0, 1.274694694940659)
(11.0, 1.2747416790554238)
(12.0, 1.2920377259234208)
(13.0, 1.3108731687648403)
(14.0, 1.33304743510001)
(15.0, 1.3330998042284046)
(16.0, 1.348980137764997)
(17.0, 1.363751911639762)
(18.0, 1.3808098859842346)
(19.0, 1.381068179771233)
(20.0, 1.3987951637251168)
(21.0, 1.413131812611528)
(22.0, 1.43226093813891)
(23.0, 1.43226093813891)
(24.0, 1.4464146603850576)
(25.0, 1.4536136780951807)
(26.0, 1.4712533757679154)
(27.0, 1.482891091260448)
(28.0, 1.4834437086092715)
(29.0, 1.4933034485470489)
(30.0, 1.5091889732321215)
        };

            \legend{$Z = 1$, $Z = 10$, $Z = 20$, $Z = 30$, $Z = 40$, $Z = 50$}
        \end{axis}
    \end{tikzpicture}


==> figures/cr_plot_tikz.tex <==

    \begin{tikzpicture}
        \begin{axis}[
            every axis plot/.append style={line width=0.375pt},
            title=,
            width=\linewidth,
            height=\axisdefaultheight,
            xlabel=$Z$,
            ylabel=$\frac{\LLRU}{\LOPT}$,
            xmin=1, xmax=100,
            ymin=1, ymax=1.6,
            legend pos=north west,
            ymajorgrids=true,
            grid style=dashed,
            mark size=1pt,
 legend style={nodes={scale=0.5, transform shape}}
        ]
            
        \addplot[
            color=red,
            mark=o,
        ]
        coordinates {
            (1.0, 1.0781284004352558)
(2.0, 1.0793789634813034)
(3.0, 1.0755903209298925)
(4.0, 1.0782671002590531)
(5.0, 1.075655132794202)
(6.0, 1.0779595765158807)
(7.0, 1.077884400803392)
(8.0, 1.0766995445527956)
(9.0, 1.0766335103333085)
(10.0, 1.0760482817637256)
(11.0, 1.0740778751616413)
(12.0, 1.0766135126964933)
(13.0, 1.0741200321577127)
(14.0, 1.0741879841176853)
(15.0, 1.0734063593488514)
(16.0, 1.072594010744085)
(17.0, 1.0753641972808403)
(18.0, 1.0728245190773433)
(19.0, 1.0705137516947512)
(20.0, 1.0716653384613608)
(21.0, 1.0700338109450545)
(22.0, 1.072989769172233)
(23.0, 1.0741225135348866)
(24.0, 1.0721442106797532)
(25.0, 1.0717542529187616)
(26.0, 1.070512531249154)
(27.0, 1.0715263667361408)
(28.0, 1.0723040868626923)
(29.0, 1.071089584435671)
(30.0, 1.0692752320345706)
(31.0, 1.0734040596063041)
(32.0, 1.0702992135340468)
(33.0, 1.0679395868060817)
(34.0, 1.0684487703624748)
(35.0, 1.0672484669698583)
(36.0, 1.0675447124156023)
(37.0, 1.0689250061661886)
(38.0, 1.0678345843723498)
(39.0, 1.06682024803597)
(40.0, 1.0670085366957256)
(41.0, 1.0681878513659397)
(42.0, 1.0673921564106703)
(43.0, 1.070024216355354)
(44.0, 1.0689996297176458)
(45.0, 1.0707803992740472)
(46.0, 1.070149451832975)
(47.0, 1.0699573069582897)
(48.0, 1.0679300380849304)
(49.0, 1.0689449463098688)
(50.0, 1.0675355333693994)
(51.0, 1.0679394033080847)
(52.0, 1.0689387813347286)
(53.0, 1.067497248308002)
(54.0, 1.067310609891777)
(55.0, 1.0671900181021212)
(56.0, 1.0659398729961367)
(57.0, 1.0643658017716398)
(58.0, 1.0642843353853413)
(59.0, 1.0642305447223939)
(60.0, 1.0627393641325569)
(61.0, 1.0641603702111104)
(62.0, 1.061879355575942)
(63.0, 1.0605702830020483)
(64.0, 1.0627223834427593)
(65.0, 1.055940916938423)
(66.0, 1.054962622544388)
(67.0, 1.0607859059322764)
(68.0, 1.0592170493205115)
(69.0, 1.0596454830021111)
(70.0, 1.0565611264941772)
(71.0, 1.0592084750566892)
(72.0, 1.0616427077384476)
(73.0, 1.0585714285714285)
(74.0, 1.0592788866495477)
(75.0, 1.054472136581242)
(76.0, 1.059820249974231)
(77.0, 1.0550756787530182)
(78.0, 1.0582846250352547)
(79.0, 1.0583312775725577)
(80.0, 1.0599891654549083)
(81.0, 1.06090809110364)
(82.0, 1.0609799542146954)
(83.0, 1.0668768531147723)
(84.0, 1.0607079924671345)
(85.0, 1.066824426516885)
(86.0, 1.0668768945823135)
(87.0, 1.0630739132733693)
(88.0, 1.0585740682189342)
(89.0, 1.0635044594614065)
(90.0, 1.060468515816746)
(91.0, 1.0628745553256622)
(92.0, 1.0609753039291356)
(93.0, 1.0588350440711425)
(94.0, 1.0610078922756334)
(95.0, 1.0621856486314276)
(96.0, 1.0638341300961487)
(97.0, 1.0628348602651523)
(98.0, 1.0661113412507224)
(99.0, 1.0635009004346656)
(100.0, 1.0614753885943227)
        };


        \addplot[
            color=blue,
            mark=triangle,
        ]
        coordinates {
            (1.0, 1.2118772018117765)
(2.0, 1.2084436042848141)
(3.0, 1.2086773378264533)
(4.0, 1.2086923466801824)
(5.0, 1.2064968735702304)
(6.0, 1.206058801004127)
(7.0, 1.2015563349408154)
(8.0, 1.2014683722868775)
(9.0, 1.2016513813891032)
(10.0, 1.1990216271884655)
(11.0, 1.1996336996336996)
(12.0, 1.1999050229887538)
(13.0, 1.1975884404583956)
(14.0, 1.200200460316282)
(15.0, 1.199375)
(16.0, 1.1965821731111366)
(17.0, 1.1976993415675934)
(18.0, 1.1955173016427822)
(19.0, 1.1950724076940085)
(20.0, 1.195073515873642)
(21.0, 1.191858278378175)
(22.0, 1.190989238012876)
(23.0, 1.1908158561880617)
(24.0, 1.1889309177782201)
(25.0, 1.1932978984032978)
(26.0, 1.1906741906741907)
(27.0, 1.1905091311566132)
(28.0, 1.1884286013999352)
(29.0, 1.1861797680353015)
(30.0, 1.1850566818591293)
(31.0, 1.1851508321775313)
(32.0, 1.1834771513950912)
(33.0, 1.1814893565021873)
(34.0, 1.180383278846839)
(35.0, 1.1817310960724328)
(36.0, 1.18000090214711)
(37.0, 1.1812719115268355)
(38.0, 1.1845620802971852)
(39.0, 1.18410289639988)
(40.0, 1.1831339737349118)
(41.0, 1.180836850676327)
(42.0, 1.1795222772919531)
(43.0, 1.18548787789994)
(44.0, 1.1793773811225536)
(45.0, 1.178404614690423)
(46.0, 1.175423218427816)
(47.0, 1.1731051373326085)
(48.0, 1.1764303257237188)
(49.0, 1.171850717358499)
(50.0, 1.1735040559533427)
(51.0, 1.1710426632611095)
(52.0, 1.1759328885546827)
(53.0, 1.1777556266722626)
(54.0, 1.1719256826113735)
(55.0, 1.1705443548387098)
(56.0, 1.1662795180246524)
(57.0, 1.1659890117897376)
(58.0, 1.1681569356175077)
(59.0, 1.1707938545166283)
(60.0, 1.1688686824592607)
(61.0, 1.1667734612427227)
(62.0, 1.16477528595875)
(63.0, 1.165736839771165)
(64.0, 1.1620220970895772)
(65.0, 1.1716081378774135)
(66.0, 1.1688479505566205)
(67.0, 1.1723932180599617)
(68.0, 1.1697487686767931)
(69.0, 1.1659510327127551)
(70.0, 1.1665207613846278)
(71.0, 1.1710227476124753)
(72.0, 1.1670843220885638)
(73.0, 1.1708975977813756)
(74.0, 1.170783733571871)
(75.0, 1.169655687437061)
(76.0, 1.1697518678813792)
(77.0, 1.1703722502363114)
(78.0, 1.1697997466433878)
(79.0, 1.1743377483443709)
(80.0, 1.1637092480882254)
(81.0, 1.1751646674473644)
(82.0, 1.1720380495115452)
(83.0, 1.1730101076618615)
(84.0, 1.1698672710493458)
(85.0, 1.1754923635136276)
(86.0, 1.1675568973525314)
(87.0, 1.1753322483511126)
(88.0, 1.1686605509348766)
(89.0, 1.1717206539038991)
(90.0, 1.1728244187122485)
(91.0, 1.1727462121212122)
(92.0, 1.176091461101759)
(93.0, 1.1701630909770326)
(94.0, 1.1714494714225376)
(95.0, 1.1687976518270131)
(96.0, 1.1715679039492035)
(97.0, 1.1701918259251307)
(98.0, 1.1671188439988205)
(99.0, 1.1640454614370852)
(100.0, 1.165157643897651)
        };


        \addplot[
            color=green!60!black,
            mark=otimes,
        ]
        coordinates {
            (1.0, 1.3197724039829304)
(2.0, 1.3168472063854049)
(3.0, 1.3144899904671115)
(4.0, 1.3121958202118522)
(5.0, 1.3112259546368072)
(6.0, 1.3095101140830219)
(7.0, 1.3074550762778074)
(8.0, 1.3084338219366018)
(9.0, 1.3067703479965296)
(10.0, 1.3055603822762816)
(11.0, 1.305074453479776)
(12.0, 1.303168518608375)
(13.0, 1.3008113681190605)
(14.0, 1.3021554239973319)
(15.0, 1.3039391575663026)
(16.0, 1.3042992639250008)
(17.0, 1.3016679630109758)
(18.0, 1.3007405712043683)
(19.0, 1.2985826820493735)
(20.0, 1.2982681300525167)
(21.0, 1.297648366804115)
(22.0, 1.297422090597025)
(23.0, 1.2960248751725651)
(24.0, 1.2933886857921804)
(25.0, 1.292928931649916)
(26.0, 1.2922840144258378)
(27.0, 1.289920060231626)
(28.0, 1.2869819329792453)
(29.0, 1.2902785673678225)
(30.0, 1.288618292244376)
(31.0, 1.2870732746929128)
(32.0, 1.2883227815354512)
(33.0, 1.2890627853464334)
(34.0, 1.2919015866532892)
(35.0, 1.2878189904572737)
(36.0, 1.2847004081906905)
(37.0, 1.2882767876139507)
(38.0, 1.2830206715258692)
(39.0, 1.2832304710909106)
(40.0, 1.2818080950861035)
(41.0, 1.2812609015134084)
(42.0, 1.276117459858238)
(43.0, 1.2754235785561805)
(44.0, 1.2727549952525175)
(45.0, 1.2718627823631625)
(46.0, 1.272598588460465)
(47.0, 1.2743469402368135)
(48.0, 1.2717578149869484)
(49.0, 1.2752491246970106)
(50.0, 1.274694694940659)
(51.0, 1.2732658246137916)
(52.0, 1.2711254923032411)
(53.0, 1.2747657684885965)
(54.0, 1.2709096302381033)
(55.0, 1.2699023794313125)
(56.0, 1.2662639712528383)
(57.0, 1.2652227548668449)
(58.0, 1.2651369585174748)
(59.0, 1.2673372905394757)
(60.0, 1.2701199050686907)
(61.0, 1.2665271413912567)
(62.0, 1.2691419728664506)
(63.0, 1.2736197290423459)
(64.0, 1.265706077005441)
(65.0, 1.266151289715699)
(66.0, 1.2672537480536465)
(67.0, 1.271170349410823)
(68.0, 1.2691522101522286)
(69.0, 1.2686208358515927)
(70.0, 1.268490118155389)
(71.0, 1.276302495797689)
(72.0, 1.277662996573999)
(73.0, 1.265346205627226)
(74.0, 1.2754125629612028)
(75.0, 1.2748654958038037)
(76.0, 1.273352771605805)
(77.0, 1.2818635798492428)
(78.0, 1.2724208203112415)
(79.0, 1.2725820586360739)
(80.0, 1.2714837825167138)
(81.0, 1.273690199685118)
(82.0, 1.2640926463315993)
(83.0, 1.2629282733368459)
(84.0, 1.2695169245830038)
(85.0, 1.2714615091889956)
(86.0, 1.2661884515458084)
(87.0, 1.2684391111822644)
(88.0, 1.2736595338891217)
(89.0, 1.2685781262803133)
(90.0, 1.264143499274331)
(91.0, 1.2669314893825707)
(92.0, 1.262918258634627)
(93.0, 1.2728660690591644)
(94.0, 1.2727272727272727)
(95.0, 1.2708629147852302)
(96.0, 1.2692426862300228)
(97.0, 1.2682678849658013)
(98.0, 1.2713712122453662)
(99.0, 1.2653813622247045)
(100.0, 1.2719419932436773)
        };


        \addplot[
            color=magenta,
            mark=heart,
        ]
        coordinates {
            (1.0, 1.383578431372549)
(2.0, 1.3828316953316953)
(3.0, 1.3788826242952332)
(4.0, 1.3781868597396596)
(5.0, 1.3795255158779192)
(6.0, 1.3773331958337631)
(7.0, 1.3748893609488404)
(8.0, 1.3705357142857142)
(9.0, 1.3692196032349484)
(10.0, 1.367550390977912)
(11.0, 1.3713637008656165)
(12.0, 1.374249934776937)
(13.0, 1.3719842857487166)
(14.0, 1.3648806057076295)
(15.0, 1.3625232842880763)
(16.0, 1.3613191046125426)
(17.0, 1.3600867276972683)
(18.0, 1.3583470610914443)
(19.0, 1.3578175408254898)
(20.0, 1.3567453918871921)
(21.0, 1.3545685929004956)
(22.0, 1.355456249099034)
(23.0, 1.356059559656344)
(24.0, 1.3533486378534747)
(25.0, 1.3550646964244697)
(26.0, 1.3551389246994978)
(27.0, 1.3538138856960031)
(28.0, 1.3531642677633082)
(29.0, 1.3522119591638309)
(30.0, 1.3505247088213002)
(31.0, 1.352482849249299)
(32.0, 1.3524997739806528)
(33.0, 1.352097000937207)
(34.0, 1.3460120023891011)
(35.0, 1.34290820650772)
(36.0, 1.3432221993244151)
(37.0, 1.3430470169065252)
(38.0, 1.342322575158396)
(39.0, 1.338764026293075)
(40.0, 1.3339591189370277)
(41.0, 1.335879433578445)
(42.0, 1.3324603082628346)
(43.0, 1.3362479105053362)
(44.0, 1.3327472722303073)
(45.0, 1.3352305684454757)
(46.0, 1.3322236781527783)
(47.0, 1.3359499937422648)
(48.0, 1.3342027307705404)
(49.0, 1.3338341245835086)
(50.0, 1.3330998042284046)
(51.0, 1.3300342327182577)
(52.0, 1.3316796642946522)
(53.0, 1.326986903897812)
(54.0, 1.3265416593174673)
(55.0, 1.3270275601140418)
(56.0, 1.328846323334998)
(57.0, 1.3305777952610145)
(58.0, 1.3351229176867108)
(59.0, 1.3346929412291304)
(60.0, 1.3316864095778336)
(61.0, 1.3351402386417281)
(62.0, 1.3338585537033378)
(63.0, 1.3393077417790382)
(64.0, 1.3384843627611178)
(65.0, 1.3335334887081836)
(66.0, 1.336515416993938)
(67.0, 1.340826018847751)
(68.0, 1.3339083099596376)
(69.0, 1.3313450196828631)
(70.0, 1.3354678608611321)
(71.0, 1.3348612673415823)
(72.0, 1.3415813953488371)
(73.0, 1.3428403464778125)
(74.0, 1.3354879743066959)
(75.0, 1.3381278273982136)
(76.0, 1.3410413807407668)
(77.0, 1.333179927580907)
(78.0, 1.3375046846932226)
(79.0, 1.3339901979937314)
(80.0, 1.3351987251987671)
(81.0, 1.3310501525806024)
(82.0, 1.331651975254558)
(83.0, 1.3290973362561982)
(84.0, 1.3318198576558091)
(85.0, 1.330218130322852)
(86.0, 1.3215386059023162)
(87.0, 1.322540188818741)
(88.0, 1.3278239240914465)
(89.0, 1.320804126438302)
(90.0, 1.3278121854773959)
(91.0, 1.3275110310435758)
(92.0, 1.327699849142621)
(93.0, 1.333493466916524)
(94.0, 1.3278104413374914)
(95.0, 1.3261736334405145)
(96.0, 1.3279624712338467)
(97.0, 1.3288742979471853)
(98.0, 1.3234243009313982)
(99.0, 1.322638146167558)
(100.0, 1.32535199765902)
        };


        \addplot[
            color=orange,
            mark=pentagon,
        ]
        coordinates {
            (1.0, 1.456093489148581)
(2.0, 1.4554737194509542)
(3.0, 1.4548603351955307)
(4.0, 1.4492364490686356)
(5.0, 1.4494321618170822)
(6.0, 1.4482333146382502)
(7.0, 1.4467522477042165)
(8.0, 1.4484198978946037)
(9.0, 1.4440228416860772)
(10.0, 1.4399701967690588)
(11.0, 1.440475088693506)
(12.0, 1.4406294301105755)
(13.0, 1.4360571637962625)
(14.0, 1.4314244758133094)
(15.0, 1.4306000499852316)
(16.0, 1.427273309016446)
(17.0, 1.4292869355325355)
(18.0, 1.428861904490432)
(19.0, 1.4292022637972677)
(20.0, 1.4238737426529808)
(21.0, 1.424350866872559)
(22.0, 1.4258344020770122)
(23.0, 1.4248387531239244)
(24.0, 1.4250287191269386)
(25.0, 1.423667021114993)
(26.0, 1.4239690037683774)
(27.0, 1.4251036494855915)
(28.0, 1.422013363138979)
(29.0, 1.4178249032812724)
(30.0, 1.4133883285385833)
(31.0, 1.4118410308609524)
(32.0, 1.4115839756812507)
(33.0, 1.4135931338436558)
(34.0, 1.4067174104311173)
(35.0, 1.4046131810857587)
(36.0, 1.4028589679067787)
(37.0, 1.4022711209536822)
(38.0, 1.4017402318473442)
(39.0, 1.4046689471139209)
(40.0, 1.4034965096062277)
(41.0, 1.4028587276528566)
(42.0, 1.4036210329858942)
(43.0, 1.4045216909036042)
(44.0, 1.4010135269941344)
(45.0, 1.403677532695686)
(46.0, 1.3980391107986458)
(47.0, 1.3981621556850352)
(48.0, 1.3982537877398291)
(49.0, 1.3955361698152526)
(50.0, 1.3987951637251168)
(51.0, 1.3984994151318202)
(52.0, 1.4066305864733313)
(53.0, 1.4056927618309802)
(54.0, 1.4041033036182486)
(55.0, 1.403145615290863)
(56.0, 1.3991124241678188)
(57.0, 1.4001457453567023)
(58.0, 1.400923384843964)
(59.0, 1.4007974626189397)
(60.0, 1.399885984394114)
(61.0, 1.3975843860314496)
(62.0, 1.4049126404866557)
(63.0, 1.400422902308436)
(64.0, 1.400811026389036)
(65.0, 1.4035921759154937)
(66.0, 1.4089512706114784)
(67.0, 1.4105975873668875)
(68.0, 1.4075584427900802)
(69.0, 1.404610179342411)
(70.0, 1.4032189576757201)
(71.0, 1.4032315125540775)
(72.0, 1.3971773792224855)
(73.0, 1.4020277433957797)
(74.0, 1.4002192929258626)
(75.0, 1.4042465233212678)
(76.0, 1.4004659002670403)
(77.0, 1.397255792651581)
(78.0, 1.4002088753540947)
(79.0, 1.395050898258311)
(80.0, 1.397275007343471)
(81.0, 1.3944547414945376)
(82.0, 1.3917458526523632)
(83.0, 1.3859053997779012)
(84.0, 1.3878139682839912)
(85.0, 1.3918302639799731)
(86.0, 1.3885419734904272)
(87.0, 1.3839004796113366)
(88.0, 1.3877963035299439)
(89.0, 1.391877949014922)
(90.0, 1.393602169193896)
(91.0, 1.3923453177757492)
(92.0, 1.3929644827627063)
(93.0, 1.3921207643929534)
(94.0, 1.390304373259161)
(95.0, 1.3875264771780107)
(96.0, 1.3931416669200596)
(97.0, 1.3911201019744388)
(98.0, 1.3879258772076501)
(99.0, 1.393775657383779)
(100.0, 1.3827158694709691)
        };


        \addplot[
            color=cyan,
            mark=|,
        ]
        coordinates {
            (1.0, 1.5125899280575539)
(2.0, 1.5134403752480605)
(3.0, 1.5126323387872955)
(4.0, 1.5093947606142728)
(5.0, 1.506219265258895)
(6.0, 1.4998793436293436)
(7.0, 1.4986294284975432)
(8.0, 1.4964851013651412)
(9.0, 1.492133290301759)
(10.0, 1.4898367332097016)
(11.0, 1.4910006960787563)
(12.0, 1.4916202816558688)
(13.0, 1.4935598177625289)
(14.0, 1.4910933500496264)
(15.0, 1.4916815283512082)
(16.0, 1.4912445564978225)
(17.0, 1.4872906956671845)
(18.0, 1.4853615304687977)
(19.0, 1.4849761357268458)
(20.0, 1.4840539796199395)
(21.0, 1.4856276509973008)
(22.0, 1.486889503225266)
(23.0, 1.486535901589389)
(24.0, 1.4808230553932273)
(25.0, 1.474114240122928)
(26.0, 1.4734754797441365)
(27.0, 1.4720373565579383)
(28.0, 1.4732913181920277)
(29.0, 1.468780743333887)
(30.0, 1.4683090760829276)
(31.0, 1.466377206832209)
(32.0, 1.4691966256884572)
(33.0, 1.4701366341991342)
(34.0, 1.4704929693056847)
(35.0, 1.4673623965447544)
(36.0, 1.4659943108352729)
(37.0, 1.4663685710545131)
(38.0, 1.463188769754461)
(39.0, 1.4670731473859524)
(40.0, 1.4624605560430943)
(41.0, 1.4615005925790865)
(42.0, 1.4562410968660968)
(43.0, 1.4575485265534163)
(44.0, 1.4576425842543321)
(45.0, 1.456975298857958)
(46.0, 1.4581158034919157)
(47.0, 1.45726024331367)
(48.0, 1.458645791704867)
(49.0, 1.4569804508968007)
(50.0, 1.4536136780951807)
(51.0, 1.4587238137537937)
(52.0, 1.4601071942132555)
(53.0, 1.4619659034167916)
(54.0, 1.4603323355806082)
(55.0, 1.4610235489174928)
(56.0, 1.460941090594501)
(57.0, 1.4605866482369985)
(58.0, 1.4602246720807668)
(59.0, 1.4617635520570058)
(60.0, 1.4618974349232883)
(61.0, 1.4625853728388298)
(62.0, 1.466574953785306)
(63.0, 1.4649544564981034)
(64.0, 1.4677956211333607)
(65.0, 1.466302848927618)
(66.0, 1.4629042961424161)
(67.0, 1.4668012868779519)
(68.0, 1.4602641393040405)
(69.0, 1.4623401205426079)
(70.0, 1.4630204313963735)
(71.0, 1.4640455446507181)
(72.0, 1.4568768159436534)
(73.0, 1.4591286372364873)
(74.0, 1.455142978204479)
(75.0, 1.4521471672898103)
(76.0, 1.4537711729792695)
(77.0, 1.4474531630472594)
(78.0, 1.449493263149625)
(79.0, 1.458283999161928)
(80.0, 1.4552109234846262)
(81.0, 1.4504903076514548)
(82.0, 1.4495249684092293)
(83.0, 1.4529903417533432)
(84.0, 1.4489864091886697)
(85.0, 1.4541449322611026)
(86.0, 1.4557773005418326)
(87.0, 1.450204536016893)
(88.0, 1.457083137561421)
(89.0, 1.453267585860249)
(90.0, 1.456425177329385)
(91.0, 1.4481631853174113)
(92.0, 1.4481456116099376)
(93.0, 1.4472280871589875)
(94.0, 1.4453949432728355)
(95.0, 1.450183430331238)
(96.0, 1.4454878949428749)
(97.0, 1.4524255114512994)
(98.0, 1.4427851659980415)
(99.0, 1.442575408302643)
(100.0, 1.4463818013662966)
        };


        \addplot[
            color=purple,
            mark=square,
        ]
        coordinates {
            (1.0, 1.5572196620583718)
(2.0, 1.5557692307692308)
(3.0, 1.5512113831560057)
(4.0, 1.5495330701838836)
(5.0, 1.5432925421380743)
(6.0, 1.541187800963082)
(7.0, 1.5458055264464177)
(8.0, 1.5443478260869565)
(9.0, 1.5401227942123568)
(10.0, 1.5392888923279298)
(11.0, 1.5422001199167636)
(12.0, 1.540111970486392)
(13.0, 1.5395717921844587)
(14.0, 1.5391630752120118)
(15.0, 1.5418128882996698)
(16.0, 1.5407692870557819)
(17.0, 1.5407973559181987)
(18.0, 1.5363238606827239)
(19.0, 1.534737794967803)
(20.0, 1.5317506838608832)
(21.0, 1.5272696761201543)
(22.0, 1.5243233618233618)
(23.0, 1.5203832841724778)
(24.0, 1.5190531460986416)
(25.0, 1.519862400452382)
(26.0, 1.5168943423597678)
(27.0, 1.517895625837265)
(28.0, 1.5183410837466107)
(29.0, 1.5172947647178652)
(30.0, 1.513058207171838)
(31.0, 1.5127465066307264)
(32.0, 1.5157244339203788)
(33.0, 1.515977691074036)
(34.0, 1.5150614647056775)
(35.0, 1.517651048437235)
(36.0, 1.5129853009030387)
(37.0, 1.5115017546862963)
(38.0, 1.5068667159501474)
(39.0, 1.5095188188728008)
(40.0, 1.5059185394651982)
(41.0, 1.5050142295704025)
(42.0, 1.5096485997936837)
(43.0, 1.5073621162964812)
(44.0, 1.50643470402169)
(45.0, 1.5054366112380244)
(46.0, 1.5012870849476065)
(47.0, 1.5045091668009942)
(48.0, 1.508105546687949)
(49.0, 1.5097225844308253)
(50.0, 1.5091889732321215)
(51.0, 1.5104727238495694)
(52.0, 1.508647538777425)
(53.0, 1.5119170044159458)
(54.0, 1.5102451409820488)
(55.0, 1.5119831907023573)
(56.0, 1.5091113643040897)
(57.0, 1.5125786828508392)
(58.0, 1.5114046034387132)
(59.0, 1.5121891428104486)
(60.0, 1.5103250170744447)
(61.0, 1.511398502193923)
(62.0, 1.511847756170774)
(63.0, 1.5089722675367048)
(64.0, 1.5092357109951344)
(65.0, 1.5098512063843275)
(66.0, 1.5064122193505713)
(67.0, 1.5050013582445443)
(68.0, 1.5047853155094217)
(69.0, 1.506094127583699)
(70.0, 1.5065849569289471)
(71.0, 1.505442631185392)
(72.0, 1.5052935677520358)
(73.0, 1.503365731741183)
(74.0, 1.5032114041871665)
(75.0, 1.5022759217212671)
(76.0, 1.5034124129527393)
(77.0, 1.4991304164514667)
(78.0, 1.4982926639120604)
(79.0, 1.501960985890154)
(80.0, 1.4989041874245361)
(81.0, 1.5012562940331058)
(82.0, 1.5024236236394997)
(83.0, 1.5032532434445185)
(84.0, 1.501591299924916)
(85.0, 1.4956060243844131)
(86.0, 1.504187127843807)
(87.0, 1.4982490472757235)
(88.0, 1.4994124450613)
(89.0, 1.4951482591081973)
(90.0, 1.492362405661231)
(91.0, 1.5011024911800706)
(92.0, 1.498925324516396)
(93.0, 1.4948998667235547)
(94.0, 1.4928706893551866)
(95.0, 1.4921732752297536)
(96.0, 1.4949485452494102)
(97.0, 1.4873106533015976)
(98.0, 1.4851332762987939)
(99.0, 1.4917618236930614)
(100.0, 1.4852566660769608)
        };

            \legend{$k = 1$, $k = 5$, $k = 10$, $k = 15$, $k = 20$, $k = 25$, $k = 30$}
        \end{axis}
    \end{tikzpicture}


==> figures/delayed_hits_diagram.tex <==
\newcommand{\SQhit}[3]{
    \node[draw, fill=black, text=white, opacity=1, minimum width=0.25cm, minimum height=0.25cm] (#1#2) at (#1, #2) {#3};
}
\newcommand{\SQdelhit}[3]{
    \node[draw, fill=gray, text=white, opacity=1, minimum width=0.25cm, minimum height=0.25cm] (#1#2) at (#1, #2) {#3};
}
\newcommand{\SQmiss}[3]{
    \node[draw, fill=white, text=black, opacity=1, minimum width=0.25cm, minimum height=0.25cm] (#1#2) at (#1, #2) {#3};
}

\newcommand{\Checkmark}[3] {
  \fill[draw, scale=1, fill=#3](#1 + 0.05, #2 + .30) -- (#1 + .26, #2 + 0 ) -- (#1 + 1, #2 + .7) -- (#1 + .25, #2+ .17) -- cycle;
}

\newcommand{\cmark}{\ding{51}}%
\newcommand{\xmark}{\ding{55}}%
\newcommand{\lambdaDist}{1.5}
\tikzset{cylinder end fill/.style={path picture={
\pgftransformshift{\centerpoint}%
\pgftransformrotate{\rotate}%  
\pgfpathmoveto{\beforetop}%
\pgfpatharc{90}{-270}{\xradius and \yradius}%
\pgfpathclose
\pgfsetfillcolor{#1}%
\pgfusepath{fill}}
}}
   \def\cacheShift{2.5}
\begin{figure*}
\begin{subfigure}{1.0\textwidth} 
    \centering
    \begin{tikzpicture}[scale=0.525]
    

    \node (Store) [cylinder, shape border rotate=90, draw,minimum height=3cm,minimum width=2cm, 
    fill=blue!40!white,
    cylinder end fill=blue!30!white] at (0, 0)
{\large \textbf{Store}};

    \def\lambda{1.5}
    \SQdelhit{12}{1.0}{\Large 1};
    \SQdelhit{12+1*\lambda}{1.0}{\Large 2};
    \SQdelhit{12+2*\lambda}{1.0}{\Large 4};
    \SQdelhit{12+3*\lambda}{1.0}{\Large 3};
    \SQdelhit{12+4*\lambda}{1.0}{\Large 4};
    \SQdelhit{12+5*\lambda}{1.0}{\Large 2};
    \SQdelhit{12+6*\lambda}{1.0}{\Large 4};
        \foreach \i in {1,...,7}{
        \node (\i) at (12 + \lambda*\i - \lambda, 0.0) {\scriptsize $\i$};
    }

    \coordinate (RightMiddle) at ($(Store.east)!0.65!(Store.north east)$);
    
    \draw[->, dashed, bend right, >=Latex, >={Latex[width=2mm,length=3mm]}] (12 + 2*\lambda-0.4, 1.65) to node[midway, above] {$t = 3$} (RightMiddle) ;

 \coordinate (RightMiddle-) at ($(Store.east)!0.3!(Store.north east)$);

 \coordinate (RightMiddle--) at ($(Store.east)!0.0!(Store.north east)$);
    
    

     \draw[->, dashed, bend right, >=Latex, >={Latex[width=2mm,length=3mm]}, ] (RightMiddle-) to node[midway, above] {$t = 4$} (12 + 2*\lambda, 0.4) ;

      \draw[->, dashed, bend right, >=Latex, >={Latex[width=2mm,length=3mm]}, ] (RightMiddle--) to node[pos=0.55, right, xshift=4pt] {$\, t = 4$} (4+ \cacheShift, -4) ;

      \SQdelhit{1.45+ \cacheShift}{-2.85}{4};

      \draw[->, dashed, bend right, >=Latex, >={Latex[width=2mm,length=3mm]}, ] (10, -4) to node[pos=0.6, right, xshift=5pt] {$t = 5$} (12+4*\lambda-0.1, 0.5) ;

   

    \draw[rounded corners=5pt, line width=0.3mm, draw=black, fill=green!25!white] (4 + \cacheShift,-3) rectangle (10+ \cacheShift,-7.5);

    \node (cache) at (7+ \cacheShift, -4) {{\Large \textbf{Cache}}};
    \node (cacheText) at (5.3+ \cacheShift, -5.5) {\scriptsize at $t = 0$};
    \node (cacheText2) at (5.3+ \cacheShift, -6.8) {\scriptsize at $t = 4$};
    
    \SQdelhit{7+ \cacheShift}{-5.5}{1};
    \SQdelhit{7+0.75*\lambda+ \cacheShift}{-5.5}{2};
    \SQdelhit{7+1.5*\lambda+ \cacheShift}{-5.5}{3};

    \SQdelhit{7+ \cacheShift}{-6.8}{1};
    \SQdelhit{7+0.75*\lambda+ \cacheShift}{-6.8}{2};
    \SQdelhit{7+1.5*\lambda+ \cacheShift}{-6.8}{4};

    % \Checkmark{12 + \lambda*0}{1.45}{green!60!white}
    \node[color=green!60!black] (c1) at (12 + \lambda*0 + 0.2 , 1.45 + 0.75) {\huge \cmark};
     \node[color=green!60!black] (c2) at (12 + \lambda*1 + 0.2 , 1.45 + 0.75) {\huge \cmark};
      \node[color=red!60!black] (c3) at (12 + \lambda*2 + 0.2 , 1.45 + 0.75) {\huge \xmark};
      \node[color=red!60!black] (c4) at (12 + \lambda*3 + 0.2 , 1.45 + 0.75) {\huge \xmark};
      \node[color=green!60!black] (c5) at (12 + \lambda*4 + 0.2 , 1.45 + 0.75) {\huge \cmark};
      \node[color=green!60!black] (c6) at (12 + \lambda*5 + 0.2 , 1.45 + 0.75) {\huge \cmark};
      \node[color=green!60!black] (c6) at (12 + \lambda*6 + 0.2 , 1.45 + 0.75) {\huge \cmark};
         \end{tikzpicture}
         \caption{Classical caching. ($Z=1$).}
\end{subfigure}

\vspace{10pt}

\begin{subfigure}{1.0\textwidth} 
    \centering
    \begin{tikzpicture}[scale=0.525]
    

    \node (Store) [cylinder, shape border rotate=90, draw,minimum height=3cm,minimum width=2cm, 
    fill=blue!40!white,
    cylinder end fill=blue!30!white] at (0, 0)
{\large \textbf{Store}};

    \def\lambda{1.5}
    \SQdelhit{12}{1.0}{\Large 1};
    \SQdelhit{12+1*\lambda}{1.0}{\Large 2};
    \SQdelhit{12+2*\lambda}{1.0}{\Large 4};
    \SQdelhit{12+3*\lambda}{1.0}{\Large 3};
    \SQdelhit{12+4*\lambda}{1.0}{\Large 4};
    \SQdelhit{12+5*\lambda}{1.0}{\Large 2};
    \SQdelhit{12+6*\lambda}{1.0}{\Large 4};
        \foreach \i in {1,...,7}{
        \node (\i) at (12 + \lambda*\i - \lambda, 0.0) {\scriptsize $\i$};
    }

    \coordinate (RightMiddle) at ($(Store.east)!0.65!(Store.north east)$);
    
    \draw[->, dashed, bend right, >=Latex, >={Latex[width=2mm,length=3mm]}] (12 + 2*\lambda-0.4, 1.65) to node[midway, above] {$t = 3$} (RightMiddle) ;

 \coordinate (RightMiddle-) at ($(Store.east)!0.3!(Store.north east)$);

  \coordinate (RightMiddle--) at ($(Store.east)!0.0!(Store.north east)$);
    

     \draw[->, dashed, bend right, >=Latex, >={Latex[width=2mm,length=3mm]}, ] (RightMiddle-) to node[midway, above] {$t = 6$} (12 + 2*\lambda, 0.4) ;


      % \SQdelhit{2.5}{-2.25}{4};

      \draw[->, dashed, bend right, >=Latex, >={Latex[width=2mm,length=3mm]}, ] (RightMiddle--) to node[pos=0.55, right, xshift=4pt] {$\, t = 6$} (4+ \cacheShift, -4) ;

      \SQdelhit{1.45+ \cacheShift}{-2.85}{4};

       \draw[->, dashed, bend right, >=Latex, >={Latex[width=2mm,length=3mm]}, ] (RightMiddle-) to node[pos=0.75, below, yshift=-2pt] {$t = 6$} (12 + 4*\lambda, 0.4) ;

      % \draw[->, dashed, bend right, >=Latex, >={Latex[width=2mm,length=3mm]}, ] (RightMiddle-) to node[pos=0.5, right] {$t = 6$} (4, -4) ;

      \draw[->, dashed, bend right, >=Latex, >={Latex[width=2mm,length=3mm]}, ] (10, -4) to node[pos=0.6, right, xshift=5pt] {$t = 7$} (12+6*\lambda-0.1, 0.5) ;

  \draw[rounded corners=5pt, line width=0.3mm, draw=black, fill=green!25!white] (4 + \cacheShift,-3) rectangle (10 + \cacheShift,-7.5);

    \node (cache) at (7 + \cacheShift, -4) {{\Large \textbf{Cache}}};
    \node (cacheText) at (5.3 + \cacheShift, -5.5) {\scriptsize at $t = 0$};
    \node (cacheText2) at (5.3 + \cacheShift, -6.8) {\scriptsize at $t = 6$};
    
    \SQdelhit{7+ \cacheShift}{-5.5}{1};
    \SQdelhit{7+0.75*\lambda+ \cacheShift}{-5.5}{2};
    \SQdelhit{7+1.5*\lambda+ \cacheShift}{-5.5}{3};

    \SQdelhit{7+ \cacheShift}{-6.8}{1};
    \SQdelhit{7+0.75*\lambda+ \cacheShift}{-6.8}{2};
    \SQdelhit{7+1.5*\lambda+ \cacheShift}{-6.8}{4};


    % \Checkmark{12 + \lambda*0}{1.45}{green!60!white}
    \node[color=green!60!black] (c1) at (12 + \lambda*0 + 0.2 , 1.45 + 0.75) {\huge \cmark};
     \node[color=green!60!black] (c2) at (12 + \lambda*1 + 0.2 , 1.45 + 0.75) {\huge \cmark};
      \node[color=red!60!black] (c3) at (12 + \lambda*2 + 0.2 , 1.45 + 0.75) {\huge \xmark};
      \node[color=green!60!black] (c4) at (12 + \lambda*3 + 0.2 , 1.45 + 0.75) {\huge \cmark};
      \node[color=yellow!60!black] (c5) at (12 + \lambda*4 + 0.2 , 1.45 + 0.75) {\huge \xmark};
      \node[color=yellow!60!black] (c5) at (12 + \lambda*4 + 0.2 , 1.45 + 0.75) {\huge \cmark};
      \node[color=green!60!black] (c6) at (12 + \lambda*5 + 0.2 , 1.45 + 0.75) {\huge \cmark};
      \node[color=green!60!black] (c6) at (12 + \lambda*6 + 0.2 , 1.45 + 0.75) {\huge \cmark};
         \end{tikzpicture}
         \caption{Caching with delayed hits, $Z = 3$.}
\end{subfigure}
%     \SQdelhit{0.0+2}{1.0}{2};
%     \SQdelhit{0.0+2}{0.0}{4};

%     \draw[->, thick] (4+2, 1) -- (0.5+2,1);
%     \node (z) at (2.25+2, 0.5) {$Z = 10$};
%     \node (cache) at (0+2, 4) {$\textsc{Cache}$};
%     \node (k) at (0+2, 3.25) {$k = 3$};
%     \node (st) at (5.5+2, 1) {$\textsc{Store}$};

%     \SQdelhit{5.5+2}{3}{3};
%     \SQdelhit{5.5+2}{2}{5};
%     \SQdelhit{5.5+2}{0.0}{6};
%     \SQdelhit{5.5+2}{-1}{7};

%     \node (sigma) at (-7.5, 2.5) {$\textsc{Request Sequence } \rseq $ };
%     \SQmiss{-2*\lambdaDist}{1.0}{3};
%     \SQhit{-3*\lambdaDist}{1.0}{1};
%     \SQdelhit{-4*\lambdaDist}{1.0}{3};
%     \SQhit{-5*\lambdaDist}{1.0}{2};
%     \SQhit{-6*\lambdaDist}{1.0}{4};
%     \SQhit{-7*\lambdaDist}{1.0}{1};
%     \SQmiss{-8*\lambdaDist}{1.0}{5};
%     \SQhit{-9*\lambdaDist}{1.0}{2};

%     \foreach \i in {1,...,8}{
%         \node (\i) at (-1.5 - \lambdaDist*\i, 1.75) {\tiny $\i$};
%     }

    
%     \draw [
%     thick,
%     decoration={
%         brace,
%         mirror,
%         raise=0.5cm
%     },
%     decorate
% ] (-4, 1.4) -- (-3.5,1.4);

% \node (lambda) at (-3.75, -0.2) {$\lambda$};

% \draw[-, dashed, thick, red] (-2+2, -3) -- (8+2, -3) -- (8+2, 5) -- (-2+2, 5) -- (-2+2, -3);

% \node[color=red!80!black] (system) at (5, 6) {$\textsc{System}$};
    
 
    \caption{Comparison of the classical caching model and the delayed hits model. Each request has its arrival time underneath and a symbol above it representing whether it was a hit (\ding{51}), a miss (\ding{55}), or a delayed hit (\ding{51} + \ding{55}).
    The cache starts out containing $1,2,3$, and in both cases the first request for $4$ is a miss. In both cases, the caching policy decides to evict page $3$ in order to cache page $4$, but the resulting latencies are different as described next. In standard caching, that decision results in a miss for page $3$ at time $4$, and a total latency of $2$. In the delayed hits model, however, page $4$ arrives from the store at time $6$, resulting in a latency of $3$ for the request at $t=3$, and a delayed hit for the request at time $5$ with a latency of $1$, accruing a total of latency $4$. }
    \label{fig:dhits-ex}
\end{figure*}

==> figures/z_plot_tikz.tex <==

    \begin{tikzpicture}
        \begin{axis}[
            every axis plot/.append style={line width=0.375pt},
            title=,
            width=\linewidth,
            height=\axisdefaultheight,
            xlabel=$Z$,
            ylabel=LRU Latency,
            xmin=1, xmax=100,
            ymin=0, ymax=400000,
            legend pos=north west,
            ymajorgrids=true,
            grid style=dashed,
            mark size=1pt,
 legend style={nodes={scale=0.5, transform shape}}
        ]


% WebSearch1
\addplot[
    color=lightgray,
    mark=+,
]
coordinates {
(1.0, 4976.0)
(2.0, 9944.0)
(3.0, 14914.0)
(4.0, 19874.0)
(5.0, 24831.0)
(6.0, 29772.0)
(7.0, 34683.0)
(8.0, 39624.0)
(9.0, 44571.0)
(10.0, 49517.0)
(11.0, 54465.0)
(12.0, 59367.0)
(13.0, 64286.0)
(14.0, 69225.0)
(15.0, 74147.0)
(16.0, 79032.0)
(17.0, 83944.0)
(18.0, 88873.0)
(19.0, 93780.0)
(20.0, 98702.0)
(21.0, 103605.0)
(22.0, 108569.0)
(23.0, 113419.0)
(24.0, 118165.0)
(25.0, 123019.0)
(26.0, 127893.0)
(27.0, 132678.0)
(28.0, 137566.0)
(29.0, 142432.0)
(30.0, 147262.0)
(31.0, 152119.0)
(32.0, 156944.0)
(33.0, 161695.0)
(34.0, 166504.0)
(35.0, 171260.0)
(36.0, 175894.0)
(37.0, 180456.0)
(38.0, 185192.0)
(39.0, 189916.0)
(40.0, 194518.0)
(41.0, 199308.0)
(42.0, 203873.0)
(43.0, 208369.0)
(44.0, 212835.0)
(45.0, 217528.0)
(46.0, 221993.0)
(47.0, 226252.0)
(48.0, 230769.0)
(49.0, 235180.0)
(50.0, 239879.0)
(51.0, 244343.0)
(52.0, 249107.0)
(53.0, 253755.0)
(54.0, 258387.0)
(55.0, 262911.0)
(56.0, 267569.0)
(57.0, 272231.0)
(58.0, 277215.0)
(59.0, 282132.0)
(60.0, 286846.0)
(61.0, 291611.0)
(62.0, 296310.0)
(63.0, 301038.0)
(64.0, 305654.0)
(65.0, 310479.0)
(66.0, 315180.0)
(67.0, 319658.0)
(68.0, 324361.0)
(69.0, 329063.0)
(70.0, 333641.0)
(71.0, 338343.0)
(72.0, 342930.0)
(73.0, 347387.0)
(74.0, 352056.0)
(75.0, 356846.0)
(76.0, 361728.0)
(77.0, 366258.0)
(78.0, 370893.0)
(79.0, 375414.0)
(80.0, 379883.0)
(81.0, 384164.0)
(82.0, 388847.0)
(83.0, 393539.0)
(84.0, 397766.0)
(85.0, 402179.0)
(86.0, 406721.0)
(87.0, 411458.0)
(88.0, 415463.0)
(89.0, 419769.0)
(90.0, 423799.0)
(91.0, 428283.0)
(92.0, 432955.0)
(93.0, 437550.0)
(94.0, 441832.0)
(95.0, 446137.0)
(96.0, 450363.0)
(97.0, 454597.0)
(98.0, 459001.0)
(99.0, 463214.0)
(100.0, 467480.0)
};

% WebSearch2
\addplot[
    color=teal,
    mark=o,
]
coordinates {
    (1.0, 4970.0)
(2.0, 9933.0)
(3.0, 14902.0)
(4.0, 19875.0)
(5.0, 24838.0)
(6.0, 29794.0)
(7.0, 34752.0)
(8.0, 39682.0)
(9.0, 44637.0)
(10.0, 49599.0)
(11.0, 54517.0)
(12.0, 59451.0)
(13.0, 64384.0)
(14.0, 69255.0)
(15.0, 74158.0)
(16.0, 79072.0)
(17.0, 83863.0)
(18.0, 88745.0)
(19.0, 93624.0)
(20.0, 98499.0)
(21.0, 103221.0)
(22.0, 108035.0)
(23.0, 112915.0)
(24.0, 117672.0)
(25.0, 122439.0)
(26.0, 127303.0)
(27.0, 132083.0)
(28.0, 136829.0)
(29.0, 141473.0)
(30.0, 146104.0)
(31.0, 151001.0)
(32.0, 155580.0)
(33.0, 160175.0)
(34.0, 164718.0)
(35.0, 169459.0)
(36.0, 174053.0)
(37.0, 178662.0)
(38.0, 183529.0)
(39.0, 188154.0)
(40.0, 192992.0)
(41.0, 197798.0)
(42.0, 202404.0)
(43.0, 207283.0)
(44.0, 212182.0)
(45.0, 216974.0)
(46.0, 221815.0)
(47.0, 226609.0)
(48.0, 231316.0)
(49.0, 236132.0)
(50.0, 240901.0)
(51.0, 245757.0)
(52.0, 250570.0)
(53.0, 255290.0)
(54.0, 260057.0)
(55.0, 264588.0)
(56.0, 269204.0)
(57.0, 273666.0)
(58.0, 278408.0)
(59.0, 283265.0)
(60.0, 287822.0)
(61.0, 292675.0)
(62.0, 297152.0)
(63.0, 301596.0)
(64.0, 306188.0)
(65.0, 310898.0)
(66.0, 315540.0)
(67.0, 319995.0)
(68.0, 324563.0)
(69.0, 328835.0)
(70.0, 333183.0)
(71.0, 337538.0)
(72.0, 341880.0)
(73.0, 346579.0)
(74.0, 351316.0)
(75.0, 355820.0)
(76.0, 360283.0)
(77.0, 364616.0)
(78.0, 368993.0)
(79.0, 373403.0)
(80.0, 378012.0)
(81.0, 382412.0)
(82.0, 386763.0)
(83.0, 391270.0)
(84.0, 395647.0)
(85.0, 400372.0)
(86.0, 404604.0)
(87.0, 409345.0)
(88.0, 413852.0)
(89.0, 418093.0)
(90.0, 422333.0)
(91.0, 426752.0)
(92.0, 431377.0)
(93.0, 435983.0)
(94.0, 440414.0)
(95.0, 444687.0)
(96.0, 448989.0)
(97.0, 453377.0)
(98.0, 457974.0)
(99.0, 462872.0)
(100.0, 467549.0)
};

% WebSearch3
\addplot[
    color=darkgray,
    mark=triangle,
]
coordinates {
    (1.0, 4971.0)
(2.0, 9943.0)
(3.0, 14905.0)
(4.0, 19864.0)
(5.0, 24815.0)
(6.0, 29778.0)
(7.0, 34730.0)
(8.0, 39639.0)
(9.0, 44598.0)
(10.0, 49468.0)
(11.0, 54342.0)
(12.0, 59264.0)
(13.0, 64121.0)
(14.0, 68935.0)
(15.0, 73812.0)
(16.0, 78556.0)
(17.0, 83361.0)
(18.0, 88120.0)
(19.0, 92765.0)
(20.0, 97325.0)
(21.0, 101911.0)
(22.0, 106464.0)
(23.0, 111034.0)
(24.0, 115611.0)
(25.0, 120200.0)
(26.0, 124927.0)
(27.0, 129525.0)
(28.0, 134164.0)
(29.0, 138799.0)
(30.0, 143407.0)
(31.0, 148174.0)
(32.0, 152800.0)
(33.0, 157542.0)
(34.0, 162258.0)
(35.0, 166974.0)
(36.0, 171729.0)
(37.0, 176229.0)
(38.0, 180757.0)
(39.0, 185326.0)
(40.0, 189908.0)
(41.0, 194488.0)
(42.0, 199364.0)
(43.0, 204164.0)
(44.0, 208911.0)
(45.0, 213478.0)
(46.0, 218165.0)
(47.0, 222680.0)
(48.0, 227370.0)
(49.0, 231892.0)
(50.0, 236489.0)
(51.0, 241127.0)
(52.0, 245638.0)
(53.0, 250257.0)
(54.0, 254596.0)
(55.0, 259174.0)
(56.0, 263310.0)
(57.0, 267452.0)
(58.0, 272211.0)
(59.0, 276920.0)
(60.0, 281386.0)
(61.0, 286056.0)
(62.0, 290667.0)
(63.0, 295229.0)
(64.0, 299971.0)
(65.0, 304217.0)
(66.0, 308824.0)
(67.0, 313613.0)
(68.0, 318166.0)
(69.0, 322640.0)
(70.0, 326778.0)
(71.0, 331273.0)
(72.0, 335797.0)
(73.0, 340249.0)
(74.0, 344917.0)
(75.0, 349549.0)
(76.0, 353684.0)
(77.0, 358219.0)
(78.0, 362435.0)
(79.0, 366670.0)
(80.0, 371200.0)
(81.0, 375691.0)
(82.0, 380231.0)
(83.0, 384572.0)
(84.0, 389282.0)
(85.0, 393713.0)
(86.0, 398010.0)
(87.0, 402330.0)
(88.0, 406477.0)
(89.0, 410778.0)
(90.0, 415454.0)
(91.0, 419629.0)
(92.0, 424026.0)
(93.0, 428277.0)
(94.0, 432773.0)
(95.0, 437387.0)
(96.0, 442081.0)
(97.0, 446421.0)
(98.0, 450567.0)
(99.0, 455169.0)
(100.0, 459531.0)
};

% Financial1
        \addplot[
            color=black,
            mark=x,
        ]
        coordinates {
            (1.0, 3266.0)
(2.0, 6609.0)
(3.0, 10519.0)
(4.0, 14545.0)
(5.0, 18550.0)
(6.0, 22716.0)
(7.0, 26787.0)
(8.0, 30988.0)
(9.0, 35152.0)
(10.0, 39313.0)
(11.0, 43767.0)
(12.0, 47888.0)
(13.0, 52115.0)
(14.0, 56342.0)
(15.0, 60501.0)
(16.0, 64697.0)
(17.0, 68490.0)
(18.0, 72233.0)
(19.0, 75958.0)
(20.0, 79535.0)
(21.0, 83051.0)
(22.0, 86707.0)
(23.0, 90266.0)
(24.0, 93896.0)
(25.0, 97472.0)
(26.0, 99981.0)
(27.0, 102625.0)
(28.0, 105185.0)
(29.0, 107444.0)
(30.0, 110566.0)
(31.0, 112831.0)
(32.0, 115739.0)
(33.0, 118019.0)
(34.0, 119979.0)
(35.0, 122898.0)
(36.0, 126244.0)
(37.0, 128334.0)
(38.0, 131653.0)
(39.0, 133656.0)
(40.0, 136256.0)
(41.0, 138095.0)
(42.0, 140091.0)
(43.0, 144372.0)
(44.0, 147741.0)
(45.0, 151296.0)
(46.0, 153812.0)
(47.0, 156856.0)
(48.0, 160088.0)
(49.0, 163163.0)
(50.0, 166301.0)
(51.0, 169406.0)
(52.0, 173535.0)
(53.0, 176616.0)
(54.0, 179981.0)
(55.0, 182680.0)
(56.0, 186239.0)
(57.0, 189393.0)
(58.0, 191737.0)
(59.0, 194985.0)
(60.0, 198028.0)
(61.0, 200546.0)
(62.0, 203718.0)
(63.0, 206435.0)
(64.0, 211229.0)
(65.0, 213664.0)
(66.0, 216105.0)
(67.0, 220184.0)
(68.0, 222576.0)
(69.0, 226348.0)
(70.0, 228632.0)
(71.0, 231000.0)
(72.0, 233775.0)
(73.0, 236191.0)
(74.0, 239532.0)
(75.0, 242513.0)
(76.0, 245334.0)
(77.0, 247782.0)
(78.0, 252396.0)
(79.0, 255266.0)
(80.0, 257041.0)
(81.0, 257891.0)
(82.0, 261941.0)
(83.0, 265188.0)
(84.0, 266122.0)
(85.0, 267099.0)
(86.0, 271311.0)
(87.0, 274107.0)
(88.0, 277743.0)
(89.0, 279550.0)
(90.0, 285046.0)
(91.0, 288483.0)
(92.0, 290564.0)
(93.0, 291417.0)
(94.0, 295837.0)
(95.0, 298927.0)
(96.0, 302488.0)
(97.0, 306482.0)
(98.0, 309114.0)
(99.0, 314028.0)
(100.0, 315218.0)
        };

% Financial 2
\addplot[
    color=violet,
    mark=*,
]
coordinates {
    (1.0, 4541.0)
(2.0, 8930.0)
(3.0, 13255.0)
(4.0, 17611.0)
(5.0, 21989.0)
(6.0, 26270.0)
(7.0, 30736.0)
(8.0, 35045.0)
(9.0, 39424.0)
(10.0, 43788.0)
(11.0, 48312.0)
(12.0, 52714.0)
(13.0, 57221.0)
(14.0, 61718.0)
(15.0, 66339.0)
(16.0, 70765.0)
(17.0, 75333.0)
(18.0, 79644.0)
(19.0, 84230.0)
(20.0, 88558.0)
(21.0, 93070.0)
(22.0, 97524.0)
(23.0, 101921.0)
(24.0, 106125.0)
(25.0, 110575.0)
(26.0, 114651.0)
(27.0, 118650.0)
(28.0, 122951.0)
(29.0, 127180.0)
(30.0, 131029.0)
(31.0, 135322.0)
(32.0, 139647.0)
(33.0, 143836.0)
(34.0, 148224.0)
(35.0, 152823.0)
(36.0, 157113.0)
(37.0, 161307.0)
(38.0, 165114.0)
(39.0, 169328.0)
(40.0, 173474.0)
(41.0, 177397.0)
(42.0, 181499.0)
(43.0, 185509.0)
(44.0, 189932.0)
(45.0, 193934.0)
(46.0, 198190.0)
(47.0, 202154.0)
(48.0, 205859.0)
(49.0, 209533.0)
(50.0, 213340.0)
(51.0, 216976.0)
(52.0, 221010.0)
(53.0, 225101.0)
(54.0, 228998.0)
(55.0, 232941.0)
(56.0, 236742.0)
(57.0, 240205.0)
(58.0, 243527.0)
(59.0, 247463.0)
(60.0, 251468.0)
(61.0, 255876.0)
(62.0, 259920.0)
(63.0, 264103.0)
(64.0, 267953.0)
(65.0, 272342.0)
(66.0, 276124.0)
(67.0, 280242.0)
(68.0, 284609.0)
(69.0, 288596.0)
(70.0, 292432.0)
(71.0, 296863.0)
(72.0, 301074.0)
(73.0, 305095.0)
(74.0, 309157.0)
(75.0, 313558.0)
(76.0, 316918.0)
(77.0, 320928.0)
(78.0, 325222.0)
(79.0, 329030.0)
(80.0, 333361.0)
(81.0, 337372.0)
(82.0, 341427.0)
(83.0, 345433.0)
(84.0, 349072.0)
(85.0, 352044.0)
(86.0, 356642.0)
(87.0, 360105.0)
(88.0, 364251.0)
(89.0, 367912.0)
(90.0, 371972.0)
(91.0, 376078.0)
(92.0, 379839.0)
(93.0, 383573.0)
(94.0, 387442.0)
(95.0, 391761.0)
(96.0, 395955.0)
(97.0, 400156.0)
(98.0, 403719.0)
(99.0, 407336.0)
(100.0, 411322.0)
};

% Wikibench1
\addplot[
    color=pink,
    mark=triangle*,
]
coordinates {
    (1.0, 4816.0)
(2.0, 9589.0)
(3.0, 14347.0)
(4.0, 19078.0)
(5.0, 23733.0)
(6.0, 28346.0)
(7.0, 32889.0)
(8.0, 37475.0)
(9.0, 42059.0)
(10.0, 46570.0)
(11.0, 51090.0)
(12.0, 55588.0)
(13.0, 60089.0)
(14.0, 64662.0)
(15.0, 69084.0)
(16.0, 73311.0)
(17.0, 77672.0)
(18.0, 82089.0)
(19.0, 86485.0)
(20.0, 90871.0)
(21.0, 95065.0)
(22.0, 99157.0)
(23.0, 103339.0)
(24.0, 107496.0)
(25.0, 112028.0)
(26.0, 116261.0)
(27.0, 120470.0)
(28.0, 124621.0)
(29.0, 128761.0)
(30.0, 132865.0)
(31.0, 136719.0)
(32.0, 140990.0)
(33.0, 145029.0)
(34.0, 149119.0)
(35.0, 152968.0)
(36.0, 156959.0)
(37.0, 161396.0)
(38.0, 165815.0)
(39.0, 169946.0)
(40.0, 173787.0)
(41.0, 177651.0)
(42.0, 181821.0)
(43.0, 186105.0)
(44.0, 189763.0)
(45.0, 193256.0)
(46.0, 197122.0)
(47.0, 200696.0)
(48.0, 204533.0)
(49.0, 208116.0)
(50.0, 212078.0)
(51.0, 216404.0)
(52.0, 220498.0)
(53.0, 224492.0)
(54.0, 228338.0)
(55.0, 232236.0)
(56.0, 235978.0)
(57.0, 240027.0)
(58.0, 243910.0)
(59.0, 248124.0)
(60.0, 251696.0)
(61.0, 254926.0)
(62.0, 258650.0)
(63.0, 262862.0)
(64.0, 266827.0)
(65.0, 271239.0)
(66.0, 274982.0)
(67.0, 279012.0)
(68.0, 282623.0)
(69.0, 286206.0)
(70.0, 290487.0)
(71.0, 294408.0)
(72.0, 298532.0)
(73.0, 302300.0)
(74.0, 306270.0)
(75.0, 310119.0)
(76.0, 314062.0)
(77.0, 318209.0)
(78.0, 322281.0)
(79.0, 326278.0)
(80.0, 330071.0)
(81.0, 334171.0)
(82.0, 337847.0)
(83.0, 342004.0)
(84.0, 344802.0)
(85.0, 348269.0)
(86.0, 351925.0)
(87.0, 356758.0)
(88.0, 360270.0)
(89.0, 363681.0)
(90.0, 367562.0)
(91.0, 371526.0)
(92.0, 375172.0)
(93.0, 378907.0)
(94.0, 382743.0)
(95.0, 385854.0)
(96.0, 388950.0)
(97.0, 392370.0)
(98.0, 395770.0)
(99.0, 399235.0)
(100.0, 402407.0)
};

% Wikibench2
\addplot[
    color=gray,
    mark=diamond,
]
coordinates {
    (1.0, 4810.0)
(2.0, 9601.0)
(3.0, 14336.0)
(4.0, 19004.0)
(5.0, 23649.0)
(6.0, 28244.0)
(7.0, 32794.0)
(8.0, 37384.0)
(9.0, 41983.0)
(10.0, 46440.0)
(11.0, 51055.0)
(12.0, 55315.0)
(13.0, 59721.0)
(14.0, 64155.0)
(15.0, 68448.0)
(16.0, 72922.0)
(17.0, 77030.0)
(18.0, 81367.0)
(19.0, 85763.0)
(20.0, 89949.0)
(21.0, 94445.0)
(22.0, 98634.0)
(23.0, 102549.0)
(24.0, 106783.0)
(25.0, 111059.0)
(26.0, 115132.0)
(27.0, 119325.0)
(28.0, 123354.0)
(29.0, 127601.0)
(30.0, 131366.0)
(31.0, 135322.0)
(32.0, 139436.0)
(33.0, 143270.0)
(34.0, 147307.0)
(35.0, 151313.0)
(36.0, 155419.0)
(37.0, 159443.0)
(38.0, 163403.0)
(39.0, 167182.0)
(40.0, 171441.0)
(41.0, 175285.0)
(42.0, 179258.0)
(43.0, 183333.0)
(44.0, 187527.0)
(45.0, 191417.0)
(46.0, 195216.0)
(47.0, 199142.0)
(48.0, 203223.0)
(49.0, 207155.0)
(50.0, 210628.0)
(51.0, 214415.0)
(52.0, 218430.0)
(53.0, 222198.0)
(54.0, 226489.0)
(55.0, 230746.0)
(56.0, 234388.0)
(57.0, 238425.0)
(58.0, 242394.0)
(59.0, 246374.0)
(60.0, 250303.0)
(61.0, 254240.0)
(62.0, 257738.0)
(63.0, 261313.0)
(64.0, 264701.0)
(65.0, 268511.0)
(66.0, 272234.0)
(67.0, 276328.0)
(68.0, 279448.0)
(69.0, 283096.0)
(70.0, 286298.0)
(71.0, 289656.0)
(72.0, 293853.0)
(73.0, 297371.0)
(74.0, 301250.0)
(75.0, 304588.0)
(76.0, 308611.0)
(77.0, 312442.0)
(78.0, 316144.0)
(79.0, 319376.0)
(80.0, 323232.0)
(81.0, 327258.0)
(82.0, 331008.0)
(83.0, 334421.0)
(84.0, 337648.0)
(85.0, 340778.0)
(86.0, 344467.0)
(87.0, 348678.0)
(88.0, 352454.0)
(89.0, 355974.0)
(90.0, 359247.0)
(91.0, 363812.0)
(92.0, 366930.0)
(93.0, 370861.0)
(94.0, 374667.0)
(95.0, 378221.0)
(96.0, 382046.0)
(97.0, 385408.0)
(98.0, 388278.0)
(99.0, 391802.0)
(100.0, 395467.0)
};

% Wikibench3
\addplot[
    color=lime,
    mark=diamond*,
]
coordinates {
    (1.0, 4873.0)
(2.0, 9683.0)
(3.0, 14444.0)
(4.0, 19191.0)
(5.0, 23854.0)
(6.0, 28561.0)
(7.0, 33140.0)
(8.0, 37843.0)
(9.0, 42428.0)
(10.0, 47083.0)
(11.0, 51671.0)
(12.0, 56199.0)
(13.0, 60521.0)
(14.0, 65035.0)
(15.0, 69483.0)
(16.0, 73922.0)
(17.0, 78295.0)
(18.0, 82385.0)
(19.0, 86737.0)
(20.0, 91031.0)
(21.0, 95266.0)
(22.0, 99568.0)
(23.0, 103717.0)
(24.0, 107904.0)
(25.0, 112013.0)
(26.0, 116239.0)
(27.0, 120379.0)
(28.0, 124894.0)
(29.0, 128973.0)
(30.0, 133214.0)
(31.0, 137683.0)
(32.0, 141975.0)
(33.0, 145993.0)
(34.0, 150217.0)
(35.0, 154490.0)
(36.0, 158778.0)
(37.0, 162792.0)
(38.0, 166822.0)
(39.0, 170836.0)
(40.0, 174652.0)
(41.0, 178728.0)
(42.0, 182709.0)
(43.0, 186811.0)
(44.0, 190372.0)
(45.0, 194211.0)
(46.0, 198624.0)
(47.0, 202646.0)
(48.0, 206681.0)
(49.0, 210509.0)
(50.0, 214473.0)
(51.0, 218715.0)
(52.0, 222711.0)
(53.0, 226629.0)
(54.0, 230556.0)
(55.0, 234574.0)
(56.0, 238670.0)
(57.0, 242214.0)
(58.0, 246036.0)
(59.0, 249667.0)
(60.0, 252948.0)
(61.0, 257136.0)
(62.0, 260127.0)
(63.0, 263778.0)
(64.0, 267087.0)
(65.0, 271436.0)
(66.0, 275362.0)
(67.0, 279170.0)
(68.0, 282867.0)
(69.0, 286625.0)
(70.0, 290273.0)
(71.0, 294133.0)
(72.0, 298280.0)
(73.0, 302378.0)
(74.0, 305950.0)
(75.0, 310210.0)
(76.0, 313453.0)
(77.0, 316358.0)
(78.0, 319941.0)
(79.0, 324093.0)
(80.0, 328102.0)
(81.0, 331459.0)
(82.0, 335498.0)
(83.0, 339844.0)
(84.0, 343915.0)
(85.0, 347546.0)
(86.0, 351000.0)
(87.0, 354376.0)
(88.0, 357825.0)
(89.0, 361588.0)
(90.0, 365189.0)
(91.0, 368997.0)
(92.0, 372337.0)
(93.0, 375911.0)
(94.0, 378821.0)
(95.0, 382267.0)
(96.0, 386443.0)
(97.0, 389981.0)
(98.0, 393945.0)
(99.0, 396701.0)
(100.0, 399837.0)
};

% Wikibench4
\addplot[
    color=yellow,
    mark=heart,
]
coordinates {
(1.0, 4786.0)
(2.0, 9536.0)
(3.0, 14237.0)
(4.0, 18897.0)
(5.0, 23548.0)
(6.0, 28251.0)
(7.0, 32841.0)
(8.0, 37450.0)
(9.0, 41891.0)
(10.0, 46365.0)
(11.0, 50920.0)
(12.0, 55327.0)
(13.0, 59742.0)
(14.0, 64193.0)
(15.0, 68572.0)
(16.0, 72989.0)
(17.0, 77279.0)
(18.0, 81722.0)
(19.0, 86009.0)
(20.0, 90188.0)
(21.0, 94426.0)
(22.0, 98662.0)
(23.0, 102979.0)
(24.0, 107195.0)
(25.0, 111402.0)
(26.0, 115388.0)
(27.0, 119353.0)
(28.0, 123090.0)
(29.0, 126998.0)
(30.0, 131276.0)
(31.0, 135373.0)
(32.0, 139708.0)
(33.0, 143633.0)
(34.0, 147635.0)
(35.0, 151703.0)
(36.0, 155639.0)
(37.0, 159248.0)
(38.0, 163352.0)
(39.0, 167699.0)
(40.0, 171328.0)
(41.0, 175115.0)
(42.0, 178872.0)
(43.0, 182783.0)
(44.0, 186649.0)
(45.0, 190559.0)
(46.0, 194231.0)
(47.0, 198142.0)
(48.0, 202073.0)
(49.0, 205848.0)
(50.0, 209770.0)
(51.0, 213413.0)
(52.0, 217133.0)
(53.0, 221154.0)
(54.0, 225054.0)
(55.0, 228924.0)
(56.0, 232953.0)
(57.0, 236260.0)
(58.0, 239866.0)
(59.0, 243934.0)
(60.0, 248110.0)
(61.0, 252048.0)
(62.0, 255448.0)
(63.0, 259813.0)
(64.0, 263229.0)
(65.0, 266727.0)
(66.0, 270775.0)
(67.0, 274637.0)
(68.0, 277718.0)
(69.0, 281578.0)
(70.0, 284403.0)
(71.0, 287843.0)
(72.0, 292326.0)
(73.0, 296121.0)
(74.0, 299818.0)
(75.0, 303930.0)
(76.0, 307871.0)
(77.0, 311194.0)
(78.0, 314535.0)
(79.0, 318631.0)
(80.0, 321851.0)
(81.0, 325506.0)
(82.0, 329263.0)
(83.0, 332694.0)
(84.0, 336334.0)
(85.0, 340036.0)
(86.0, 343728.0)
(87.0, 347483.0)
(88.0, 351383.0)
(89.0, 354829.0)
(90.0, 358218.0)
(91.0, 361756.0)
(92.0, 365799.0)
(93.0, 369683.0)
(94.0, 373383.0)
(95.0, 377440.0)
(96.0, 381096.0)
(97.0, 384564.0)
(98.0, 388992.0)
(99.0, 391747.0)
(100.0, 395209.0)
};

% Wikiemdia1
\addplot[
    color=olive,
    mark=pentagon*,
]
coordinates {
(1.0, 4290.0)
(2.0, 8556.0)
(3.0, 12757.0)
(4.0, 16939.0)
(5.0, 21150.0)
(6.0, 25319.0)
(7.0, 29543.0)
(8.0, 33739.0)
(9.0, 37876.0)
(10.0, 42141.0)
(11.0, 46410.0)
(12.0, 50613.0)
(13.0, 54811.0)
(14.0, 59003.0)
(15.0, 63466.0)
(16.0, 67634.0)
(17.0, 71948.0)
(18.0, 75750.0)
(19.0, 79992.0)
(20.0, 83995.0)
(21.0, 87977.0)
(22.0, 92049.0)
(23.0, 95886.0)
(24.0, 100089.0)
(25.0, 103631.0)
(26.0, 107663.0)
(27.0, 111367.0)
(28.0, 115213.0)
(29.0, 119615.0)
(30.0, 123785.0)
(31.0, 127861.0)
(32.0, 131674.0)
(33.0, 135628.0)
(34.0, 139671.0)
(35.0, 143784.0)
(36.0, 147050.0)
(37.0, 151413.0)
(38.0, 155365.0)
(39.0, 159290.0)
(40.0, 162544.0)
(41.0, 166677.0)
(42.0, 170764.0)
(43.0, 174818.0)
(44.0, 178655.0)
(45.0, 182510.0)
(46.0, 186317.0)
(47.0, 190758.0)
(48.0, 194789.0)
(49.0, 197697.0)
(50.0, 202797.0)
(51.0, 205371.0)
(52.0, 209568.0)
(53.0, 212955.0)
(54.0, 216956.0)
(55.0, 220864.0)
(56.0, 225157.0)
(57.0, 228435.0)
(58.0, 232262.0)
(59.0, 236361.0)
(60.0, 239333.0)
(61.0, 243880.0)
(62.0, 247757.0)
(63.0, 250041.0)
(64.0, 252538.0)
(65.0, 256489.0)
(66.0, 260768.0)
(67.0, 264571.0)
(68.0, 269161.0)
(69.0, 272936.0)
(70.0, 277229.0)
(71.0, 280321.0)
(72.0, 284619.0)
(73.0, 287675.0)
(74.0, 291964.0)
(75.0, 296790.0)
(76.0, 301253.0)
(77.0, 305079.0)
(78.0, 306976.0)
(79.0, 309748.0)
(80.0, 314363.0)
(81.0, 318089.0)
(82.0, 322803.0)
(83.0, 327259.0)
(84.0, 331101.0)
(85.0, 334791.0)
(86.0, 337760.0)
(87.0, 341644.0)
(88.0, 345942.0)
(89.0, 348977.0)
(90.0, 352349.0)
(91.0, 354649.0)
(92.0, 358794.0)
(93.0, 362805.0)
(94.0, 367251.0)
(95.0, 371610.0)
(96.0, 376292.0)
(97.0, 377564.0)
(98.0, 382589.0)
(99.0, 387325.0)
(100.0, 391504.0)
};

% Wikimedia2
\addplot[
    color=cyan,
    mark=star,
]
coordinates {
(1.0, 4667.0)
(2.0, 9284.0)
(3.0, 13870.0)
(4.0, 18378.0)
(5.0, 22887.0)
(6.0, 27278.0)
(7.0, 31737.0)
(8.0, 36091.0)
(9.0, 40385.0)
(10.0, 44783.0)
(11.0, 49169.0)
(12.0, 53422.0)
(13.0, 57617.0)
(14.0, 61912.0)
(15.0, 66291.0)
(16.0, 70487.0)
(17.0, 74755.0)
(18.0, 79045.0)
(19.0, 83281.0)
(20.0, 87553.0)
(21.0, 91657.0)
(22.0, 95867.0)
(23.0, 100089.0)
(24.0, 104348.0)
(25.0, 108722.0)
(26.0, 112673.0)
(27.0, 116974.0)
(28.0, 121286.0)
(29.0, 125186.0)
(30.0, 129325.0)
(31.0, 133416.0)
(32.0, 137193.0)
(33.0, 141459.0)
(34.0, 145697.0)
(35.0, 149718.0)
(36.0, 154254.0)
(37.0, 158182.0)
(38.0, 162464.0)
(39.0, 166290.0)
(40.0, 169977.0)
(41.0, 174464.0)
(42.0, 177673.0)
(43.0, 181725.0)
(44.0, 186121.0)
(45.0, 189617.0)
(46.0, 193917.0)
(47.0, 198079.0)
(48.0, 201887.0)
(49.0, 206495.0)
(50.0, 210183.0)
(51.0, 214385.0)
(52.0, 218547.0)
(53.0, 222723.0)
(54.0, 226402.0)
(55.0, 230472.0)
(56.0, 234374.0)
(57.0, 237414.0)
(58.0, 241142.0)
(59.0, 244781.0)
(60.0, 248895.0)
(61.0, 253106.0)
(62.0, 256322.0)
(63.0, 260254.0)
(64.0, 263425.0)
(65.0, 267611.0)
(66.0, 270738.0)
(67.0, 274578.0)
(68.0, 278242.0)
(69.0, 281301.0)
(70.0, 285714.0)
(71.0, 289316.0)
(72.0, 292883.0)
(73.0, 296618.0)
(74.0, 300212.0)
(75.0, 303871.0)
(76.0, 307059.0)
(77.0, 311432.0)
(78.0, 315193.0)
(79.0, 318706.0)
(80.0, 323471.0)
(81.0, 327391.0)
(82.0, 331533.0)
(83.0, 335424.0)
(84.0, 338870.0)
(85.0, 343324.0)
(86.0, 346399.0)
(87.0, 350801.0)
(88.0, 355103.0)
(89.0, 358278.0)
(90.0, 362237.0)
(91.0, 366327.0)
(92.0, 368798.0)
(93.0, 372908.0)
(94.0, 377733.0)
(95.0, 381285.0)
(96.0, 385135.0)
(97.0, 387140.0)
(98.0, 390610.0)
(99.0, 394777.0)
(100.0, 398756.0)
};

% Wikimedia3
\addplot[
    color=brown,
    mark=square,
]
coordinates {
(1.0, 4653.0)
(2.0, 9245.0)
(3.0, 13776.0)
(4.0, 18224.0)
(5.0, 22737.0)
(6.0, 27134.0)
(7.0, 31431.0)
(8.0, 35796.0)
(9.0, 40232.0)
(10.0, 44627.0)
(11.0, 48971.0)
(12.0, 53241.0)
(13.0, 57661.0)
(14.0, 61966.0)
(15.0, 66192.0)
(16.0, 70554.0)
(17.0, 74561.0)
(18.0, 78861.0)
(19.0, 83126.0)
(20.0, 87181.0)
(21.0, 91444.0)
(22.0, 95783.0)
(23.0, 100135.0)
(24.0, 104186.0)
(25.0, 108284.0)
(26.0, 112329.0)
(27.0, 116297.0)
(28.0, 120527.0)
(29.0, 124287.0)
(30.0, 128185.0)
(31.0, 131977.0)
(32.0, 136287.0)
(33.0, 140195.0)
(34.0, 144084.0)
(35.0, 148341.0)
(36.0, 151911.0)
(37.0, 155807.0)
(38.0, 159938.0)
(39.0, 163783.0)
(40.0, 167481.0)
(41.0, 171951.0)
(42.0, 175844.0)
(43.0, 179908.0)
(44.0, 183731.0)
(45.0, 187790.0)
(46.0, 191419.0)
(47.0, 195589.0)
(48.0, 199184.0)
(49.0, 203277.0)
(50.0, 207185.0)
(51.0, 211177.0)
(52.0, 215177.0)
(53.0, 219183.0)
(54.0, 223543.0)
(55.0, 227029.0)
(56.0, 231512.0)
(57.0, 234891.0)
(58.0, 237388.0)
(59.0, 241475.0)
(60.0, 245087.0)
(61.0, 248690.0)
(62.0, 252750.0)
(63.0, 256606.0)
(64.0, 260571.0)
(65.0, 265082.0)
(66.0, 267948.0)
(67.0, 272992.0)
(68.0, 276090.0)
(69.0, 279670.0)
(70.0, 283822.0)
(71.0, 287205.0)
(72.0, 290602.0)
(73.0, 294770.0)
(74.0, 298395.0)
(75.0, 302149.0)
(76.0, 305524.0)
(77.0, 309757.0)
(78.0, 313552.0)
(79.0, 317020.0)
(80.0, 319777.0)
(81.0, 324194.0)
(82.0, 327691.0)
(83.0, 332042.0)
(84.0, 334773.0)
(85.0, 338712.0)
(86.0, 342459.0)
(87.0, 346984.0)
(88.0, 350703.0)
(89.0, 354223.0)
(90.0, 358930.0)
(91.0, 361012.0)
(92.0, 364943.0)
(93.0, 369375.0)
(94.0, 372431.0)
(95.0, 375400.0)
(96.0, 379730.0)
(97.0, 381601.0)
(98.0, 386494.0)
(99.0, 389523.0)
(100.0, 393538.0)
};

% Zipf1
\addplot[
    color=blue,
    mark=square*,
]
coordinates {
(1.0, 4562.0)
(2.0, 8908.0)
(3.0, 13164.0)
(4.0, 17255.0)
(5.0, 21393.0)
(6.0, 25457.0)
(7.0, 29376.0)
(8.0, 33386.0)
(9.0, 37170.0)
(10.0, 41137.0)
(11.0, 45026.0)
(12.0, 48973.0)
(13.0, 53064.0)
(14.0, 56930.0)
(15.0, 60349.0)
(16.0, 64051.0)
(17.0, 67494.0)
(18.0, 71393.0)
(19.0, 75341.0)
(20.0, 78778.0)
(21.0, 82385.0)
(22.0, 86472.0)
(23.0, 90144.0)
(24.0, 94006.0)
(25.0, 97324.0)
(26.0, 100869.0)
(27.0, 104327.0)
(28.0, 108075.0)
(29.0, 111734.0)
(30.0, 115243.0)
(31.0, 118994.0)
(32.0, 122279.0)
(33.0, 126013.0)
(34.0, 129671.0)
(35.0, 132304.0)
(36.0, 135795.0)
(37.0, 139416.0)
(38.0, 142836.0)
(39.0, 145979.0)
(40.0, 149264.0)
(41.0, 152915.0)
(42.0, 156480.0)
(43.0, 159145.0)
(44.0, 162586.0)
(45.0, 166428.0)
(46.0, 170529.0)
(47.0, 173595.0)
(48.0, 177134.0)
(49.0, 181227.0)
(50.0, 184478.0)
(51.0, 188370.0)
(52.0, 191340.0)
(53.0, 195362.0)
(54.0, 199115.0)
(55.0, 203203.0)
(56.0, 205782.0)
(57.0, 210611.0)
(58.0, 212595.0)
(59.0, 216293.0)
(60.0, 219383.0)
(61.0, 222837.0)
(62.0, 225420.0)
(63.0, 229288.0)
(64.0, 232626.0)
(65.0, 235195.0)
(66.0, 239360.0)
(67.0, 243880.0)
(68.0, 246344.0)
(69.0, 250051.0)
(70.0, 253391.0)
(71.0, 257063.0)
(72.0, 258912.0)
(73.0, 263560.0)
(74.0, 267562.0)
(75.0, 271908.0)
(76.0, 274361.0)
(77.0, 276287.0)
(78.0, 280891.0)
(79.0, 283466.0)
(80.0, 287939.0)
(81.0, 291608.0)
(82.0, 295676.0)
(83.0, 298580.0)
(84.0, 303278.0)
(85.0, 303645.0)
(86.0, 307210.0)
(87.0, 312125.0)
(88.0, 315759.0)
(89.0, 319066.0)
(90.0, 321608.0)
(91.0, 324643.0)
(92.0, 329055.0)
(93.0, 333463.0)
(94.0, 336269.0)
(95.0, 341044.0)
(96.0, 344185.0)
(97.0, 347488.0)
(98.0, 348463.0)
(99.0, 351634.0)
(100.0, 352908.0)
};

% Zipf2
\addplot[
    color=orange,
    mark=oplus,
]
coordinates {
    (1.0, 4109.0)
(2.0, 7981.0)
(3.0, 11628.0)
(4.0, 15222.0)
(5.0, 18870.0)
(6.0, 22258.0)
(7.0, 25890.0)
(8.0, 29329.0)
(9.0, 32625.0)
(10.0, 36107.0)
(11.0, 39234.0)
(12.0, 42849.0)
(13.0, 46024.0)
(14.0, 49274.0)
(15.0, 52617.0)
(16.0, 56013.0)
(17.0, 59227.0)
(18.0, 62674.0)
(19.0, 65942.0)
(20.0, 69107.0)
(21.0, 71737.0)
(22.0, 75106.0)
(23.0, 78238.0)
(24.0, 81692.0)
(25.0, 84968.0)
(26.0, 88318.0)
(27.0, 91365.0)
(28.0, 94426.0)
(29.0, 97813.0)
(30.0, 101056.0)
(31.0, 103947.0)
(32.0, 106649.0)
(33.0, 110200.0)
(34.0, 112654.0)
(35.0, 115713.0)
(36.0, 118988.0)
(37.0, 122639.0)
(38.0, 126309.0)
(39.0, 128890.0)
(40.0, 132760.0)
(41.0, 135441.0)
(42.0, 138476.0)
(43.0, 141729.0)
(44.0, 143130.0)
(45.0, 146411.0)
(46.0, 149716.0)
(47.0, 153354.0)
(48.0, 156752.0)
(49.0, 158848.0)
(50.0, 163052.0)
(51.0, 164697.0)
(52.0, 168428.0)
(53.0, 171624.0)
(54.0, 174881.0)
(55.0, 177422.0)
(56.0, 181913.0)
(57.0, 183910.0)
(58.0, 188249.0)
(59.0, 190217.0)
(60.0, 193451.0)
(61.0, 196051.0)
(62.0, 199705.0)
(63.0, 203907.0)
(64.0, 207292.0)
(65.0, 210331.0)
(66.0, 212051.0)
(67.0, 215644.0)
(68.0, 218617.0)
(69.0, 221860.0)
(70.0, 224676.0)
(71.0, 228214.0)
(72.0, 230486.0)
(73.0, 232713.0)
(74.0, 236069.0)
(75.0, 238023.0)
(76.0, 240164.0)
(77.0, 242717.0)
(78.0, 245796.0)
(79.0, 249642.0)
(80.0, 249864.0)
(81.0, 254654.0)
(82.0, 258021.0)
(83.0, 261751.0)
(84.0, 266354.0)
(85.0, 269504.0)
(86.0, 273389.0)
(87.0, 274691.0)
(88.0, 276811.0)
(89.0, 280491.0)
(90.0, 281242.0)
(91.0, 287637.0)
(92.0, 291170.0)
(93.0, 292260.0)
(94.0, 294057.0)
(95.0, 297288.0)
(96.0, 300365.0)
(97.0, 301412.0)
(98.0, 305923.0)
(99.0, 308615.0)
(100.0, 312840.0)
};

% Zipf3
\addplot[
    color=green,
    mark=otimes,
]
coordinates {
(1.0, 2790.0)
(2.0, 5356.0)
(3.0, 7977.0)
(4.0, 10620.0)
(5.0, 13556.0)
(6.0, 15779.0)
(7.0, 18527.0)
(8.0, 21318.0)
(9.0, 23606.0)
(10.0, 26156.0)
(11.0, 29406.0)
(12.0, 31348.0)
(13.0, 33599.0)
(14.0, 36452.0)
(15.0, 38526.0)
(16.0, 41840.0)
(17.0, 44683.0)
(18.0, 47226.0)
(19.0, 49266.0)
(20.0, 52213.0)
(21.0, 54997.0)
(22.0, 56849.0)
(23.0, 59308.0)
(24.0, 62498.0)
(25.0, 64703.0)
(26.0, 67134.0)
(27.0, 69839.0)
(28.0, 71999.0)
(29.0, 75139.0)
(30.0, 77786.0)
(31.0, 79667.0)
(32.0, 82676.0)
(33.0, 86559.0)
(34.0, 88247.0)
(35.0, 91029.0)
(36.0, 94072.0)
(37.0, 95684.0)
(38.0, 98552.0)
(39.0, 98914.0)
(40.0, 102389.0)
(41.0, 104007.0)
(42.0, 106479.0)
(43.0, 112428.0)
(44.0, 114708.0)
(45.0, 116521.0)
(46.0, 119461.0)
(47.0, 119048.0)
(48.0, 124247.0)
(49.0, 126927.0)
(50.0, 128932.0)
(51.0, 132033.0)
(52.0, 133069.0)
(53.0, 135377.0)
(54.0, 137785.0)
(55.0, 140265.0)
(56.0, 144202.0)
(57.0, 146102.0)
(58.0, 147705.0)
(59.0, 150395.0)
(60.0, 151338.0)
(61.0, 154597.0)
(62.0, 157103.0)
(63.0, 156007.0)
(64.0, 162433.0)
(65.0, 163106.0)
(66.0, 166378.0)
(67.0, 172147.0)
(68.0, 171613.0)
(69.0, 173587.0)
(70.0, 177339.0)
(71.0, 180030.0)
(72.0, 182204.0)
(73.0, 179693.0)
(74.0, 183147.0)
(75.0, 186127.0)
(76.0, 191115.0)
(77.0, 196385.0)
(78.0, 199170.0)
(79.0, 201946.0)
(80.0, 202350.0)
(81.0, 202732.0)
(82.0, 210757.0)
(83.0, 206872.0)
(84.0, 208338.0)
(85.0, 208543.0)
(86.0, 215492.0)
(87.0, 222651.0)
(88.0, 226143.0)
(89.0, 222481.0)
(90.0, 223338.0)
(91.0, 234619.0)
(92.0, 230045.0)
(93.0, 234793.0)
(94.0, 234941.0)
(95.0, 234698.0)
(96.0, 249385.0)
(97.0, 238931.0)
(98.0, 256384.0)
(99.0, 248493.0)
(100.0, 252761.0)
};

% Zipf4
\addplot[
    color=magenta,
    mark=ball,
]
coordinates {
(1.0, 2255.0)
(2.0, 4277.0)
(3.0, 6362.0)
(4.0, 8411.0)
(5.0, 10534.0)
(6.0, 12666.0)
(7.0, 14823.0)
(8.0, 17011.0)
(9.0, 19006.0)
(10.0, 20790.0)
(11.0, 23199.0)
(12.0, 25529.0)
(13.0, 27057.0)
(14.0, 29495.0)
(15.0, 31816.0)
(16.0, 33586.0)
(17.0, 35977.0)
(18.0, 38312.0)
(19.0, 40938.0)
(20.0, 42539.0)
(21.0, 44852.0)
(22.0, 46174.0)
(23.0, 49075.0)
(24.0, 50114.0)
(25.0, 52183.0)
(26.0, 54821.0)
(27.0, 57460.0)
(28.0, 59411.0)
(29.0, 61933.0)
(30.0, 62971.0)
(31.0, 67361.0)
(32.0, 66050.0)
(33.0, 70392.0)
(34.0, 72476.0)
(35.0, 73103.0)
(36.0, 78230.0)
(37.0, 79879.0)
(38.0, 81273.0)
(39.0, 79723.0)
(40.0, 86520.0)
(41.0, 87494.0)
(42.0, 88552.0)
(43.0, 91659.0)
(44.0, 95034.0)
(45.0, 94542.0)
(46.0, 99239.0)
(47.0, 101328.0)
(48.0, 100826.0)
(49.0, 103868.0)
(50.0, 103375.0)
(51.0, 105600.0)
(52.0, 112820.0)
(53.0, 115345.0)
(54.0, 111959.0)
(55.0, 119218.0)
(56.0, 120755.0)
(57.0, 120660.0)
(58.0, 122785.0)
(59.0, 125012.0)
(60.0, 125212.0)
(61.0, 127116.0)
(62.0, 133076.0)
(63.0, 130759.0)
(64.0, 139332.0)
(65.0, 145144.0)
(66.0, 144775.0)
(67.0, 130674.0)
(68.0, 144459.0)
(69.0, 142186.0)
(70.0, 148219.0)
(71.0, 150616.0)
(72.0, 152828.0)
(73.0, 158478.0)
(74.0, 157252.0)
(75.0, 161272.0)
(76.0, 164123.0)
(77.0, 166862.0)
(78.0, 160861.0)
(79.0, 166085.0)
(80.0, 158081.0)
(81.0, 172389.0)
(82.0, 177185.0)
(83.0, 171886.0)
(84.0, 177496.0)
(85.0, 182039.0)
(86.0, 184295.0)
(87.0, 185389.0)
(88.0, 193810.0)
(89.0, 197380.0)
(90.0, 202454.0)
(91.0, 194850.0)
(92.0, 189488.0)
(93.0, 196961.0)
(94.0, 201325.0)
(95.0, 203345.0)
(96.0, 205310.0)
(97.0, 206312.0)
(98.0, 202113.0)
(99.0, 207427.0)
(100.0, 212614.0)
};
        
% Zipf5
\addplot[
    color=purple,
    mark=halfcircle,
]
coordinates {
    (1.0, 1205.0)
(2.0, 2396.0)
(3.0, 3596.0)
(4.0, 4732.0)
(5.0, 5827.0)
(6.0, 6968.0)
(7.0, 8214.0)
(8.0, 9390.0)
(9.0, 10577.0)
(10.0, 11564.0)
(11.0, 12567.0)
(12.0, 13607.0)
(13.0, 15101.0)
(14.0, 16224.0)
(15.0, 17169.0)
(16.0, 18348.0)
(17.0, 19518.0)
(18.0, 20769.0)
(19.0, 22373.0)
(20.0, 22801.0)
(21.0, 24232.0)
(22.0, 25388.0)
(23.0, 26200.0)
(24.0, 29441.0)
(25.0, 27473.0)
(26.0, 28777.0)
(27.0, 29041.0)
(28.0, 29980.0)
(29.0, 31931.0)
(30.0, 32158.0)
(31.0, 36191.0)
(32.0, 36654.0)
(33.0, 37180.0)
(34.0, 38283.0)
(35.0, 39349.0)
(36.0, 39765.0)
(37.0, 42699.0)
(38.0, 42081.0)
(39.0, 43984.0)
(40.0, 43695.0)
(41.0, 46145.0)
(42.0, 50339.0)
(43.0, 49619.0)
(44.0, 51204.0)
(45.0, 54656.0)
(46.0, 51297.0)
(47.0, 53996.0)
(48.0, 55687.0)
(49.0, 58114.0)
(50.0, 56944.0)
(51.0, 59313.0)
(52.0, 60383.0)
(53.0, 64100.0)
(54.0, 62785.0)
(55.0, 63977.0)
(56.0, 64172.0)
(57.0, 64614.0)
(58.0, 68567.0)
(59.0, 70462.0)
(60.0, 68140.0)
(61.0, 69192.0)
(62.0, 77152.0)
(63.0, 74857.0)
(64.0, 71585.0)
(65.0, 77257.0)
(66.0, 74806.0)
(67.0, 78641.0)
(68.0, 74716.0)
(69.0, 77299.0)
(70.0, 74109.0)
(71.0, 80274.0)
(72.0, 78948.0)
(73.0, 77837.0)
(74.0, 80798.0)
(75.0, 90669.0)
(76.0, 94318.0)
(77.0, 92909.0)
(78.0, 87645.0)
(79.0, 92943.0)
(80.0, 99173.0)
(81.0, 97501.0)
(82.0, 98190.0)
(83.0, 87813.0)
(84.0, 99163.0)
(85.0, 95539.0)
(86.0, 100363.0)
(87.0, 108308.0)
(88.0, 101793.0)
(89.0, 100990.0)
(90.0, 96264.0)
(91.0, 101055.0)
(92.0, 104386.0)
(93.0, 100360.0)
(94.0, 103021.0)
(95.0, 106220.0)
(96.0, 103594.0)
(97.0, 109761.0)
(98.0, 108964.0)
(99.0, 113431.0)
(100.0, 115913.0)
        };


% bright kite
\addplot[
    color=red,
    mark=|,
]
coordinates {
    (1.0, 564.0)
(2.0, 1285.0)
(3.0, 2073.0)
(4.0, 2927.0)
(5.0, 3832.0)
(6.0, 4757.0)
(7.0, 5735.0)
(8.0, 6642.0)
(9.0, 7578.0)
(10.0, 8579.0)
(11.0, 9533.0)
(12.0, 10827.0)
(13.0, 12132.0)
(14.0, 12698.0)
(15.0, 13936.0)
(16.0, 15202.0)
(17.0, 16233.0)
(18.0, 17763.0)
(19.0, 19403.0)
(20.0, 19753.0)
(21.0, 21385.0)
(22.0, 22375.0)
(23.0, 23281.0)
(24.0, 25310.0)
(25.0, 25904.0)
(26.0, 27054.0)
(27.0, 28547.0)
(28.0, 30675.0)
(29.0, 31900.0)
(30.0, 34472.0)
(31.0, 35842.0)
(32.0, 37396.0)
(33.0, 36903.0)
(34.0, 38805.0)
(35.0, 40460.0)
(36.0, 43111.0)
(37.0, 42946.0)
(38.0, 43910.0)
(39.0, 48531.0)
(40.0, 51616.0)
(41.0, 51564.0)
(42.0, 53737.0)
(43.0, 54226.0)
(44.0, 55161.0)
(45.0, 55219.0)
(46.0, 58845.0)
(47.0, 57960.0)
(48.0, 57533.0)
(49.0, 59575.0)
(50.0, 63122.0)
(51.0, 62697.0)
(52.0, 68877.0)
(53.0, 67512.0)
(54.0, 69312.0)
(55.0, 74028.0)
(56.0, 74293.0)
(57.0, 78245.0)
(58.0, 81162.0)
(59.0, 84333.0)
(60.0, 85019.0)
(61.0, 83939.0)
(62.0, 84206.0)
(63.0, 89456.0)
(64.0, 90449.0)
(65.0, 93286.0)
(66.0, 96142.0)
(67.0, 95054.0)
(68.0, 95783.0)
(69.0, 97948.0)
(70.0, 105883.0)
(71.0, 100222.0)
(72.0, 111335.0)
(73.0, 107344.0)
(74.0, 108998.0)
(75.0, 109537.0)
(76.0, 109538.0)
(77.0, 111065.0)
(78.0, 112830.0)
(79.0, 114477.0)
(80.0, 120751.0)
(81.0, 120583.0)
(82.0, 121751.0)
(83.0, 120019.0)
(84.0, 124288.0)
(85.0, 130640.0)
(86.0, 128495.0)
(87.0, 132563.0)
(88.0, 133191.0)
(89.0, 135721.0)
(90.0, 133508.0)
(91.0, 143292.0)
(92.0, 140206.0)
(93.0, 150779.0)
(94.0, 147193.0)
(95.0, 156458.0)
(96.0, 163477.0)
(97.0, 152660.0)
(98.0, 169261.0)
(99.0, 162088.0)
(100.0, 165836.0)
        };

\legend{WebSearch1, WebSearch2, WebSearch3, Financial1, Financial2,  Wikibench1, Wikibench2, Wikibench3, Wikibench4, Wikimedia1, Wikimedia2, Wikimedia3, Zipf1, Zipf2, Zipf3, Zipf4, Zipf5, Bright Kite}
        \end{axis}
    \end{tikzpicture}

